Iterative Rational Krylov Algorithms for model reduction of a class of constrained structural dynamic system with Engineering applications

This paper discusses model order reduction of large sparse second-order index-3 differential algebraic equations (DAEs) by applying Iterative Rational Krylov Algorithm (IRKA). In general, such DAEs arise in constraint mechanics, multibody dynamics, mechatronics and many other branches of sciences and technologies. By deecting the algebraic equations the second-order index-3 system can be altered into an equivalent standard second-order system. This can be done by projecting the system onto the null space of the constraint matrix. However, creating the projector is computationally expensive and it yields huge bottleneck during the implementation. This paper shows how to find a reduce order model without projecting the system onto the null space of the constraint matrix explicitly. To show the efficiency of the theoretical works we apply them to several data of second-order index-3 models and experimental resultants are discussed in the paper.

==> figures/abser_bt_irka30.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-08,
ymax=0.1,
yminorticks=true,
ylabel={$\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{)-$\hat{\mathcal{T}}$}\text{(j}\omega\text{))}$},
legend columns=2,
legend style={nodes=right,anchor=south east,at={(.7,1.05)}}
%title={absolute model reduction error}
]
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
% forget plot
]
table[row sep=crcr]{
0.001 6.90385036515173e-05\\
0.00100927151463057 4.74447706144254e-05\\
0.00101862899024469 3.24770482967033e-05\\
0.00102807322383086 2.48842780969029e-05\\
0.00103760501976691 2.28160719992163e-05\\
0.00104722518988843 1.75352563309028e-05\\
0.00105693455355799 4.96304174182332e-05\\
0.00106673393773486 4.91883974429915e-05\\
0.00107662417704549 7.13363738172837e-05\\
0.0010866061138546 3.59888094363642e-05\\
0.00109668059833687 0.000134852981245945\\
0.00110684848854941 6.43378623775086e-05\\
0.00111711065050482 5.20988571817301e-05\\
0.00112746795824495 1.91182154113036e-05\\
0.00113792129391532 6.3543302032384e-05\\
0.00114847154784029 1.63825254526405e-05\\
0.00115911961859889 6.73967884596991e-05\\
0.00116986641310131 6.81557124908032e-05\\
0.00118071284666619 1.48962963071154e-05\\
0.00119165984309856 3.49342162853897e-05\\
0.00120270833476851 6.81044343869777e-05\\
0.00121385926269063 2.32231212762638e-05\\
0.00122511357660412 3.91947659390984e-05\\
0.00123647223505371 8.45599572560023e-06\\
0.00124793620547131 4.71706508811303e-05\\
0.00125950646425836 7.35325223725206e-05\\
0.00127118399686903 1.24801246041238e-05\\
0.00128296979789415 3.76138762656695e-05\\
0.0012948648711459 4.66586650788911e-05\\
0.00130687022974335 0.000110718613482116\\
0.00131898689619867 7.56033135539392e-05\\
0.00133121590250431 4.96807013907356e-05\\
0.00134355829022083 3.77740031521433e-05\\
0.00135601511056563 5.38811488760697e-05\\
0.00136858742450252 4.94729568041653e-05\\
0.00138127630283201 6.899500674529e-06\\
0.00139408282628258 1.75052027425839e-05\\
0.00140700808560269 9.17491840550826e-05\\
0.00142005318165368 5.21277054200292e-05\\
0.00143321922550357 4.44265817887541e-05\\
0.00144650733852165 6.20691991061839e-05\\
0.00145991865247398 3.66103409393106e-06\\
0.00147345430961984 2.02290723164932e-05\\
0.00148711546280895 3.14284412147799e-05\\
0.00150090327557974 0.000111451522554818\\
0.00151481892225835 1.51492110492491e-05\\
0.00152886358805873 0.000135476565871577\\
0.00154303846918356 3.48075769280653e-05\\
0.00155734477292614 8.85678678002713e-05\\
0.00157178371777316 7.53671221405992e-05\\
0.00158635653350859 2.86771983716748e-05\\
0.00160106446131832 2.52181756145277e-05\\
0.00161590875389592 3.80712613135988e-05\\
0.00163089067554933 4.84196416035945e-05\\
0.00164601150230855 3.37440745217939e-05\\
0.00166127252203429 3.22313757473577e-05\\
0.0016766750345277 4.44538929185689e-05\\
0.00169222035164104 6.14539156736161e-06\\
0.00170790979738943 8.2366002581171e-05\\
0.00172374470806362 5.14405474773462e-05\\
0.0017397264323438 1.68333734722072e-06\\
0.00175585633141447 7.71722810571551e-05\\
0.00177213577908036 0.000109132494496059\\
0.00178856616188346 8.2304208536334e-06\\
0.00180514887922111 5.01568110079896e-05\\
0.00182188534346517 4.92768109754205e-05\\
0.00183877698008233 6.62131314336998e-05\\
0.00185582522775552 3.64589812875086e-05\\
0.00187303153850644 4.06544073454623e-05\\
0.00189039737781922 3.07982819960513e-05\\
0.00190792422476527 0.000100187991665013\\
0.0019256135721292 6.99742109297222e-05\\
0.00194346692653602 6.79951369514302e-05\\
0.00196148580857943 4.22672693518714e-05\\
0.00197967175295133 7.22929193796129e-05\\
0.00199802630857255 0.000104580478665808\\
0.00201655103872475 3.99910454449527e-06\\
0.00203524752118358 8.64159329039833e-05\\
0.00205411734835306 6.63332735718389e-05\\
0.00207316212740123 6.42249160647436e-05\\
0.00209238348039698 6.30069348690275e-05\\
0.00211178304444824 9.72096367943096e-05\\
0.00213136247184144 4.4252607049393e-05\\
0.00215112343018217 3.11893868841421e-05\\
0.00217106760253726 5.47111444541864e-05\\
0.00219119668757815 6.345535205793e-05\\
0.00221151239972549 6.56726996638209e-05\\
0.00223201646929523 3.19887183643402e-05\\
0.00225271064264598 1.84786729668506e-05\\
0.00227359668232772 1.01500590185239e-05\\
0.00229467636723194 7.74846571709839e-05\\
0.00231595149274315 1.5962598933652e-06\\
0.00233742387089181 9.94526076040743e-06\\
0.00235909533050864 7.46745664233876e-05\\
0.00238096771738036 2.32997431451672e-05\\
0.00240304289440697 9.03964208796835e-05\\
0.00242532274176035 5.62294350426057e-05\\
0.00244780915704444 2.15239853959181e-05\\
0.00247050405545683 5.61419064406741e-05\\
0.00249340936995188 1.96696530165676e-07\\
0.00251652705140539 3.19722334917572e-05\\
0.00253985906878073 3.68824137491194e-05\\
0.00256340740929651 2.58845942781457e-06\\
0.00258717407859592 0.000146574166036517\\
0.00261116110091746 8.10210671723397e-06\\
0.00263537051926739 1.9969910095573e-05\\
0.00265980439559376 4.00834572243835e-05\\
0.00268446481096197 5.9897312251828e-05\\
0.00270935386573205 4.59541147512459e-05\\
0.00273447367973758 9.27299546882404e-06\\
0.00275982639246618 6.53205740368549e-05\\
0.00278541416324177 2.55798786154304e-05\\
0.00281123917140846 2.92703676124804e-05\\
0.00283730361651621 7.16159898215949e-05\\
0.00286360971850812 5.70324541306169e-05\\
0.00289015971790951 5.66017402774308e-05\\
0.0029169558760188 7.40955996303551e-05\\
0.00294400047510003 1.51435115390916e-05\\
0.00297129581857733 9.91371261381732e-05\\
0.00299884423123103 2.91574425772176e-05\\
0.00302664805939569 7.58256486922549e-05\\
0.00305470967115997 8.25737259077678e-06\\
0.00308303145656828 3.59358270825693e-05\\
0.00311161582782436 4.22885733759528e-05\\
0.00314046521949675 0.000123264579495441\\
0.00316958208872612 8.56204083773039e-05\\
0.00319896891543454 3.23413832785082e-05\\
0.00322862820253673 3.69329392565622e-05\\
0.00325856247615323 3.09487065978867e-05\\
0.00328877428582551 2.52221995972117e-05\\
0.00331926620473319 2.15166008205684e-05\\
0.00335004082991313 4.63148645961675e-05\\
0.00338110078248069 5.09164234967943e-05\\
0.00341244870785289 7.79149595440072e-05\\
0.00344408727597382 2.02006693481314e-05\\
0.00347601918154198 1.53903739610718e-06\\
0.00350824714423979 9.7481347111371e-05\\
0.00354077390896527 6.64417834700164e-05\\
0.00357360224606579 5.80480159518148e-05\\
0.00360673495157403 1.43535879964205e-05\\
0.00364017484744614 8.64165415777465e-05\\
0.00367392478180207 2.30447946974041e-05\\
0.00370798762916817 2.70525533426025e-05\\
0.00374236629072198 2.61513085979026e-05\\
0.00377706369453937 1.94418631467127e-05\\
0.00381208279584389 1.43749843713701e-05\\
0.00384742657725851 4.8153572891606e-05\\
0.00388309804905961 0.000156381345521225\\
0.00391910024943341 1.9926830691345e-05\\
0.0039554362447347 0.00012266080829754\\
0.00399210912974805 3.36037076997395e-05\\
0.00402912202795135 4.0102835180573e-05\\
0.00406647809178186 8.21581603593672e-05\\
0.00410418050290471 3.76088807101414e-05\\
0.0041422324724839 0.000113120807066265\\
0.00418063724145576 3.97964108991184e-06\\
0.00421939808080502 6.9120139358384e-06\\
0.00425851829184341 4.43261678481185e-06\\
0.0042980012064908 4.79993700152091e-05\\
0.00433785018755899 0.000101985562206066\\
0.00437806862903817 0.000103996783578774\\
0.00441865995638594 6.64098151531641e-05\\
0.0044596276268191 0.000106264355571572\\
0.00450097512960805 2.00339561509443e-05\\
0.00454270598637404 0.000251452804547063\\
0.0045848237513891 6.09968210122785e-05\\
0.00462733201187869 7.41256044531827e-05\\
0.00467023438832734 0.000178442555738715\\
0.00471353453478691 4.16647474259313e-06\\
0.00475723613918789 0.000109559149631003\\
0.00480134292365346 0.000148775885798711\\
0.0048458586448165 4.66703187994838e-05\\
0.00489078709413959 9.83164154586871e-05\\
0.00493613209823792 6.78898162894094e-05\\
0.00498189751920516 0.000129750880737646\\
0.00502808725494248 7.66707507595294e-06\\
0.00507470523949047 7.92653488623192e-05\\
0.00512175544336424 2.77387381470763e-05\\
0.0051692418738916 8.41981827636559e-05\\
0.00521716857555435 0.000112523758787315\\
0.00526553963033276 6.8859856107138e-05\\
0.00531435915805324 5.46396687683757e-05\\
0.00536363131673924 3.69480770259827e-05\\
0.00541336030296538 8.04893431268796e-06\\
0.00546355035221488 3.00144050282072e-05\\
0.0055142057392403 0.000160844670646765\\
0.00556533077842765 0.000105572678462004\\
0.00561692982416381 1.74742130524081e-05\\
0.00566900727120743 9.68832379220689e-05\\
0.00572156755506325 9.04175098432491e-05\\
0.00577461515235982 0.000115070145747888\\
0.00582815458123085 0.000134729376028249\\
0.00588219040169996 3.23833296845604e-05\\
0.00593672721606913 0.000243490580212758\\
0.00599176966931062 0.000163286421509648\\
0.00604732244946265 8.64647268370605e-05\\
0.00610339028802862 5.51258901261843e-05\\
0.00615997796038017 2.45267412697136e-06\\
0.00621709028616383 0.000133449912756399\\
0.00627473212971158 9.78316100781575e-05\\
0.00633290840045512 0.000133805001905096\\
0.00639162405334401 6.66978624692589e-05\\
0.00645088408926769 0.000103557743501364\\
0.00651069355548146 4.21816798702924e-05\\
0.00657105754603627 3.35491015655144e-05\\
0.00663198120221268 2.2224558533341e-05\\
0.00669346971295866 6.1494204708299e-05\\
0.00675552831533165 6.61573061057624e-05\\
0.00681816229494448 3.68736272138121e-05\\
0.00688137698641567 0.000292612460642169\\
0.0069451777738237 0.00025148430413956\\
0.00700957009116562 9.31561836087981e-05\\
0.00707455942281988 2.32346642345208e-05\\
0.0071401513040134 8.91099285512125e-05\\
0.00720635132129305 0.000403195664758978\\
0.00727316511300145 5.97071683667637e-05\\
0.00734059836975721 0.000280338540820531\\
0.00740865683493957 0.000246640581511208\\
0.00747734630517759 0.000203237348565265\\
0.00754667263084389 0.000152161231674196\\
0.00761664171655289 0.000150262707881985\\
0.00768725952166374 0.00023628771830477\\
0.00775853206078784 0.000422464286895526\\
0.00783046540430118 0.000275065214417001\\
0.00790306567886135 0.000339818441375824\\
0.00797633906792928 0.000235994642024595\\
0.00805029181229598 6.53251874559714e-05\\
0.00812493021061405 0.000440595783013306\\
0.00820026061993413 0.000260983072899537\\
0.00827628945624635 0.000439929512211997\\
0.00835302319502678 0.000333383982292162\\
0.00843046837178897 0.000446690274521139\\
0.00850863158264058 0.000162171915579288\\
0.00858751948484518 0.00101309680871894\\
0.00866713879738923 0.000781795846222438\\
0.00874749630155442 0.000116119634878574\\
0.00882859884149515 0.00160195796076825\\
0.00891045332482151 0.000795687836199492\\
0.00899306672318762 0.00284900564670163\\
0.00907644607288536 0.00272109883716352\\
0.00916059847544371 0.000407118416163473\\
0.00924553109823357 0.000673665183163315\\
0.00933125117507825 0.00545746574549975\\
0.00941776600686952 0.000622724218331617\\
0.00950508296218951 0.00212730545201725\\
0.00959320947793824 0.00751483637866595\\
0.00968215305996709 0.00200447998610007\\
0.009771921283718 0.004181369415759\\
0.00986252179486878 0.00479971999732526\\
0.00995396230998423 0.00141182438505409\\
0.0100462506171734 0.00740825193400624\\
0.0101393945767529 0.00909809403086843\\
0.0102334021219164 0.00378703227149064\\
0.0103282812594103 0.00136097539738158\\
0.0104240400702156 0.00123207539156894\\
0.0105206867102362 0.00251360954820955\\
0.0106182294109938 0.000635283443434257\\
0.0107166764803286 0.00111319045539153\\
0.0108160363031071 0.000226194243447486\\
0.0109163173419361 0.00135719202773661\\
0.0110175281378839 0.00109576702804042\\
0.011119677311207 0.000633295473505461\\
0.0112227735620851 0.000662065697090412\\
0.0113268256713615 7.40135940943756e-05\\
0.0114318425012915 0.000398536830504105\\
0.0115378329962966 0.000448192106771432\\
0.0116448061837269 0.000338406029783322\\
0.0117527711746295 4.05231325709837e-05\\
0.0118617371645248 0.0003311
64
50580677257\\
0.0119717134341897 0.000171787069784344\\
0.0120827093504478 0.000262874494274215\\
0.0121947343669674 7.00828939486118e-06\\
0.0123077980250667 0.000200358028238962\\
0.0124219099545262 0.000137373683176302\\
0.0125370798744092 0.000167070694181732\\
0.0126533175938894 5.26772809457517e-05\\
0.0127706330130864 2.92650282775968e-05\\
0.0128890361239089 9.00754190839456e-06\\
0.0130085370109057 5.86626161814975e-05\\
0.0131291458521247 3.45058450221388e-05\\
0.0132508729199795 4.74537529883049e-06\\
0.013373728582125 2.6162910213367e-05\\
0.0134977233023394 1.82575314205774e-05\\
0.0136228676414165 6.03693051290682e-05\\
0.0137491722580642 7.92878939553211e-05\\
0.0138766479098131 4.50574806986701e-05\\
0.0140053054539322 3.21195425670283e-05\\
0.014135155848354 3.06402166413863e-05\\
0.0142662101526074 5.6720746293415e-05\\
0.0143984795287601 5.03130889404644e-05\\
0.014531975242369 7.31040128437047e-05\\
0.0146667086634397 2.95317956738614e-05\\
0.0148026912673951 3.54819647885836e-05\\
0.0149399346360526 1.82608716248083e-05\\
0.0150784504586105 4.44456238925141e-05\\
0.0152182505326439 1.216455768938e-06\\
0.015359346765109 2.67151646499113e-05\\
0.0155017511733577 1.08332555536988e-05\\
0.015645475886161 6.6731137204762e-06\\
0.0157905331447418 2.17974406012983e-06\\
0.0159369353038178 5.06936582240683e-06\\
0.0160846948326536 7.60861374260042e-06\\
0.0162338243161228 1.02643447911372e-05\\
0.0163843364557798 6.50399620996574e-06\\
0.0165362440709418 8.08306822569037e-06\\
0.0166895600997802 1.21045499553274e-05\\
0.0168442976004231 4.29733212416131e-06\\
0.0170004697520672 1.77522542052659e-05\\
0.0171580898561 2.9490687878718e-05\\
0.0173171713372335 1.47961711853211e-05\\
0.0174777277446468 1.30276669272466e-06\\
0.0176397727531404 4.34790418504444e-06\\
0.0178033201643011 1.62244647973173e-05\\
0.0179683839076772 1.45042013039106e-05\\
0.018134978041965 4.37574487783706e-06\\
0.0183031167562061 4.75949461831675e-06\\
0.0184728143709963 5.84254580197181e-06\\
0.0186440853397049 6.86825698555148e-06\\
0.0188169442497056 8.63544477434147e-06\\
0.0189914058236193 2.25750530616088e-05\\
0.0191674849205681 1.62365718182103e-05\\
0.0193451965374405 2.26142124157756e-05\\
0.0195245558101686 2.5060309727883e-05\\
0.019705578015018 3.98693342372041e-05\\
0.0198882785698881 3.31316966933706e-05\\
0.0200726730356257 3.33908902069019e-05\\
0.0202587771173502 2.43534860750963e-05\\
0.0204466066657912 1.85569221964852e-05\\
0.0206361776786386 1.38844050626118e-05\\
0.0208275063019052 1.06101068932507e-05\\
0.0210206088313016 1.08495034226009e-05\\
0.0212155017136245 4.54195550474433e-06\\
0.0214122015481573 2.64764099404412e-06\\
0.0216107250880838 7.622940593224e-06\\
0.0218110892419152 5.29241825223623e-06\\
0.0220133110749303 2.30333474985194e-06\\
0.0222174078106288 7.08376308086352e-07\\
0.0224233968321985 2.59128883045285e-06\\
0.0226312956839953 2.0213001677121e-06\\
0.0228411220730382 1.13064483031819e-06\\
0.0230528938705171 5.43136423017929e-06\\
0.0232666291133146 2.45278465715248e-06\\
0.0234823460055428 3.73264425313676e-06\\
0.0237000629200933 2.84632051404964e-06\\
0.0239197984002024 5.71699816990908e-07\\
0.0241415711610302 1.11133899177964e-06\\
0.0243654000912547 3.09541727783026e-06\\
0.0245913042546805 2.70890711827182e-06\\
0.0248193028918626 3.79384505332401e-06\\
0.025049415421745 3.5717879674416e-06\\
0.025281661443315 1.48139000024522e-06\\
0.0255160607372719 1.30555709899566e-06\\
0.025752633267712 5.16621815712196e-07\\
0.0259913991838293 2.86662624158222e-06\\
0.0262323788216312 4.1775750
64
2166838e-06\\
0.0264755927056707 2.72828675713705e-06\\
0.0267210615507944 4.48767519747531e-07\\
0.0269688062639069 5.39047609570237e-06\\
0.0272188479457518 4.95722127845139e-06\\
0.0274712078927081 1.40862082407553e-07\\
0.0277259075986048 4.132020621126e-07\\
0.0279829687565512 3.01502267406864e-06\\
0.0282424132607843 3.49470797520853e-06\\
0.0285042632085343 4.41364631400448e-07\\
0.0287685409019059 1.82804867155107e-05\\
0.0290352688497781 4.65488215995714e-06\\
0.0293044697697214 1.10692130755494e-05\\
0.0295761665899325 1.27200758608475e-05\\
0.0298503824511873 3.47397438689306e-05\\
0.0301271407088116 2.41778833985894e-06\\
0.0304064649346707 1.46343765677741e-05\\
0.0306883789191764 2.03480413605629e-06\\
0.0309729066733141 6.6659916532056e-06\\
0.031260072430687 4.68753372754215e-06\\
0.0315499006495809 6.25692132744021e-06\\
0.0318424160150465 2.21294679996715e-06\\
0.0321376434410028 4.50109981368996e-07\\
0.0324356080723581 4.51383071533073e-06\\
0.0327363352871525 2.18295780591069e-06\\
0.0330398506987186 1.18454864221312e-06\\
0.0333461801578636 3.5792107944311e-07\\
0.0336553497550709 1.82590284334873e-06\\
0.0339673858227221 1.31893138071148e-07\\
0.0342823149373397 2.31672036405066e-06\\
0.0346001639218511 1.68099881040264e-06\\
0.0349209598478727 1.1247532524003e-06\\
0.0352447300380159 4.34244025457581e-07\\
0.0355715020682139 9.99642303543057e-07\\
0.0359013037700707 2.1616443431554e-07\\
0.0362341632332315 7.5561423883878e-07\\
0.0365701088077749 7.22612043132286e-07\\
0.0369091691066278 7.58302296009515e-07\\
0.0372513730080021 1.20195230845166e-06\\
0.0375967496578547 9.12823192851975e-07\\
0.0379453284723694 1.4124941884781e-06\\
0.0382971391404628 1.4811243823179e-06\\
0.0386522116263126 2.37074005912982e-06\\
0.0390105761719099 3.66280488178884e-06\\
0.0393722632996348 4.3483643950458e-06\\
0.0397373038148561 4.96721066916682e-06\\
0.040105728808555 4.63193643512867e-06\\
0.0404775696599732 3.31244971354203e-06\\
0.0408528580392856 2.30021613615491e-06\\
0.0412316259102975 1.22574876202784e-06\\
0.0416139055331671 7.64156088633155e-07\\
0.0419997294671531 6.32322481092667e-07\\
0.0423891305733878 4.91422915175944e-07\\
0.0427821420176762 7.33128811552133e-07\\
0.0431787972733202 2.22885957635513e-07\\
0.0435791301239703 7.40014606101021e-07\\
0.0439831746665023 3.35509331982242e-07\\
0.0443909653139217 5.02400648157949e-07\\
0.0448025367982949 4.24625553757165e-08\\
0.045217924173707 5.370820896635e-07\\
0.0456371628192476 2.49458805553463e-07\\
0.046060288442024 1.63166895657442e-07\\
0.0464873370802026 1.18486472840771e-07\\
0.046918345106078 2.37912176199918e-07\\
0.0473533492291712 4.76912132331145e-07\\
0.047792386499356 1.85203079792932e-07\\
0.0482354943100147 9.49276153412348e-07\\
0.0486827104012228 1.23646709688948e-06\\
0.0491340728629636 4.11059822589905e-07\\
0.0495896201383721 4.56761543984231e-07\\
0.0500493910270095 5.01532516446463e-07\\
0.0505134246881676 9.87892234894081e-07\\
0.0509817606442042 1.26620304333951e-06\\
0.0514544387839093 2.23049869387183e-07\\
0.0519314993659021 8.36220795022215e-07\\
0.0524129830220606 1.328574369961e-07\\
0.0528989307609815 6.28271581165768e-07\\
0.0533893839714735 4.15164000130539e-07\\
0.0538843844260822 2.34619382759069e-07\\
0.054383974284648 2.21866502217146e-07\\
0.0548881960978967 2.836807391082e-07\\
0.055397092811064 3.91822346533925e-07\\
0.0559107077675529 3.9426943893234e-07\\
0.0564290847126254 6.14485051112353e-07\\
0.0569522677971283 6.73558640850616e-07\\
0.0574803015812535 9.72977933588191e-07\\
0.0580132310383338 1.27290298707284e-06\\
0.0585511015586724 1.76156013873038e-06\\
0.0590939589534097 2.42647509948264e-06\\
0.0596418494584246 2.47371918846209e-06\\
0.0601948197382727 1.95958945417556e-06\\
0.0607529168901607 1.27535189930332e-06\\
0.0613161884479577 8.22562193438492e-07\\
0.0618846823862439 5.91358047579053e-07\\
0.0624584471243962 4.17080412620505e-07\\
0.0630375315307128 2.6633619412405e-07\\
0.0636219849265749 1.29633264739291e-07\\
0.0642118570906476 8.44807727474417e-08\\
0.0648071982631197 1.55321680632768e-07\\
0.0654080591499826 2.23323322901523e-07\\
0.0660144909273489 1.65558684106074e-07\\
0.0666265452458115 1.29602788378046e-07\\
0.0672442742348425 1.54082064525201e-07\\
0.067867730507233 1.9669514043918e-07\\
0.0684969671635745 6.56723972208827e-08\\
0.0691320377967813 2.72692872679481e-07\\
0.0697729964966554 1.64331771104573e-07\\
0.0704198978544929 1.92845749770284e-07\\
0.0710727969677342 3.14574493242459e-07\\
0.0717317494446562 2.23154461322846e-07\\
0.0723968114091088 3.19477336785647e-07\\
0.073068039505295 4.70239783466723e-07\\
0.0737454909025955 4.00435794718761e-07\\
0.0744292233004376 5.35390629016775e-07\\
0.0751192949332097 7.44227558961321e-07\\
0.0758157645752211 9.42260135453655e-07\\
0.0765186915457083 1.29126834526891e-06\\
0.0772281357138865 1.75334388719142e-06\\
0.0779441575040495 2.39619221694629e-06\\
0.0786668179007158 3.07935326205045e-06\\
0.0793961784538228 3.31725913686903e-06\\
0.0801323012839689 2.77723316343554e-06\\
0.0808752490877045 1.99270334782865e-06\\
0.0816250851428723 1.34244431595346e-06\\
0.082381873313996 9.06495684800187e-07\\
0.0831456780577206 6.21640207661689e-07\\
0.0839165644283016 4.33757396468366e-07\\
0.0846945980831458 3.16571443079364e-07\\
0.0854798452884041 2.57660603370085e-07\\
0.0862723729246145 1.85447024791562e-07\\
0.0870722484923992 1.83829787191873e-07\\
0.0878795401182132 2.06648859422627e-07\\
0.0886943165601471 2.71049727638563e-07\\
0.089516647213783 3.60568279704285e-07\\
0.0903466021181053 4.57186469917026e-07\\
0.0911842519614657 5.64501864087006e-07\\
0.0920296680876042 7.17662730269052e-07\\
0.092882922501725 9.61338378618389e-07\\
0.09374408787663 1.24917607621544e-06\\
0.0946132375589077 1.65174886600262e-06\\
0.0954904455751808 2.23727216536797e-06\\
0.0963757866384109 3.0776627379085e-06\\
0.0972693361542617 4.2066149531761e-06\\
0.0981711702275219 5.44047252661712e-06\\
0.0990813656685867 6.24095392937492e-06\\
0.1 5.97073808308578e-06\\
};
\addlegendentry{IRKA};
\addplot [
color=blue,
dashed,
%forget plot
]
table[row sep=crcr]{
0.001 0.000461458117094382\\
0.00101393945767529 0.000454711753511606\\
0.00102807322383086 0.000370431536604348\\
0.00104240400702156 0.000492054989985234\\
0.00105693455355799 0.000347248830474604\\
0.00107166764803286 0.000402762560609194\\
0.0010866061138546 0.000430413077367777\\
0.00110175281378839 0.000442676176248256\\
0.00111711065050482 0.000345804705998803\\
0.00113268256713615 0.000398008629049281\\
0.00114847154784029 0.000411952868023056\\
0.00116448061837269 0.000446805192500599\\
0.00118071284666619 0.000411031148558455\\
0.00119717134341897 0.000380767967060846\\
0.00121385926269063 0.000375044284785786\\
0.00123077980250667 0.000398673649221659\\
0.00124793620547131 0.000443062477263449\\
0.00126533175938894 0.000404505785440981\\
0.00128296979789415 0.000362816134420502\\
0.00130085370109057 0.000357352608671689\\
0.00131898689619867 0.000327960977835081\\
0.0013373728582125 0.000437419578585986\\
0.00135601511056563 0.000450688446800457\\
0.00137491722580642 0.000367590692623658\\
0.00139408282628258 0.000416674662118183\\
0.0014135155848354 0.000442833793712807\\
0.00143321922550357 0.000442875305982618\\
0.0014531975242369 0.000364815774764033\\
0.00147345430961984 0.000420769060208893\\
0.00149399346360526 0.000428445473966898\\
0.00151481892225835 0.0004166423731743\\
0.0015359346765109 0.000373242045836789\\
0.00155734477292614 0.000323127024909482\\
0.00157905331447418 0.000365475236685655\\
0.00160106446131832 0.000427682765850909\\
0.00162338243161228 0.000499178900663579\\
0.00164601150230855 0.000374629151877115\\
0.00166895600997802 0.000425295753968728\\
0.00169222035164104 0.000411733080464371\\
0.00171580898561 0.000382138634130383\\
0.0017397264323438 0.000405622772485742\\
0.00176397727531405 0.000475863018190186\\
0.00178856616188346 0.000415769960034352\\
0.0018134978041965 0.000482181956704733\\
0.00183877698008233 0.00035158442326389\\
0.00186440853397049 0.000385375584656335\\
0.00189039737781922 0.000438638693369989\\
0.00191674849205682 0.000373196149690419\\
0.00194346692653602 0.000353818146719272\\
0.0019705578015018 0.000426048144558183\\
0.00199802630857255 0.000326310445150414\\
0.00202587771173502 0.000365119531102467\\
0.00205411734835306 0.000474216943313655\\
0.00208275063019051 0.00048787533738999\\
0.00211178304444824 0.000337389290433168\\
0.00214122015481573 0.000471173433690845\\
0.00217106760253726 0.000373412140964073\\
0.00220133110749303 0.000390240037861244\\
0.00223201646929523 0.000394500643572692\\
0.00226312956839953 0.00042957901194989\\
0.00229467636723194 0.00048913857490613\\
0.00232666291133146 0.000413925812164533\\
0.00235909533050864 0.000365951175727341\\
0.00239197984002024 0.000393577100103103\\
0.00242532274176035 0.000383118311726919\\
0.00245913042546804 0.000484645986692285\\
0.00249340936995188 0.000430459227110132\\
0.0025281661443315 0.000490538095586106\\
0.00256340740929651 0.000434763328820424\\
0.00259913991838293 0.000405364869768594\\
0.00263537051926739 0.00042022692633681\\
0.00267210615507944 0.000490566024680626\\
0.00270935386573205 0.000404264467170697\\
0.00274712078927081 0.000452019236902643\\
0.00278541416324177 0.000423110316426607\\
0.00282424132607844 0.000391421211745029\\
0.00286360971850812 0.000405391365913925\\
0.00290352688497781 0.000436058976236351\\
0.00294400047510003 0.00046060765900384\\
0.00298503824511873 0.000463092781135149\\
0.00302664805939569 0.000509954618063846\\
0.00306883789191764 0.000401873567564499\\
0.00311161582782436 0.000488369266093132\\
0.00315499006495809 0.000416709270907988\\
0.00319896891543454 0.000485233875884007\\
0.00324356080723581 0.000510469360932041\\
0.00328877428582551 0.00048515235543149\\
0.00333461801578636 0.000445766391807876\\
0.00338110078248069 0.000508083892014061\\
0.00342823149373397 0.000521468748770624\\
0.00347601918154198 0.00048102425095209\\
0.00352447300380159 0.000464083987364464\\
0.00357360224606579 0.000522492091497225\\
0.00362341632332315 0.000498980683343918\\
0.00367392478180207 0.000481154801326391\\
0.00372513730080021 0.000499295387310227\\
0.00377706369453937 0.000491339517368362\\
0.00382971391404628 0.000474391047315785\\
0.00388309804905961 0.000606464792106902\\
0.00393722632996348 0.00046818188779004\\
0.00399210912974805 0.000503728958654735\\
0.00404775696599732 0.000494999406827575\\
0.00410418050290471 0.000548601498044701\\
0.00416139055331671 0.000621805417512993\\
0.00421939808080502 0.000544432997751322\\
0.00427821420176762 0.000601220593591155\\
0.00433785018755899 0.000520858800413392\\
0.00439831746665022 0.000569550875049277\\
0.0044596276268191 0.000537057952604069\\
0.0045217924173707 0.000571246208276344\\
0.0045848237513891 0.000565698949875537\\
0.00464873370802026 0.000576688717239732\\
0.00471353453478691 0.000598673189377744\\
0.0047792386499356 0.00065470525462046\\
0.0048458586448165 0.00060810995296251\\
0.00491340728629636 0.000622442675619872\\
0.00498189751920516 0.00062479096537827\\
0.00505134246881677 0.000671056576913966\\
0.00512175544336424 0.000669455246320816\\
0.00519314993659021 0.000674894483117517\\
0.00526553963033276 0.000702697610892767\\
0.00533893839714735 0.000717309774562603\\
0.00541336030296538 0.000720509570131401\\
0.00548881960978967 0.00073769285637439\\
0.00556533077842765 0.000767495582138491\\
0.00564290847126254 0.000790220406833846\\
0.00572156755506325 0.000800604913968631\\
0.00580132310383338 0.000818274236836767\\
0.00588219040169996 0.000840379893517848\\
0.00596418494584246 0.000887884270799365\\
0.00604732244946265 0.000889517724740827\\
0.00613161884479578 0.000993132140220951\\
0.00621709028616383 0.000989716160452152\\
0.00630375315307128 0.00098375036799703\\
0.00639162405334401 0.00104955548332554\\
0.00648071982631197 0.00104696603794913\\
0.00657105754603627 0.00111249000579384\\
0.00666265452458115 0.00119161811715323\\
0.00675552831533165 0.00120830340188987\\
0.00684969671635745 0.00131725081240265\\
0.0069451777738237 0.0012797290824024\\
0.00704198978544929 0.0013175539916544\\
0.0071401513040134 0.00156171581232472\\
0.00723968114091088 0.00177887191838301\\
0.00734059836975721 0.00188799575283679\\
0.00744292233004376 0.00170759557331827\\
0.00754667263084389 0.00190476306367962\\
0.00765186915457083 0.00198610775847093\\
0.00775853206078784 0.00262309345780082\\
0.00786668179007158 0.00284457297004893\\
0.00797633906792928 0.00297165004882243\\
0.00808752490877046 0.00280330030691792\\
0.00820026061993413 0.00366045300670066\\
0.00831456780577206 0.00393144053947156\\
0.00843046837178897 0.00477681488325216\\
0.00854798452884041 0.0053186783601029\\
0.00866713879738923 0.0052676559421032\\
0.00878795401182132 0.00751293859906027\\
0.00891045332482151 0.00762788546576124\\
0.00903466021181053 0.00948654341458908\\
0.00916059847544371 0.0128922980645416\\
0.0092882922501725 0.0135649181578134\\
0.00941776600686952 0.0194075984526994\\
0.00954904455751808 0.026337781071356\\
0.00968215305996709 0.0293045266736871\\
0.00981711702275219 0.0304876562262272\\
0.00995396230998423 0.035066187420237\\
0.0100927151463057 0.0255619525147443\\
0.0102334021219164 0.0300242411325183\\
0.0103760501976691 0.0198394273869323\\
0.0105206867102362 0.0127556255977772\\
0.0106673393773486 0.0118144569917013\\
0.0108160363031071 0.00918966979225282\\
0.0109668059833687 0.00596069742959304\\
0.011119677311207 0.00501507242289439\\
0.0112746795824495 0.00526759241358084\\
0.0114318425012915 0.00413046319456512\\
0.0115911961859889 0.00302595647270353\\
0.0117527711746295 0.00268589295786321\\
0.0119165984309856 0.00257374960414745\\
0.0120827093504478 0.00216792935397089\\
0.0122511357660412 0.00168942683864544\\
0.0124219099545262 0.00139379310933675\\
0.0125950646425836 0.00156190160776287\\
0.0127706330130864 0.00115323831728194\\
0.012948648711459 0.000974804074530046\\
0.0131291458521247 0.000928075410577478\\
0.0133121590250431 0.000905883586055135\\
0.0134977233023394 0.000784748366015157\\
0.0136858742450252 0.00073266775481663\\
0.0138766479098131 0.000669098900118283\\
0.0140700808560269 0.000605182282288687\\
0.0142662101526074 0.000567782738317099\\
0.0144650733852165 0.000533895410368996\\
0.0146667086634397 0.00050466604486687\\
0.0148711546280895 0.000479065832844273\\
0.0150784504586105 0.000463554207675142\\
0.0152886358805873 0.000433558368222827\\
0.0155017511733577 0.00041588155147384\\
0.0157178371777316 0.000382662296911373\\
0.0159369353038178 0.000386162765069929\\
0.0161590875389592 0.000379423498303496\\
0.0163843364557798 0.000367532408333612\\
0.0166127252203429 0.000341344915976761\\
0.0168442976004231 0.000353770987293712\\
0.0170790979738943 0.000348329058646507\\
0.0173171713372335 0.000330245184786211\\
0.0175585633141447 0.00035634640177508\\
0.0178033201643011 0.00035696921941997\\
0.0180514887922111 0.000351252317524666\\
0.0183031167562061 0.000344479787004315\\
0.0185582522775552 0.000347793513019637\\
0.0188169442497056 0.000360067306282406\\
0.0190792422476527 0.000385025267486755\\
0.0193451965374405 0.000383698360729067\\
0.0196148580857943 0.000388751913850494\\
0.0198882785698881 0.000341486214599721\\
0.0201655103872475 0.000279700580507501\\
0.0204466066657912 0.000243592411078504\\
0.0207316212740123 0.000247939632353309\\
0.0210206088313016 0.00025892274326212\\
0.0213136247184144 0.00026768672983845\\
0.0216107250880838 0.000283228972519729\\
0.0219119668757815 0.000296908008286586\\
0.0222174078106288 0.000306888886747297\\
0.0225271064264598 0.000322419818774109\\
0.0228411220730382 0.000340705276391261\\
0.0231595149274315 0.000360275486152831\\
0.0234823460055428 0.000381425805287292\\
0.0238096771738036 0.000408767475316898\\
0.0241415711610302 0.00043975877816968\\
0.0244780915704444 0.000477554122255209\\
0.0248193028918626 0.000523358291635434\\
0.0251652705140539 0.000580730971818197\\
0.0255160607372719 0.000654286830692346\\
0.0258717407859592 0.000750150108101986\\
0.0262323788216312 0.000873642478182742\\
0.0265980439559376 0.00104482991425126\\
0.0269688062639069 0.00129450874801269\\
0.0273447367973758 0.00164677105437823\\
0.0277259075986048 0.00219878742683218\\
0.0281123917140846 0.0031016780644801\\
0.0285042632085343 0.00471183377152916\\
0.0289015971790951 0.00775356094193112\\
0.0293044697697214 0.0131962912179997\\
0.0297129581857733 0.0181262112053409\\
0.0301271407088116 0.0143062240240829\\
0.0305470967115997 0.00814722790599893\\
0.0309729066733141 0.00465515409395954\\
0.0314046521949675 0.00286242652174039\\
0.0318424160150465 0.00190459236412522\\
0.0322862820253673 0.0013454989616447\\
0.0327363352871525 0.000998732857616899\\
0.0331926620473319 0.000775847587177889\\
0.0336553497550709 0.000625819473532459\\
0.0341244870785289 0.000521521766145581\\
0.0346001639218511 0.000449430652623007\\
0.0350824714423979 0.000399860037224799\\
0.0355715020682139 0.000365353807593986\\
0.0360673495157403 0.000344117324900867\\
0.0365701088077749 0.000333381673532289\\
0.0370798762916817 0.000330354230637107\\
0.0375967496578547 0.000335865525954672\\
0.0381208279584389 0.000350818953900528\\
0.0386522116263126 0.000373489582113289\\
0.039191002494334 0.000394880865099446\\
0.0397373038148561 0.000354277455499114\\
0.0402912202795135 0.000262278037772926\\
0.0408528580392856 0.000225748935315358\\
0.041422324724839 0.000232943379013702\\
0.0419997294671531 0.000254453352267917\\
0.0425851829184341 0.000282941991620822\\
0.0431787972733202 0.000317708852151413\\
0.0437806862903817 0.000361799370808203\\
0.0443909653139217 0.000420176471277052\\
0.0450097512960805 0.000501870160205274\\
0.0456371628192476 0.00062167323329856\\
0.0462733201187869 0.000809430985153882\\
0.046918345106078 0.0011241944689122\\
0.0475723613918789 0.00169775107535568\\
0.0482354943100147 0.00282596749230322\\
0.0489078709413959 0.00495434634890173\\
0.0495896201383721 0.00669995760277632\\
0.0502808725494248 0.00478917053121315\\
0.0509817606442042 0.00255357421739622\\
0.051692418738916 0.00141922264274206\\
0.0524129830220606 0.000869005872107111\\
0.0531435915805324 0.000583461163868828\\
0.0538843844260822 0.000426183317152718\\
0.0546355035221488 0.000338769728636102\\
0.055397092811064 0.000293204357623636\\
0.0561692982416381 0.000274923337928382\\
0.0569522677971283 0.0002766351744848\\
0.0577461515235982 0.000294175592482161\\
0.0585511015586724 0.00032092191520007\\
0.0593672721606913 0.000321351367649464\\
0.0601948197382727 0.000262318738259176\\
0.0610339028802862 0.000221877179196882\\
0.0618846823862439 0.000226446809473931\\
0.0627473212971158 0.000255787539526114\\
0.0636219849265749 0.000302758509372189\\
0.0645088408926769 0.000372713964230442\\
0.0654080591499826 0.00048260673289184\\
0.0663198120221267 0.00067005985005971\\
0.0672442742348425 0.00101318981466307\\
0.0681816229494448 0.00163333712047464\\
0.0691320377967813 0.0023148431764657\\
0.0700957009116562 0.00199126124963476\\
0.0710727969677342 0.00114974543406644\\
0.0720635132129305 0.000634455251044724\\
0.073068039505295 0.000379717365894179\\
0.0740865683493956 0.000256529077274368\\
0.0751192949332097 0.000204313988370073\\
0.0761664171655289 0.000194764131828585\\
0.0772281357138865 0.00021121994834486\\
0.0783046540430119 0.000238257078989721\\
0.0793961784538228 0.000245254300254887\\
0.0805029181229598 0.00022051313237713\\
0.0816250851428723 0.000209711670080881\\
0.0827628945624635 0.000228685427263577\\
0.0839165644283016 0.000273080028967763\\
0.0850863158264058 0.000347350919450777\\
0.0862723729246145 0.000468991047913109\\
0.0874749630155442 0.00065759856465053\\
0.0886943165601471 0.000837557515599978\\
0.0899306672318762 0.000742320040819561\\
0.0911842519614657 0.000456168464848442\\
0.0924553109823358 0.000252306297013495\\
0.09374408787663 0.00015032925995189\\
0.0950508296218951 0.000117504441615747\\
0.0963757866384109 0.00012833919777238\\
0.09771921283718 0.000156904933801141\\
0.0990813656685867 0.000179396298478875\\
0.100462506171734 0.000182311921067046\\
0.101862899024469 0.000185303994871936\\
0.103282812594103 0.000205077017006381\\
0.104722518988843 0.0002426656500072\\
0.106182294109938 0.000293506268669501\\
0.107662417704549 0.000333279012333298\\
0.109163173419361 0.000299274635753091\\
0.110684848854941 0.000189363222475029\\
0.112227735620851 9.69093671425975e-05\\
0.113792129391532 5.82057681042911e-05\\
0.115378329962966 6.7941046149208e-05\\
0.116986641310131 9.52214122498451e-05\\
0.118617371645248 0.000120724781273206\\
0.120270833476851 0.000135174285962079\\
0.121947343669674 0.000144323664110189\\
0.123647223505372 0.000157387878840355\\
0.125370798744092 0.000171295346155386\\
0.127118399686903 0.000167994090565192\\
0.128890361239089 0.000123446774944884\\
0.130687022974335 5.36047669050406e-05\\
0.132508729199795 6.64671301747685e-06\\
0.134355829022083 3.32277535179891e-05\\
0.136228676414165 5.69523038316731e-05\\
0.138127630283201 7.67960652780773e-05\\
0.140053054539322 9.06376308255955e-05\\
0.142005318165368 9.90956363025499e-05\\
0.143984795287601 0.000104112115872449\\
0.145991865247398 0.000100458755404381\\
0.148026912673951 7.8148124459259e-05\\
0.150090327557974 4.20137893946463e-05\\
0.152182505326439 2.11097315129312e-05\\
0.154303846918356 2.91061707605159e-05\\
0.15645475886161 4.1518744302392e-05\\
0.158635653350859 5.24694813328099e-05\\
0.160846948326536 6.00172844297197e-05\\
0.163089067554933 6.31594607146982e-05\\
0.165362440709418 6.00373397655639e-05\\
0.16766750345277 4.81370079942801e-05\\
0.170004697520672 3.19551941228469e-05\\
0.172374470806362 2.32200497608051e-05\\
0.174777277446468 2.45308367558908e-05\\
0.177213577908036 2.98314716474201e-05\\
0.179683839076772 3.51117952544308e-05\\
0.182188534346517 3.77852802146267e-05\\
0.184728143709963 3.62295693971157e-05\\
0.187303153850644 3.00630428428408e-05\\
0.189914058236194 2.21962669215241e-05\\
0.19256135721292 1.75514717187073e-05\\
0.195245558101686 1.76762252894458e-05\\
0.197967175295133 2.0610880056263e-05\\
0.200726730356257 2.34988574814377e-05\\
0.203524752118358 2.42939812882649e-05\\
0.206361776786386 2.25068978597037e-05\\
0.209238348039698 1.95593242373782e-05\\
0.212155017136245 1.81852692887489e-05\\
0.215112343018217 2.02618361129537e-05\\
0.218110892419152 2.54055030527905e-05\\
0.221151239972549 3.21283199269127e-05\\
0.224233968321985 3.94978310450605e-05\\
0.227359668232772 4.75453632211033e-05\\
0.230528938705171 5.75501146258456e-05\\
0.233742387089181 7.19752120149795e-05\\
0.237000629200933 9.32225639038276e-05\\
0.240304289440697 0.000122993819903991\\
0.243654000912547 0.000162530020472418\\
0.247050405545683 0.000212589360356386\\
0.25049415421745 0.000274242227708157\\
0.253985906878073 0.000351006728220915\\
0.25752633267712 0.000449720206707739\\
0.261116110091746 0.000578484620953028\\
0.264755927056707 0.000743213424111499\\
0.268446481096197 0.000946233646527087\\
0.272188479457518 0.00119063625696668\\
0.275982639246618 0.00148711086120596\\
0.279829687565512 0.00185337777173281\\
0.283730361651621 0.00230480801477412\\
0.287685409019059 0.00284718057332477\\
0.29169558760188 0.00348249649698175\\
0.295761665899325 0.00422249249443773\\
0.299884423123103 0.00508943877263557\\
0.304064649346707 0.00609954559070783\\
0.308303145656828 0.00725114658795381\\
0.31260072430687 0.00853539424956522\\
0.316958208872612 0.00995340181994853\\
0.321376434410028 0.011510250971497\\
0.325856247615323 0.0131919918241357\\
0.330398506987186 0.0149608688910289\\
0.335004082991313 0.0167759835758502\\
0.339673858227221 0.0186049307393451\\
0.344408727597382 0.0204073773813121\\
0.349209598478727 0.0221200911519955\\
0.354077390896527 0.0236709838448875\\
0.359013037700707 0.0250026307284794\\
0.364017484744614 0.0260740330200055\\
0.369091691066278 0.0268484562086005\\
0.374236629072198 0.027295630632473\\
0.379453284723694 0.0274105828695931\\
0.384742657725851 0.0272271855865513\\
0.390105761719099 0.0268130484752675\\
0.39554362447347 0.0262520350511987\\
0.40105728808555 0.0256268087367856\\
0.406647809178186 0.0250073097485077\\
0.412316259102975 0.0244432055376877\\
0.418063724145576 0.0239573341871855\\
0.423891305733878 0.0235430927999705\\
0.42980012064908 0.023171767706353\\
0.435791301239703 0.0228094566556219\\
0.441865995638594 0.0224344975480588\\
0.448025367982949 0.0220450092268044\\
0.454270598637405 0.0216533243264673\\
0.46060288442024 0.0212733057724616\\
0.467023438832734 0.0209104381140188\\
0.473533492291712 0.0205606518291364\\
0.480134292365345 0.0202162539372272\\
0.486827104012228 0.0198727112402075\\
0.493613209823792 0.0195311952283889\\
0.500493910270095 0.0191963161441571\\
0.507470523949047 0.0188720183368767\\
0.514544387839093 0.0185588906394226\\
0.521716857555435 0.0182541625230457\\
0.528989307609815 0.0179536893316461\\
0.536363131673924 0.0176544149095609\\
0.54383974284648 0.0173559213734268\\
0.55142057392403 0.0170603441422197\\
0.559107077675529 0.0167708816538464\\
0.566900727120743 0.0164898946377789\\
0.574803015812536 0.0162176875257723\\
0.582815458123085 0.015952510416797\\
0.590939589534097 0.015691591107898\\
0.599176966931062 0.0154325376653738\\
0.607529168901607 0.015174392962171\\
0.615997796038017 0.0149178973372072\\
0.624584471243962 0.0146649502652785\\
0.633290840045512 0.0144176289872039\\
0.642118570906476 0.0141772539144433\\
0.651069355548146 0.013943876144401\\
0.660144909273489 0.0137163196175453\\
0.669346971295866 0.0134926778939741\\
0.678677305072329 0.0132710214935801\\
0.688137698641567 0.0130500379314097\\
0.697729964966554 0.0128293912267854\\
0.707455942281988 0.0126097156044648\\
0.717317494446561 0.0123922973975654\\
0.727316511300146 0.0121785955918626\\
0.737454909025955 0.0119697765833971\\
0.747734630517759 0.0117663987685272\\
0.758157645752211 0.0115683104744972\\
0.768725952166374 0.0113747526407149\\
0.779441575040495 0.011184606568528\\
0.790306567886135 0.0109967022296622\\
0.801323012839689 0.0108101021944698\\
0.812493021061405 0.0106242950106115\\
0.823818733139961 0.0104392636679165\\
0.835302319502678 0.0102554303478398\\
0.846945980831459 0.0100735086566586\\
0.858751948484517 0.0098943116023856\\
0.870722484923992 0.00971856450817265\\
0.882859884149515 0.00954676136872489\\
0.89516647213783 0.00937908548364354\\
0.907644607288536 0.00921539824232081\\
0.920296680876042 0.00905528654242157\\
0.933125117507825 0.00889815122405328\\
0.946132375589077 0.00874331568093363\\
0.959320947793824 0.00859013434450734\\
0.972693361542618 0.00843808388801653\\
0.986252179486878 0.00828682531373137\\
1 0.00813623114027455\\
};
\addlegendentry{BT};
\end{axis}
\end{tikzpicture}%

==> figures/abserr_smd_50.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel={$\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{)-$\hat{\mathcal{T}}$}\text{(j}\omega\text{))}$},
%title={absolute model reduction error}
]
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
0.01 1.4276920313705e-10\\
0.0100927151463057 1.42771263419152e-10\\
0.0101862899024469 1.42773341608268e-10\\
0.0102807322383087 1.42775480293254e-10\\
0.0103760501976691 1.42777649193391e-10\\
0.0104722518988843 1.42779856594842e-10\\
0.0105693455355799 1.42782112784142e-10\\
0.0106673393773486 1.42784398879764e-10\\
0.0107662417704549 1.42786743506319e-10\\
0.010866061138546 1.42789119373951e-10\\
0.0109668059833687 1.42791537788966e-10\\
0.0110684848854941 1.42794019785743e-10\\
0.0111711065050482 1.42796531202815e-10\\
0.0112746795824495 1.42799100498724e-10\\
0.0113792129391532 1.42801703049348e-10\\
0.0114847154784029 1.42804358730718e-10\\
0.0115911961859889 1.42807075992643e-10\\
0.0116986641310131 1.4280983573653e-10\\
0.0118071284666619 1.42812644550105e-10\\
0.0119165984309856 1.4281550848305e-10\\
0.0120270833476851 1.42818419768575e-10\\
0.0121385926269063 1.42821388378822e-10\\
0.0122511357660412 1.42824427832865e-10\\
0.0123647223505372 1.42827504466284e-10\\
0.0124793620547131 1.42830650970266e-10\\
0.0125950646425836 1.42833843915433e-10\\
0.0127118399686903 1.42837106115606e-10\\
0.0128296979789415 1.42840433443305e-10\\
0.012948648711459 1.42843809810989e-10\\
0.0130687022974335 1.42847249419292e-10\\
0.0131898689619867 1.42850762741976e-10\\
0.0133121590250431 1.42854339830177e-10\\
0.0134355829022083 1.42857979871204e-10\\
0.0135601511056563 1.42861693473957e-10\\
0.0136858742450252 1.42865467490641e-10\\
0.0138127630283201 1.42869322542378e-10\\
0.0139408282628258 1.42873245094789e-10\\
0.0140700808560269 1.428772347081e-10\\
0.0142005318165368 1.42881309943414e-10\\
0.0143321922550357 1.42885455852498e-10\\
0.0144650733852165 1.42889677053449e-10\\
0.0145991865247398 1.42893982725431e-10\\
0.0147345430961984 1.42898367335897e-10\\
0.0148711546280895 1.42902824986741e-10\\
0.0150090327557974 1.42907381735611e-10\\
0.0151481892225835 1.42912009762366e-10\\
0.0152886358805873 1.42916736719521e-10\\
0.0154303846918356 1.42921544187051e-10\\
0.0155734477292613 1.42926444800301e-10\\
0.0157178371777316 1.42931426442016e-10\\
0.0158635653350859 1.42936519156883e-10\\
0.0160106446131832 1.4294168838271e-10\\
0.0161590875389592 1.42946977503347e-10\\
0.0163089067554933 1.42952349099474e-10\\
0.0164601150230855 1.42957817471218e-10\\
0.0166127252203429 1.42963398131916e-10\\
0.016766750345277 1.42969068192578e-10\\
0.0169222035164104 1.42974860927207e-10\\
0.0170790979738943 1.42980763271703e-10\\
0.0172374470806362 1.42986777201622e-10\\
0.017397264323438 1.42992880711853e-10\\
0.0175585633141447 1.42999112210714e-10\\
0.0177213577908036 1.4300547477757e-10\\
0.0178856616188346 1.43011939617214e-10\\
0.0180514887922111 1.43018528742209e-10\\
0.0182188534346517 1.43025236072178e-10\\
0.0183877698008233 1.43032069127367e-10\\
0.0185582522775552 1.43039050841148e-10\\
0.0187303153850644 1.43046149525926e-10\\
0.0189039737781922 1.43053380921344e-10\\
0.0190792422476527 1.43060754251215e-10\\
0.019256135721292 1.43068253632963e-10\\
0.0194346692653602 1.43075889616461e-10\\
0.0196148580857943 1.43083682340436e-10\\
0.0197967175295133 1.43091608434486e-10\\
0.0199802630857255 1.43099694305447e-10\\
0.0201655103872475 1.43107933391614e-10\\
0.0203524752118358 1.43116326991426e-10\\
0.0205411734835306 1.43124869357494e-10\\
0.0207316212740123 1.43133579926618e-10\\
0.0209238348039698 1.43142453835511e-10\\
0.0211178304444824 1.43151483344977e-10\\
0.0213136247184144 1.43160692885715e-10\\
0.0215112343018217 1.43170059032641e-10\\
0.0217106760253726 1.43179624516587e-10\\
0.0219119668757815 1.43189354820524e-10\\
0.0221151239972549 1.43199279892348e-10\\
0.0223201646929523 1.43209374127261e-10\\
0.0225271064264598 1.43219675133909e-10\\
0.0227359668232772 1.43230155266831e-10\\
0.0229467636723194 1.4324084782676e-10\\
0.0231595149274315 1.4325172228632e-10\\
0.0233742387089181 1.43262806354289e-10\\
0.0235909533050863 1.43274110956354e-10\\
0.0238096771738036 1.43285626643192e-10\\
0.0240304289440697 1.43297346081424e-10\\
0.0242532274176035 1.43309292639752e-10\\
0.0244780915704444 1.4332145889967e-10\\
0.0247050405545683 1.43333861087792e-10\\
0.0249340936995188 1.43346501579506e-10\\
0.0251652705140539 1.4335937019843e-10\\
0.0253985906878073 1.4337248527106e-10\\
0.0256340740929651 1.43385844093505e-10\\
0.0258717407859592 1.43399470732813e-10\\
0.0261116110091746 1.43413329247187e-10\\
0.0263537051926739 1.43427456186431e-10\\
0.0265980439559376 1.43441855557081e-10\\
0.0268446481096196 1.43456523639534e-10\\
0.0270935386573205 1.43471466124457e-10\\
0.0273447367973758 1.43486696051152e-10\\
0.0275982639246618 1.43502198441702e-10\\
0.0278541416324177 1.43518011403912e-10\\
0.0281123917140846 1.43534114689867e-10\\
0.0283730361651621 1.43550531640563e-10\\
0.0286360971850812 1.43567245535348e-10\\
0.0289015971790951 1.43584275635402e-10\\
0.029169558760188 1.43601643259617e-10\\
0.0294400047510004 1.43619320991254e-10\\
0.0297129581857733 1.43637345367049e-10\\
0.0299884423123103 1.436557020892e-10\\
0.0302664805939569 1.43674390806298e-10\\
0.0305470967115997 1.43693455304458e-10\\
0.0308303145656828 1.43712877241844e-10\\
0.0311161582782436 1.43732665130419e-10\\
0.0314046521949675 1.43752835598902e-10\\
0.0316958208872612 1.43773388958283e-10\\
0.0319896891543454 1.43794312279188e-10\\
0.0322862820253673 1.43815645647957e-10\\
0.0325856247615323 1.43837376760219e-10\\
0.0328877428582551 1.43859531980668e-10\\
0.0331926620473319 1.4388209773763e-10\\
0.0335004082991313 1.43905095504533e-10\\
0.0338110078248069 1.43928532534678e-10\\
0.0341244870785289 1.43952412908454e-10\\
0.0344408727597382 1.43976741326477e-10\\
0.0347601918154198 1.44001552295168e-10\\
0.0350824714423979 1.44026802346982e-10\\
0.0354077390896527 1.44052553538765e-10\\
0.0357360224606579 1.44078785788162e-10\\
0.0360673495157403 1.44105524851232e-10\\
0.0364017484744614 1.44132772140042e-10\\
0.0367392478180207 1.44160545524407e-10\\
0.0370798762916817 1.44188844496856e-10\\
0.0374236629072198 1.44217677741611e-10\\
0.0377706369453937 1.44247072247635e-10\\
0.0381208279584389 1.44277014747243e-10\\
0.0384742657725851 1.44307538355793e-10\\
0.0388309804905961 1.44338655650136e-10\\
0.0391910024943341 1.44370341000579e-10\\
0.039554362447347 1.44402663568565e-10\\
0.0399210912974805 1.44435582276192e-10\\
0.0402912202795135 1.44469135579181e-10\\
0.0406647809178186 1.44503355566664e-10\\
0.0410418050290471 1.44538209813689e-10\\
0.041422324724839 1.44573735708508e-10\\
0.0418063724145576 1.44609952928871e-10\\
0.0421939808080503 1.44646859669169e-10\\
0.0425851829184341 1.44684487254265e-10\\
0.042980012064908 1.44722831930609e-10\\
0.0433785018755899 1.44761913491914e-10\\
0.0437806862903817 1.44801747570701e-10\\
0.0441865995638594 1.44842367711857e-10\\
0.0445962762681909 1.44883754170755e-10\\
0.0450097512960805 1.44925952538049e-10\\
0.0454270598637405 1.44968968998363e-10\\
0.045848237513891 1.45012806963002e-10\\
0.0462733201187869 1.45057506946722e-10\\
0.0467023438832734 1.45103074573583e-10\\
0.0471353453478691 1.45149525792339e-10\\
0.0475723613918789 1.45196878039232e-10\\
0.0480134292365345 1.45245162539119e-10\\
0.048458586448165 1.45294376029162e-10\\
0.0489078709413959 1.45344555349982e-10\\
0.0493613209823792 1.45395720174119e-10\\
0.0498189751920516 1.45447874970209e-10\\
0.0502808725494248 1.45501062791921e-10\\
0.0507470523949047 1.45555299871181e-10\\
0.0512175544336424 1.45610598643957e-10\\
0.051692418738916 1.45666976459363e-10\\
0.0521716857555435 1.4572448352069e-10\\
0.0526553963033276 1.45783119455452e-10\\
0.0531435915805324 1.45842899409214e-10\\
0.0536363131673924 1.45903887203256e-10\\
0.0541336030296538 1.45966070290695e-10\\
0.0546355035221488 1.46029498490904e-10\\
0.055142057392403 1.46094184222719e-10\\
0.0556533077842765 1.46160161840847e-10\\
0.0561692982416381 1.46227457991141e-10\\
0.0566900727120743 1.46296116323914e-10\\
0.0572156755506325 1.46366149305882e-10\\
0.0577461515235982 1.464375906956e-10\\
0.0582815458123085 1.46510464599922e-10\\
0.0588219040169996 1.46584826257249e-10\\
0.0593672721606913 1.46660693264948e-10\\
0.0599176966931062 1.46738104004702e-10\\
0.0604732244946265 1.46817087901129e-10\\
0.0610339028802862 1.46897699730173e-10\\
0.0615997796038017 1.46979968141425e-10\\
0.0621709028616383 1.47063918392861e-10\\
0.0627473212971158 1.47149623767032e-10\\
0.0633290840045511 1.47237096022912e-10\\
0.0639162405334401 1.47326407295021e-10\\
0.0645088408926769 1.47417568065368e-10\\
0.0651069355548146 1.47510665700127e-10\\
0.0657105754603627 1.4760570971291e-10\\
0.0663198120221268 1.4770278540148e-10\\
0.0669346971295866 1.47801937690822e-10\\
0.0675552831533165 1.47903198133182e-10\\
0.0681816229494448 1.48006646726731e-10\\
0.0688137698641567 1.48112350762757e-10\\
0.069451777738237 1.48220365213758e-10\\
0.0700957009116562 1.48330741911756e-10\\
0.0707455942281988 1.48443569916274e-10\\
0.071401513040134 1.4855890246023e-10\\
0.0720635132129305 1.48676839244725e-10\\
0.0727316511300146 1.48797442918809e-10\\
0.0734059836975721 1.4892080508439e-10\\
0.0740865683493956 1.49047010551909e-10\\
0.0747734630517759 1.49176175091811e-10\\
0.0754667263084389 1.49308368086007e-10\\
0.0761664171655289 1.49443701656348e-10\\
0.0768725952166373 1.49582304309206e-10\\
0.0775853206078784 1.49724291960026e-10\\
0.0783046540430119 1.49869787091247e-10\\
0.0790306567886135 1.50018913786627e-10\\
0.0797633906792928 1.50171835959577e-10\\
0.0805029181229598 1.50328710044066e-10\\
0.0812493021061405 1.50489702956172e-10\\
0.0820026061993413 1.50655002798608e-10\\
0.0827628945624635 1.50824793130378e-10\\
0.0835302319502678 1.50999278032001e-10\\
0.0843046837178897 1.51178713040473e-10\\
0.0850863158264058 1.51363313050695e-10\\
0.0858751948484517 1.51553404814942e-10\\
0.0866713879738923 1.51749218590374e-10\\
0.0874749630155442 1.51951136990394e-10\\
0.0882859884149515 1.52159468432585e-10\\
0.0891045332482151 1.52374644156253e-10\\
0.0899306672318762 1.52597078383084e-10\\
0.0907644607288536 1.52827231835315e-10\\
0.0916059847544371 1.53065616588391e-10\\
0.0924553109823357 1.53312856300714e-10\\
0.0933125117507825 1.53569586569426e-10\\
0.0941776600686952 1.53836471542591e-10\\
0.0950508296218951 1.54114395424388e-10\\
0.0959320947793824 1.54404214580816e-10\\
0.0968215305996709 1.5470696496851e-10\\
0.09771921283718 1.55023703200511e-10\\
0.0986252179486878 1.55355804974993e-10\\
0.0995396230998423 1.55704626697719e-10\\
0.100462506171734 1.56071832956989e-10\\
0.101393945767529 1.56459275470444e-10\\
0.102334021219164 1.56869045308255e-10\\
0.103282812594103 1.57303528029146e-10\\
0.104240400702156 1.57765515697776e-10\\
0.105206867102362 1.58258059418281e-10\\
0.106182294109938 1.58784815176473e-10\\
0.107166764803286 1.59349913921624e-10\\
0.108160363031071 1.59958115628854e-10\\
0.109163173419361 1.60614979611194e-10\\
0.110175281378839 1.61326873243176e-10\\
0.11119677311207 1.62101281355966e-10\\
0.112227735620851 1.62946888113218e-10\\
0.113268256713615 1.63873799760739e-10\\
0.114318425012915 1.64893907111467e-10\\
0.115378329962966 1.66021131269801e-10\\
0.116448061837269 1.67271954298637e-10\\
0.117527711746295 1.6866562776512e-10\\
0.118617371645248 1.70225121494669e-10\\
0.119717134341897 1.71977559772679e-10\\
0.120827093504478 1.73955185724809e-10\\
0.121947343669674 1.76196428834553e-10\\
0.123077980250667 1.78747098544433e-10\\
0.124219099545262 1.81662148407637e-10\\
0.125370798744092 1.85007163446835e-10\\
0.126533175938894 1.888611345659e-10\\
0.127706330130864 1.9331900059017e-10\\
0.128890361239089 1.98495219709597e-10\\
0.130085370109057 2.04527988764445e-10\\
0.131291458521247 2.11584566563033e-10\\
0.132508729199795 2.19867810682039e-10\\
0.13373728582125 2.29624541808148e-10\\
0.134977233023394 2.41156220273363e-10\\
0.136228676414165 2.54832376888013e-10\\
0.137491722580642 2.71108574086449e-10\\
0.138766479098131 2.90551125093523e-10\\
0.140053054539322 3.13868787516675e-10\\
0.14135155848354 3.41958944129638e-10\\
0.142662101526074 3.7597047517337e-10\\
0.143984795287601 4.17395175480448e-10\\
0.14531975242369 4.68198586879647e-10\\
0.146667086634397 5.31015207920105e-10\\
0.148026912673951 6.09439887322826e-10\\
0.149399346360526 7.08475918371963e-10\\
0.150784504586105 8.35239244677648e-10\\
0.152182505326439 1.00009191245906e-09\\
0.15359346765109 1.21852195285585e-09\\
0.155017511733577 1.5143610701143e-09\\
0.15645475886161 1.92548999018181e-09\\
0.157905331447418 2.51435895654783e-09\\
0.159369353038178 3.3882526708748e-09\\
0.160846948326536 4.74023863611693e-09\\
0.162338243161228 6.93635116836766e-09\\
0.163843364557798 1.07117493840857e-08\\
0.165362440709418 1.76365939158078e-08\\
0.166895600997802 3.12700724955797e-08\\
0.168442976004232 6.00192964904608e-08\\
0.170004697520672 1.2333020934188e-07\\
0.171580898561 2.57922543065513e-07\\
0.173171713372335 4.93415847574722e-07\\
0.174777277446468 7.902249497506e-07\\
0.176397727531404 1.16343914724694e-06\\
0.178033201643011 1.70237077098195e-06\\
0.179683839076772 2.2344245979206e-06\\
0.18134978041965 2.55414474501239e-06\\
0.183031167562061 2.64923931238201e-06\\
0.184728143709963 2.89573750409482e-06\\
0.186440853397049 4.27401696137577e-06\\
0.188169442497056 7.4030857400672e-06\\
0.189914058236193 1.17263898334993e-05\\
0.191674849205682 1.52867118493227e-05\\
0.193451965374405 1.66796913669223e-05\\
0.195245558101686 1.67084179187781e-05\\
0.19705578015018 1.65880052431897e-05\\
0.198882785698881 1.64602528240586e-05\\
0.200726730356257 1.59745158635407e-05\\
0.202587771173502 1.57601488320206e-05\\
0.204466066657912 1.71155594412644e-05\\
0.206361776786386 2.02395483551665e-05\\
0.208275063019052 2.42629798248942e-05\\
0.210206088313016 2.83219318699031e-05\\
0.212155017136245 3.18675343025949e-05\\
0.214122015481573 3.51377336036874e-05\\
0.216107250880838 3.94427631263676e-05\\
0.218110892419152 4.74201450707142e-05\\
0.220133110749303 6.42708254904633e-05\\
0.222174078106288 0.000106516793998835\\
0.224233968321985 0.000282740039191797\\
0.226312956839953 0.000179051119243816\\
0.228411220730382 7.99659591011485e-05\\
0.230528938705171 5.13765676434559e-05\\
0.232666291133146 3.90406924528734e-05\\
0.234823460055428 3.2244147199734e-05\\
0.237000629200933 2.74318493622099e-05\\
0.239197984002024 2.33763757133099e-05\\
0.241415711610302 1.99082278840984e-05\\
0.243654000912547 1.73070072272612e-05\\
0.245913042546805 1.56987363108671e-05\\
0.248193028918626 1.47563661634362e-05\\
0.25049415421745 1.39167416422972e-05\\
0.25281661443315 1.27749551304202e-05\\
0.255160607372719 1.13173262570349e-05\\
0.25752633267712 9.92610065176129e-06\\
0.259913991838293 9.02602026548909e-06\\
0.262323788216312 8.7436432805755e-06\\
0.264755927056707 9.00873357982341e-06\\
0.267210615507944 9.70242725146198e-06\\
0.269688062639069 1.07094401383113e-05\\
0.272188479457518 1.19410449068174e-05\\
0.274712078927081 1.32710225725031e-05\\
0.277259075986048 1.45068646297593e-05\\
0.279829687565512 1.54751769032751e-05\\
0.282424132607843 1.61204216211726e-05\\
0.285042632085343 1.64946572012242e-05\\
0.287685409019059 1.66566106477898e-05\\
0.290352688497781 1.66202395037862e-05\\
0.293044697697214 1.64023266644368e-05\\
0.295761665899325 1.60411501466444e-05\\
0.298503824511873 1.55388460615992e-05\\
0.301271407088116 1.48495041347116e-05\\
0.304064649346707 1.39430213001869e-05\\
0.306883789191764 1.28321679961154e-05\\
0.309729066733141 1.15377819874056e-05\\
0.31260072430687 1.00834480733462e-05\\
0.315499006495809 8.53192801556245e-06\\
0.318424160150465 7.00082241952531e-06\\
0.321376434410028 5.63699734316208e-06\\
0.324356080723581 4.56918298345805e-06\\
0.327363352871525 3.8550567041558e-06\\
0.330398506987186 3.45283521014981e-06\\
0.333461801578636 3.25605014386477e-06\\
0.336553497550709 3.15685243633482e-06\\
0.339673858227221 3.07887501651747e-06\\
0.342823149373397 2.97982730530477e-06\\
0.346001639218511 2.83983738418359e-06\\
0.349209598478727 2.65062961509087e-06\\
0.352447300380159 2.41483730074572e-06\\
0.355715020682139 2.1475598953441e-06\\
0.359013037700707 1.87098732211816e-06\\
0.362341632332315 1.6057819113291e-06\\
0.365701088077749 1.36586281974508e-06\\
0.369091691066278 1.15657824278345e-06\\
0.372513730080021 9.75029501585169e-07\\
0.375967496578547 8.13593587579397e-07\\
0.379453284723694 6.65693276318582e-07\\
0.382971391404628 5.29734882534502e-07\\
0.386522116263126 4.08560059448396e-07\\
0.390105761719099 3.06014297152347e-07\\
0.393722632996348 2.23991873320916e-07\\
0.397373038148561 1.615947720891e-07\\
0.40105728808555 1.15922908439948e-07\\
0.404775696599732 8.33337510780686e-08\\
0.408528580392856 6.03886970255493e-08\\
0.412316259102975 4.42913756645378e-08\\
0.416139055331671 3.29570552628462e-08\\
0.419997294671531 2.49082274019363e-08\\
0.423891305733878 1.91261313008767e-08\\
0.427821420176762 1.49170076429437e-08\\
0.431787972733202 1.18096777860561e-08\\
0.435791301239703 9.48297664254882e-09\\
0.439831746665023 7.71633305366048e-09\\
0.443909653139217 6.35675024999055e-09\\
0.448025367982949 5.29689972653773e-09\\
0.45217924173707 4.46058485059318e-09\\
0.456371628192476 3.79304890915305e-09\\
0.46060288442024 3.25446413735023e-09\\
0.464873370802026 2.8155171303294e-09\\
0.46918345106078 2.45438493670302e-09\\
0.473533492291712 2.15464148944667e-09\\
0.47792386499356 1.90379232592903e-09\\
0.482354943100147 1.69223790475795e-09\\
0.486827104012228 1.51253228575731e-09\\
0.491340728629636 1.3588475508193e-09\\
0.495896201383721 1.22658290943641e-09\\
0.500493910270095 1.11207668877348e-09\\
0.505134246881676 1.01239208261523e-09\\
0.509817606442042 9.25156399751853e-10\\
0.514544387839093 8.48439385514885e-10\\
0.519314993659021 7.80660369392481e-10\\
0.524129830220606 7.20516859999711e-10\\
0.528989307609815 6.6692922100282e-10\\
0.533893839714735 6.18997494310676e-10\\
0.538843844260822 5.75967469488941e-10\\
0.54383974284648 5.37203868067634e-10\\
0.548881960978967 5.02168984343938e-10\\
0.55397092811064 4.70405598936919e-10\\
0.559107077675529 4.41523212466211e-10\\
0.564290847126254 4.15186913117697e-10\\
0.569522677971283 3.91108306227323e-10\\
0.574803015812535 3.69038102435611e-10\\
0.580132310383338 3.48760023694402e-10\\
0.585511015586724 3.30085777049495e-10\\
0.590939589534097 3.1285087514633e-10\\
0.596418494584246 2.9691117419535e-10\\
0.601948197382727 2.82139955284267e-10\\
0.607529168901607 2.684255040853e-10\\
0.613161884479578 2.55669038893569e-10\\
0.618846823862439 2.43782983145066e-10\\
0.624584471243962 2.3268948736872e-10\\
0.630375315307128 2.22319178073214e-10\\
0.636219849265749 2.12610078400601e-10\\
0.642118570906476 2.03506697165142e-10\\
0.648071982631197 1.94959228788013e-10\\
0.654080591499826 1.8692288502303e-10\\
0.660144909273489 1.79357293201139e-10\\
0.666265452458115 1.72225996530438e-10\\
0.672442742348425 1.65496004471267e-10\\
0.67867730507233 1.5913741014083e-10\\
0.684969671635745 1.53123048556632e-10\\
0.691320377967813 1.4742820601679e-10\\
0.697729964966554 1.42030357133932e-10\\
0.704198978544929 1.36908938700742e-10\\
0.710727969677342 1.32045149761653e-10\\
0.717317494446562 1.27421770420426e-10\\
0.723968114091088 1.23023008047958e-10\\
0.73068039505295 1.18834358507001e-10\\
0.737454909025955 1.14842478276159e-10\\
0.744292233004376 1.11035078919075e-10\\
0.751192949332097 1.07400825708609e-10\\
0.758157645752211 1.03929251264055e-10\\
0.765186915457083 1.00610677738442e-10\\
0.772281357138865 9.74361450543668e-11\\
0.779441575040495 9.43973467204917e-11\\
0.786668179007158 9.14865767792051e-11\\
0.793961784538228 8.86966756377605e-11\\
0.801323012839689 8.60209839474839e-11\\
0.808752490877045 8.34533020602355e-11\\
0.816250851428723 8.09878525168193e-11\\
0.823818733139961 7.86192449113454e-11\\
0.831456780577206 7.63424453392551e-11\\
0.839165644283016 7.41527480685287e-11\\
0.846945980831459 7.20457508504596e-11\\
0.854798452884041 7.00173311025269e-11\\
0.862723729246145 6.8063624690856e-11\\
0.870722484923992 6.61810048855938e-11\\
0.878795401182132 6.43660688324664e-11\\
0.886943165601471 6.2615617728034e-11\\
0.89516647213783 6.0926642163929e-11\\
0.903466021181053 5.92963122065625e-11\\
0.911842519614657 5.77219588375322e-11\\
0.920296680876041 5.62010692559048e-11\\
0.92882922501725 5.47312710647816e-11\\
0.9374408787663 5.33103244956531e-11\\
0.946132375589077 5.19361151978122e-11\\
0.954904455751808 5.06066427678627e-11\\
0.963757866384109 4.93200153212877e-11\\
0.972693361542617 4.80744431990757e-11\\
0.981711702275219 4.68682282201945e-11\\
0.990813656685867 4.56997642213549e-11\\
1 4.45675248779159e-11\\
};
\end{axis}
\end{tikzpicture}%

==> figures/abserr_tchain_30.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
ylabel={$\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{)-$\hat{\mathcal{T}}$}\text{(j}\omega\text{))}$},
%title={absolute model reduction error}
]
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
0.001 6.90385036515173e-05\\
0.00100927151463057 4.74447706144254e-05\\
0.00101862899024469 3.24770482967033e-05\\
0.00102807322383086 2.48842780969029e-05\\
0.00103760501976691 2.28160719992163e-05\\
0.00104722518988843 1.75352563309028e-05\\
0.00105693455355799 4.96304174182332e-05\\
0.00106673393773486 4.91883974429915e-05\\
0.00107662417704549 7.13363738172837e-05\\
0.0010866061138546 3.59888094363642e-05\\
0.00109668059833687 0.000134852981245945\\
0.00110684848854941 6.43378623775086e-05\\
0.00111711065050482 5.20988571817301e-05\\
0.00112746795824495 1.91182154113036e-05\\
0.00113792129391532 6.3543302032384e-05\\
0.00114847154784029 1.63825254526405e-05\\
0.00115911961859889 6.73967884596991e-05\\
0.00116986641310131 6.81557124908032e-05\\
0.00118071284666619 1.48962963071154e-05\\
0.00119165984309856 3.49342162853897e-05\\
0.00120270833476851 6.81044343869777e-05\\
0.00121385926269063 2.32231212762638e-05\\
0.00122511357660412 3.91947659390984e-05\\
0.00123647223505371 8.45599572560023e-06\\
0.00124793620547131 4.71706508811303e-05\\
0.00125950646425836 7.35325223725206e-05\\
0.00127118399686903 1.24801246041238e-05\\
0.00128296979789415 3.76138762656695e-05\\
0.0012948648711459 4.66586650788911e-05\\
0.00130687022974335 0.000110718613482116\\
0.00131898689619867 7.56033135539392e-05\\
0.00133121590250431 4.96807013907356e-05\\
0.00134355829022083 3.77740031521433e-05\\
0.00135601511056563 5.38811488760697e-05\\
0.00136858742450252 4.94729568041653e-05\\
0.00138127630283201 6.899500674529e-06\\
0.00139408282628258 1.75052027425839e-05\\
0.00140700808560269 9.17491840550826e-05\\
0.00142005318165368 5.21277054200292e-05\\
0.00143321922550357 4.44265817887541e-05\\
0.00144650733852165 6.20691991061839e-05\\
0.00145991865247398 3.66103409393106e-06\\
0.00147345430961984 2.02290723164932e-05\\
0.00148711546280895 3.14284412147799e-05\\
0.00150090327557974 0.000111451522554818\\
0.00151481892225835 1.51492110492491e-05\\
0.00152886358805873 0.000135476565871577\\
0.00154303846918356 3.48075769280653e-05\\
0.00155734477292614 8.85678678002713e-05\\
0.00157178371777316 7.53671221405992e-05\\
0.00158635653350859 2.86771983716748e-05\\
0.00160106446131832 2.52181756145277e-05\\
0.00161590875389592 3.80712613135988e-05\\
0.00163089067554933 4.84196416035945e-05\\
0.00164601150230855 3.37440745217939e-05\\
0.00166127252203429 3.22313757473577e-05\\
0.0016766750345277 4.44538929185689e-05\\
0.00169222035164104 6.14539156736161e-06\\
0.00170790979738943 8.2366002581171e-05\\
0.00172374470806362 5.14405474773462e-05\\
0.0017397264323438 1.68333734722072e-06\\
0.00175585633141447 7.71722810571551e-05\\
0.00177213577908036 0.000109132494496059\\
0.00178856616188346 8.2304208536334e-06\\
0.00180514887922111 5.01568110079896e-05\\
0.00182188534346517 4.92768109754205e-05\\
0.00183877698008233 6.62131314336998e-05\\
0.00185582522775552 3.64589812875086e-05\\
0.00187303153850644 4.06544073454623e-05\\
0.00189039737781922 3.07982819960513e-05\\
0.00190792422476527 0.000100187991665013\\
0.0019256135721292 6.99742109297222e-05\\
0.00194346692653602 6.79951369514302e-05\\
0.00196148580857943 4.22672693518714e-05\\
0.00197967175295133 7.22929193796129e-05\\
0.00199802630857255 0.000104580478665808\\
0.00201655103872475 3.99910454449527e-06\\
0.00203524752118358 8.64159329039833e-05\\
0.00205411734835306 6.63332735718389e-05\\
0.00207316212740123 6.42249160647436e-05\\
0.00209238348039698 6.30069348690275e-05\\
0.00211178304444824 9.72096367943096e-05\\
0.00213136247184144 4.4252607049393e-05\\
0.00215112343018217 3.11893868841421e-05\\
0.00217106760253726 5.47111444541864e-05\\
0.00219119668757815 6.345535205793e-05\\
0.00221151239972549 6.56726996638209e-05\\
0.00223201646929523 3.19887183643402e-05\\
0.00225271064264598 1.84786729668506e-05\\
0.00227359668232772 1.01500590185239e-05\\
0.00229467636723194 7.74846571709839e-05\\
0.00231595149274315 1.5962598933652e-06\\
0.00233742387089181 9.94526076040743e-06\\
0.00235909533050864 7.46745664233876e-05\\
0.00238096771738036 2.32997431451672e-05\\
0.00240304289440697 9.03964208796835e-05\\
0.00242532274176035 5.62294350426057e-05\\
0.00244780915704444 2.15239853959181e-05\\
0.00247050405545683 5.61419064406741e-05\\
0.00249340936995188 1.96696530165676e-07\\
0.00251652705140539 3.19722334917572e-05\\
0.00253985906878073 3.68824137491194e-05\\
0.00256340740929651 2.58845942781457e-06\\
0.00258717407859592 0.000146574166036517\\
0.00261116110091746 8.10210671723397e-06\\
0.00263537051926739 1.9969910095573e-05\\
0.00265980439559376 4.00834572243835e-05\\
0.00268446481096197 5.9897312251828e-05\\
0.00270935386573205 4.59541147512459e-05\\
0.00273447367973758 9.27299546882404e-06\\
0.00275982639246618 6.53205740368549e-05\\
0.00278541416324177 2.55798786154304e-05\\
0.00281123917140846 2.92703676124804e-05\\
0.00283730361651621 7.16159898215949e-05\\
0.00286360971850812 5.70324541306169e-05\\
0.00289015971790951 5.66017402774308e-05\\
0.0029169558760188 7.40955996303551e-05\\
0.00294400047510003 1.51435115390916e-05\\
0.00297129581857733 9.91371261381732e-05\\
0.00299884423123103 2.91574425772176e-05\\
0.00302664805939569 7.58256486922549e-05\\
0.00305470967115997 8.25737259077678e-06\\
0.00308303145656828 3.59358270825693e-05\\
0.00311161582782436 4.22885733759528e-05\\
0.00314046521949675 0.000123264579495441\\
0.00316958208872612 8.56204083773039e-05\\
0.00319896891543454 3.23413832785082e-05\\
0.00322862820253673 3.69329392565622e-05\\
0.00325856247615323 3.09487065978867e-05\\
0.00328877428582551 2.52221995972117e-05\\
0.00331926620473319 2.15166008205684e-05\\
0.00335004082991313 4.63148645961675e-05\\
0.00338110078248069 5.09164234967943e-05\\
0.00341244870785289 7.79149595440072e-05\\
0.00344408727597382 2.02006693481314e-05\\
0.00347601918154198 1.53903739610718e-06\\
0.00350824714423979 9.7481347111371e-05\\
0.00354077390896527 6.64417834700164e-05\\
0.00357360224606579 5.80480159518148e-05\\
0.00360673495157403 1.43535879964205e-05\\
0.00364017484744614 8.64165415777465e-05\\
0.00367392478180207 2.30447946974041e-05\\
0.00370798762916817 2.70525533426025e-05\\
0.00374236629072198 2.61513085979026e-05\\
0.00377706369453937 1.94418631467127e-05\\
0.00381208279584389 1.43749843713701e-05\\
0.00384742657725851 4.8153572891606e-05\\
0.00388309804905961 0.000156381345521225\\
0.00391910024943341 1.9926830691345e-05\\
0.0039554362447347 0.00012266080829754\\
0.00399210912974805 3.36037076997395e-05\\
0.00402912202795135 4.0102835180573e-05\\
0.00406647809178186 8.21581603593672e-05\\
0.00410418050290471 3.76088807101414e-05\\
0.0041422324724839 0.000113120807066265\\
0.00418063724145576 3.97964108991184e-06\\
0.00421939808080502 6.9120139358384e-06\\
0.00425851829184341 4.43261678481185e-06\\
0.0042980012064908 4.79993700152091e-05\\
0.00433785018755899 0.000101985562206066\\
0.00437806862903817 0.000103996783578774\\
0.00441865995638594 6.64098151531641e-05\\
0.0044596276268191 0.000106264355571572\\
0.00450097512960805 2.00339561509443e-05\\
0.00454270598637404 0.000251452804547063\\
0.0045848237513891 6.09968210122785e-05\\
0.00462733201187869 7.41256044531827e-05\\
0.00467023438832734 0.000178442555738715\\
0.00471353453478691 4.16647474259313e-06\\
0.00475723613918789 0.000109559149631003\\
0.00480134292365346 0.000148775885798711\\
0.0048458586448165 4.66703187994838e-05\\
0.00489078709413959 9.83164154586871e-05\\
0.00493613209823792 6.78898162894094e-05\\
0.00498189751920516 0.000129750880737646\\
0.00502808725494248 7.66707507595294e-06\\
0.00507470523949047 7.92653488623192e-05\\
0.00512175544336424 2.77387381470763e-05\\
0.0051692418738916 8.41981827636559e-05\\
0.00521716857555435 0.000112523758787315\\
0.00526553963033276 6.8859856107138e-05\\
0.00531435915805324 5.46396687683757e-05\\
0.00536363131673924 3.69480770259827e-05\\
0.00541336030296538 8.04893431268796e-06\\
0.00546355035221488 3.00144050282072e-05\\
0.0055142057392403 0.000160844670646765\\
0.00556533077842765 0.000105572678462004\\
0.00561692982416381 1.74742130524081e-05\\
0.00566900727120743 9.68832379220689e-05\\
0.00572156755506325 9.04175098432491e-05\\
0.00577461515235982 0.000115070145747888\\
0.00582815458123085 0.000134729376028249\\
0.00588219040169996 3.23833296845604e-05\\
0.00593672721606913 0.000243490580212758\\
0.00599176966931062 0.000163286421509648\\
0.00604732244946265 8.64647268370605e-05\\
0.00610339028802862 5.51258901261843e-05\\
0.00615997796038017 2.45267412697136e-06\\
0.00621709028616383 0.000133449912756399\\
0.00627473212971158 9.78316100781575e-05\\
0.00633290840045512 0.000133805001905096\\
0.00639162405334401 6.66978624692589e-05\\
0.00645088408926769 0.000103557743501364\\
0.00651069355548146 4.21816798702924e-05\\
0.00657105754603627 3.35491015655144e-05\\
0.00663198120221268 2.2224558533341e-05\\
0.00669346971295866 6.1494204708299e-05\\
0.00675552831533165 6.61573061057624e-05\\
0.00681816229494448 3.68736272138121e-05\\
0.00688137698641567 0.000292612460642169\\
0.0069451777738237 0.00025148430413956\\
0.00700957009116562 9.31561836087981e-05\\
0.00707455942281988 2.32346642345208e-05\\
0.0071401513040134 8.91099285512125e-05\\
0.00720635132129305 0.000403195664758978\\
0.00727316511300145 5.97071683667637e-05\\
0.00734059836975721 0.000280338540820531\\
0.00740865683493957 0.000246640581511208\\
0.00747734630517759 0.000203237348565265\\
0.00754667263084389 0.000152161231674196\\
0.00761664171655289 0.000150262707881985\\
0.00768725952166374 0.00023628771830477\\
0.00775853206078784 0.000422464286895526\\
0.00783046540430118 0.000275065214417001\\
0.00790306567886135 0.000339818441375824\\
0.00797633906792928 0.000235994642024595\\
0.00805029181229598 6.53251874559714e-05\\
0.00812493021061405 0.000440595783013306\\
0.00820026061993413 0.000260983072899537\\
0.00827628945624635 0.000439929512211997\\
0.00835302319502678 0.000333383982292162\\
0.00843046837178897 0.000446690274521139\\
0.00850863158264058 0.000162171915579288\\
0.00858751948484518 0.00101309680871894\\
0.00866713879738923 0.000781795846222438\\
0.00874749630155442 0.000116119634878574\\
0.00882859884149515 0.00160195796076825\\
0.00891045332482151 0.000795687836199492\\
0.00899306672318762 0.00284900564670163\\
0.00907644607288536 0.00272109883716352\\
0.00916059847544371 0.000407118416163473\\
0.00924553109823357 0.000673665183163315\\
0.00933125117507825 0.00545746574549975\\
0.00941776600686952 0.000622724218331617\\
0.00950508296218951 0.00212730545201725\\
0.00959320947793824 0.00751483637866595\\
0.00968215305996709 0.00200447998610007\\
0.009771921283718 0.004181369415759\\
0.00986252179486878 0.00479971999732526\\
0.00995396230998423 0.00141182438505409\\
0.0100462506171734 0.00740825193400624\\
0.0101393945767529 0.00909809403086843\\
0.0102334021219164 0.00378703227149064\\
0.0103282812594103 0.00136097539738158\\
0.0104240400702156 0.00123207539156894\\
0.0105206867102362 0.00251360954820955\\
0.0106182294109938 0.000635283443434257\\
0.0107166764803286 0.00111319045539153\\
0.0108160363031071 0.000226194243447486\\
0.0109163173419361 0.00135719202773661\\
0.0110175281378839 0.00109576702804042\\
0.011119677311207 0.000633295473505461\\
0.0112227735620851 0.000662065697090412\\
0.0113268256713615 7.40135940943756e-05\\
0.0114318425012915 0.000398536830504105\\
0.0115378329962966 0.000448192106771432\\
0.0116448061837269 0.000338406029783322\\
0.0117527711746295 4.05231325709837e-05\\
0.0118617371645248 0.000331150580677257\\
0.0119717134341897 0.000171787069784344\\
0.0120827093504478 0.000262874494274215\\
0.0121947343669674 7.00828939486118e-06\\
0.0123077980250667 0.000200358028238962\\
0.0124219099545262 0.000137373683176302\\
0.0125370798744092 0.000167070694181732\\
0.0126533175938894 5.26772809457517e-05\\
0.0127706330130864 2.92650282775968e-05\\
0.0128890361239089 9.00754190839456e-06\\
0.0130085370109057 5.86626161814975e-05\\
0.0131291458521247 3.45058450221388e-05\\
0.0132508729199795 4.74537529883049e-06\\
0.013373728582125 2.6162910213367e-05\\
0.0134977233023394 1.82575314205774e-05\\
0.0136228676414165 6.03693051290682e-05\\
0.0137491722580642 7.92878939553211e-05\\
0.0138766479098131 4.50574806986701e-05\\
0.0140053054539322 3.21195425670283e-05\\
0.014135155848354 3.06402166413863e-05\\
0.0142662101526074 5.6720746293415e-05\\
0.0143984795287601 5.03130889404644e-05\\
0.014531975242369 7.31040128437047e-05\\
0.0146667086634397 2.95317956738614e-05\\
0.0148026912673951 3.54819647885836e-05\\
0.0149399346360526 1.82608716248083e-05\\
0.0150784504586105 4.44456238925141e-05\\
0.0152182505326439 1.216455768938e-06\\
0.015359346765109 2.67151646499113e-05\\
0.0155017511733577 1.08332555536988e-05\\
0.015645475886161 6.6731137204762e-06\\
0.0157905331447418 2.17974406012983e-06\\
0.0159369353038178 5.06936582240683e-06\\
0.0160846948326536 7.60861374260042e-06\\
0.0162338243161228 1.02643447911372e-05\\
0.0163843364557798 6.50399620996574e-06\\
0.0165362440709418 8.08306822569037e-06\\
0.0166895600997802 1.21045499553274e-05\\
0.0168442976004231 4.29733212416131e-06\\
0.0170004697520672 1.77522542052659e-05\\
0.0171580898561 2.9490687878718e-05\\
0.0173171713372335 1.47961711853211e-05\\
0.0174777277446468 1.30276669272466e-06\\
0.0176397727531404 4.34790418504444e-06\\
0.0178033201643011 1.62244647973173e-05\\
0.0179683839076772 1.45042013039106e-05\\
0.018134978041965 4.37574487783706e-06\\
0.0183031167562061 4.75949461831675e-06\\
0.0184728143709963 5.84254580197181e-06\\
0.0186440853397049 6.86825698555148e-06\\
0.0188169442497056 8.63544477434147e-06\\
0.0189914058236193 2.25750530616088e-05\\
0.0191674849205681 1.62365718182103e-05\\
0.0193451965374405 2.26142124157756e-05\\
0.0195245558101686 2.5060309727883e-05\\
0.019705578015018 3.98693342372041e-05\\
0.0198882785698881 3.31316966933706e-05\\
0.0200726730356257 3.33908902069019e-05\\
0.0202587771173502 2.43534860750963e-05\\
0.0204466066657912 1.85569221964852e-05\\
0.0206361776786386 1.38844050626118e-05\\
0.0208275063019052 1.06101068932507e-05\\
0.0210206088313016 1.08495034226009e-05\\
0.0212155017136245 4.54195550474433e-06\\
0.0214122015481573 2.64764099404412e-06\\
0.0216107250880838 7.622940593224e-06\\
0.0218110892419152 5.29241825223623e-06\\
0.0220133110749303 2.30333474985194e-06\\
0.0222174078106288 7.08376308086352e-07\\
0.0224233968321985 2.59128883045285e-06\\
0.0226312956839953 2.0213001677121e-06\\
0.0228411220730382 1.13064483031819e-06\\
0.0230528938705171 5.43136423017929e-06\\
0.0232666291133146 2.45278465715248e-06\\
0.0234823460055428 3.73264425313676e-06\\
0.0237000629200933 2.84632051404964e-06\\
0.0239197984002024 5.71699816990908e-07\\
0.0241415711610302 1.11133899177964e-06\\
0.0243654000912547 3.09541727783026e-06\\
0.0245913042546805 2.70890711827182e-06\\
0.0248193028918626 3.79384505332401e-06\\
0.025049415421745 3.5717879674416e-06\\
0.025281661443315 1.48139000024522e-06\\
0.0255160607372719 1.30555709899566e-06\\
0.025752633267712 5.16621815712196e-07\\
0.0259913991838293 2.86662624158222e-06\\
0.0262323788216312 4.17757502166838e-06\\
0.0264755927056707 2.72828675713705e-06\\
0.0267210615507944 4.48767519747531e-07\\
0.0269688062639069 5.39047609570237e-06\\
0.0272188479457518 4.95722127845139e-06\\
0.0274712078927081 1.40862082407553e-07\\
0.0277259075986048 4.132020621126e-07\\
0.0279829687565512 3.01502267406864e-06\\
0.0282424132607843 3.49470797520853e-06\\
0.0285042632085343 4.41364631400448e-07\\
0.0287685409019059 1.82804867155107e-05\\
0.0290352688497781 4.65488215995714e-06\\
0.0293044697697214 1.10692130755494e-05\\
0.0295761665899325 1.27200758608475e-05\\
0.0298503824511873 3.47397438689306e-05\\
0.0301271407088116 2.41778833985894e-06\\
0.0304064649346707 1.46343765677741e-05\\
0.0306883789191764 2.03480413605629e-06\\
0.0309729066733141 6.6659916532056e-06\\
0.031260072430687 4.68753372754215e-06\\
0.0315499006495809 6.25692132744021e-06\\
0.0318424160150465 2.21294679996715e-06\\
0.0321376434410028 4.50109981368996e-07\\
0.0324356080723581 4.51383071533073e-06\\
0.0327363352871525 2.18295780591069e-06\\
0.0330398506987186 1.18454864221312e-06\\
0.0333461801578636 3.5792107944311e-07\\
0.0336553497550709 1.82590284334873e-06\\
0.0339673858227221 1.31893138071148e-07\\
0.0342823149373397 2.31672036405066e-06\\
0.0346001639218511 1.68099881040264e-06\\
0.0349209598478727 1.1247532524003e-06\\
0.0352447300380159 4.34244025457581e-07\\
0.0355715020682139 9.99642303543057e-07\\
0.0359013037700707 2.1616443431554e-07\\
0.0362341632332315 7.5561423883878e-07\\
0.0365701088077749 7.22612043132286e-07\\
0.0369091691066278 7.58302296009515e-07\\
0.0372513730080021 1.20195230845166e-06\\
0.0375967496578547 9.12823192851975e-07\\
0.0379453284723694 1.4124941884781e-06\\
0.0382971391404628 1.4811243823179e-06\\
0.0386522116263126 2.37074005912982e-06\\
0.0390105761719099 3.66280488178884e-06\\
0.0393722632996348 4.3483643950458e-06\\
0.0397373038148561 4.96721066916682e-06\\
0.040105728808555 4.63193643512867e-06\\
0.0404775696599732 3.31244971354203e-06\\
0.0408528580392856 2.30021613615491e-06\\
0.0412316259102975 1.22574876202784e-06\\
0.0416139055331671 7.64156088633155e-07\\
0.0419997294671531 6.32322481092667e-07\\
0.0423891305733878 4.91422915175944e-07\\
0.0427821420176762 7.33128811552133e-07\\
0.0431787972733202 2.22885957635513e-07\\
0.0435791301239703 7.40014606101021e-07\\
0.0439831746665023 3.35509331982242e-07\\
0.0443909653139217 5.02400648157949e-07\\
0.0448025367982949 4.24625553757165e-08\\
0.045217924173707 5.370820896635e-07\\
0.0456371628192476 2.49458805553463e-07\\
0.046060288442024 1.63166895657442e-07\\
0.0464873370802026 1.18486472840771e-07\\
0.046918345106078 2.37912176199918e-07\\
0.0473533492291712 4.76912132331145e-07\\
0.047792386499356 1.85203079792932e-07\\
0.0482354943100147 9.49276153412348e-07\\
0.0486827104012228 1.23646709688948e-06\\
0.0491340728629636 4.11059822589905e-07\\
0.0495896201383721 4.56761543984231e-07\\
0.0500493910270095 5.01532516446463e-07\\
0.0505134246881676 9.87892234894081e-07\\
0.0509817606442042 1.26620304333951e-06\\
0.0514544387839093 2.23049869387183e-07\\
0.0519314993659021 8.36220795022215e-07\\
0.0524129830220606 1.328574369961e-07\\
0.0528989307609815 6.28271581165768e-07\\
0.0533893839714735 4.15164000130539e-07\\
0.0538843844260822 2.34619382759069e-07\\
0.054383974284648 2.21866502217146e-07\\
0.0548881960978967 2.836807391082e-07\\
0.055397092811064 3.91822346533925e-07\\
0.0559107077675529 3.9426943893234e-07\\
0.0564290847126254 6.14485051112353e-07\\
0.0569522677971283 6.73558640850616e-07\\
0.0574803015812535 9.72977933588191e-07\\
0.0580132310383338 1.27290298707284e-06\\
0.0585511015586724 1.76156013873038e-06\\
0.0590939589534097 2.42647509948264e-06\\
0.0596418494584246 2.47371918846209e-06\\
0.0601948197382727 1.95958945417556e-06\\
0.0607529168901607 1.27535189930332e-06\\
0.0613161884479577 8.22562193438492e-07\\
0.0618846823862439 5.91358047579053e-07\\
0.0624584471243962 4.17080412620505e-07\\
0.0630375315307128 2.6633619412405e-07\\
0.0636219849265749 1.29633264739291e-07\\
0.0642118570906476 8.44807727474417e-08\\
0.0648071982631197 1.55321680632768e-07\\
0.0654080591499826 2.23323322901523e-07\\
0.0660144909273489 1.65558684106074e-07\\
0.0666265452458115 1.29602788378046e-07\\
0.0672442742348425 1.54082064525201e-07\\
0.067867730507233 1.9669514043918e-07\\
0.0684969671635745 6.56723972208827e-08\\
0.0691320377967813 2.72692872679481e-07\\
0.0697729964966554 1.64331771104573e-07\\
0.0704198978544929 1.92845749770284e-07\\
0.0710727969677342 3.14574493242459e-07\\
0.0717317494446562 2.23154461322846e-07\\
0.0723968114091088 3.19477336785647e-07\\
0.073068039505295 4.70239783466723e-07\\
0.0737454909025955 4.00435794718761e-07\\
0.0744292233004376 5.35390629016775e-07\\
0.0751192949332097 7.44227558961321e-07\\
0.0758157645752211 9.42260135453655e-07\\
0.0765186915457083 1.29126834526891e-06\\
0.0772281357138865 1.75334388719142e-06\\
0.0779441575040495 2.39619221694629e-06\\
0.0786668179007158 3.07935326205045e-06\\
0.0793961784538228 3.31725913686903e-06\\
0.0801323012839689 2.77723316343554e-06\\
0.0808752490877045 1.99270334782865e-06\\
0.0816250851428723 1.34244431595346e-06\\
0.082381873313996 9.06495684800187e-07\\
0.0831456780577206 6.21640207661689e-07\\
0.0839165644283016 4.33757396468366e-07\\
0.0846945980831458 3.16571443079364e-07\\
0.0854798452884041 2.57660603370085e-07\\
0.0862723729246145 1.85447024791562e-07\\
0.0870722484923992 1.83829787191873e-07\\
0.0878795401182132 2.06648859422627e-07\\
0.0886943165601471 2.71049727638563e-07\\
0.089516647213783 3.60568279704285e-07\\
0.0903466021181053 4.57186469917026e-07\\
0.0911842519614657 5.64501864087006e-07\\
0.0920296680876042 7.17662730269052e-07\\
0.092882922501725 9.61338378618389e-07\\
0.09374408787663 1.24917607621544e-06\\
0.0946132375589077 1.65174886600262e-06\\
0.0954904455751808 2.23727216536797e-06\\
0.0963757866384109 3.0776627379085e-06\\
0.0972693361542617 4.2066149531761e-06\\
0.0981711702275219 5.44047252661712e-06\\
0.0990813656685867 6.24095392937492e-06\\
0.1 5.97073808308578e-06\\
};
\end{axis}
\end{tikzpicture}%

==> figures/relatv_err_tchain_30.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-14,
ymax=1e-09,
yminorticks=true,
ylabel={$\frac{\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{)}-\hat{\text{$\mathcal{T}$}}\text{(j}\omega\text{))}}{\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{))}}$},
%ylabel={\frac{$\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{)-$\hat{\mathcal{T}}$}\text{(j}\omega\text{))}$}{$\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{))}$}},
%ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{)-G}_\text{r}\text{(j}\omega\text{))/ }\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}$},
%title={relative model reduction error}
]
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
0.001 1.63428015335392e-11\\
0.00100927151463057 1.12290239874345e-11\\
0.00101862899024469 7.68505884350074e-12\\
0.00102807322383086 5.8872315457313e-12\\
0.00103760501976691 5.39685539436571e-12\\
0.00104722518988843 4.14690637870843e-12\\
0.00105693455355799 1.17346622729759e-11\\
0.00106673393773486 1.16277104973684e-11\\
0.00107662417704549 1.68596951808517e-11\\
0.0010866061138546 8.50377127714693e-12\\
0.00109668059833687 3.18572483345117e-11\\
0.00110684848854941 1.51955399523027e-11\\
0.00111711065050482 1.23020547118745e-11\\
0.00112746795824495 4.51330691940934e-12\\
0.00113792129391532 1.49973122124762e-11\\
0.00114847154784029 3.86561573317098e-12\\
0.00115911961859889 1.58989779988248e-11\\
0.00116986641310131 1.60739424432764e-11\\
0.00118071284666619 3.51225884028614e-12\\
0.00119165984309856 8.23465040978989e-12\\
0.00120270833476851 1.6049198421068e-11\\
0.00121385926269063 5.47116916541392e-12\\
0.00122511357660412 9.23138759521778e-12\\
0.00123647223505371 1.99104346443393e-12\\
0.00124793620547131 1.11035692137256e-11\\
0.00125950646425836 1.73038434482138e-11\\
0.00127118399686903 2.93597259069016e-12\\
0.00128296979789415 8.84603525351197e-12\\
0.0012948648711459 1.09697788413829e-11\\
0.00130687022974335 2.60224768480017e-11\\
0.00131898689619867 1.77635042420805e-11\\
0.00133121590250431 1.16689746238505e-11\\
0.00134355829022083 8.86936325508143e-12\\
0.00135601511056563 1.26470131039866e-11\\
0.00136858742450252 1.16082797042876e-11\\
0.00138127630283201 1.61831725148455e-12\\
0.00139408282628258 4.1044618883962e-12\\
0.00140700808560269 2.15046010883672e-11\\
0.00142005318165368 1.22133512166179e-11\\
0.00143321922550357 1.04050242342518e-11\\
0.00144650733852165 1.45313892895493e-11\\
0.00145991865247398 8.56766245465208e-13\\
0.00147345430961984 4.73215364696646e-12\\
0.00148711546280895 7.34897314032284e-12\\
0.00150090327557974 2.60499779782637e-11\\
0.00151481892225835 3.53936561862121e-12\\
0.00152886358805873 3.16380786780641e-11\\
0.00154303846918356 8.12506059310044e-12\\
0.00155734477292614 2.06648479476278e-11\\
0.00157178371777316 1.75767026528954e-11\\
0.00158635653350859 6.68479064629256e-12\\
0.00160106446131832 5.87565738678266e-12\\
0.00161590875389592 8.86600127464108e-12\\
0.00163089067554933 1.12703072795076e-11\\
0.00164601150230855 7.85038992125623e-12\\
0.00166127252203429 7.49458943210828e-12\\
0.0016766750345277 1.03311767537183e-11\\
0.00169222035164104 1.42743437370809e-12\\
0.00170790979738943 1.91212684568517e-11\\
0.00172374470806362 1.19352588964928e-11\\
0.0017397264323438 3.90346523465477e-13\\
0.00175585633141447 1.7884987437133e-11\\
0.00177213577908036 2.52769509618886e-11\\
0.00178856616188346 1.90515804243792e-12\\
0.00180514887922111 1.16030511108985e-11\\
0.00182188534346517 1.13923434351819e-11\\
0.00183877698008233 1.52981018261451e-11\\
0.00185582522775552 8.41812847183492e-12\\
0.00187303153850644 9.3806039872616e-12\\
0.00189039737781922 7.10160064319061e-12\\
0.00190792422476527 2.30858750727415e-11\\
0.0019256135721292 1.61125326090928e-11\\
0.00194346692653602 1.56456236652458e-11\\
0.00196148580857943 9.71857129344062e-12\\
0.00197967175295133 1.66100546497154e-11\\
0.00199802630857255 2.4010252247779e-11\\
0.00201655103872475 9.1743068555605e-13\\
0.00203524752118358 1.98089845240887e-11\\
0.00205411734835306 1.51932628875725e-11\\
0.00207316212740123 1.46983170487776e-11\\
0.00209238348039698 1.44075433767134e-11\\
0.00211178304444824 2.22096315348502e-11\\
0.00213136247184144 1.01016922404362e-11\\
0.00215112343018217 7.11341243101383e-12\\
0.00217106760253726 1.24668094838515e-11\\
0.00219119668757815 1.44460292390695e-11\\
0.00221151239972549 1.49368145664887e-11\\
0.00223201646929523 7.26866858551543e-12\\
0.00225271064264598 4.19474503855319e-12\\
0.00227359668232772 2.30182236822807e-12\\
0.00229467636723194 1.75541141517654e-11\\
0.00231595149274315 3.61258527306522e-13\\
0.00233742387089181 2.24839774989003e-12\\
0.00235909533050864 1.68640978990009e-11\\
0.00238096771738036 5.25612594987381e-12\\
0.00240304289440697 2.03695148620591e-11\\
0.00242532274176035 1.26560560145428e-11\\
0.00244780915704444 4.83896824364985e-12\\
0.00247050405545683 1.26067356193892e-11\\
0.00249340936995188 4.41151107155958e-14\\
0.00251652705140539 7.16190243476234e-12\\
0.00253985906878073 8.25142303048418e-12\\
0.00256340740929651 5.7835446092034e-13\\
0.00258717407859592 3.27071163036366e-11\\
0.00261116110091746 1.80552508752788e-12\\
0.00263537051926739 4.44417169033821e-12\\
0.00265980439559376 8.90793829687996e-12\\
0.00268446481096197 1.32924358890892e-11\\
0.00270935386573205 1.01834397581156e-11\\
0.00273447367973758 2.0518725073689e-12\\
0.00275982639246618 1.44320375711406e-11\\
0.00278541416324177 5.64300315498551e-12\\
0.00281123917140846 6.44704470507068e-12\\
0.00283730361651621 1.57488713728883e-11\\
0.00286360971850812 1.25214426639656e-11\\
0.00289015971790951 1.2406251946796e-11\\
0.0029169558760188 1.62131367775765e-11\\
0.00294400047510003 3.30788215302697e-12\\
0.00297129581857733 2.16168905782457e-11\\
0.00299884423123103 6.34635126232708e-12\\
0.00302664805939569 1.64737531539045e-11\\
0.00305470967115997 1.79062089991998e-12\\
0.00308303145656828 7.77782196176293e-12\\
0.00311161582782436 9.13492173572056e-12\\
0.00314046521949675 2.65738212488346e-11\\
0.00316958208872612 1.84208214216179e-11\\
0.00319896891543454 6.94365186758503e-12\\
0.00322862820253673 7.91265285187632e-12\\
0.00325856247615323 6.61622781150628e-12\\
0.00328877428582551 5.38010783725099e-12\\
0.00331926620473319 4.5793272038063e-12\\
0.00335004082991313 9.83439958899401e-12\\
0.00338110078248069 1.07860827597123e-11\\
0.00341244870785289 1.64658285345993e-11\\
0.00344408727597382 4.25856565785147e-12\\
0.00347601918154198 3.23637661683848e-13\\
0.00350824714423979 2.04465768405742e-11\\
0.00354077390896527 1.3899716167252e-11\\
0.00357360224606579 1.21113731940035e-11\\
0.00360673495157403 2.98664116244504e-12\\
0.00364017484744614 1.79312524187953e-11\\
0.00367392478180207 4.76817019283851e-12\\
0.00370798762916817 5.5811755627436e-12\\
0.00374236629072198 5.37925415085087e-12\\
0.00377706369453937 3.98703236038732e-12\\
0.00381208279584389 2.93882571025713e-12\\
0.00384742657725851 9.81341466172325e-12\\
0.00388309804905961 3.17666662007567e-11\\
0.00391910024943341 4.03449424466994e-12\\
0.0039554362447347 2.47507975491986e-11\\
0.00399210912974805 6.75725956917425e-12\\
0.00402912202795135 8.03572741119453e-12\\
0.00406647809178186 1.64033807675481e-11\\
0.00410418050290471 7.48118762265489e-12\\
0.0041422324724839 2.24173426826096e-11\\
0.00418063724145576 7.85615622348786e-13\\
0.00421939808080502 1.35911895981802e-12\\
0.00425851829184341 8.68082085959578e-13\\
0.0042980012064908 9.36146721671625e-12\\
0.00433785018755899 1.98067767602296e-11\\
0.00437806862903817 2.01103478822173e-11\\
0.00441865995638594 1.27853666710756e-11\\
0.0044596276268191 2.03659769916871e-11\\
0.00450097512960805 3.82186474702346e-12\\
0.00454270598637404 4.77429216198584e-11\\
0.0045848237513891 1.15253798309571e-11\\
0.00462733201187869 1.39367681544064e-11\\
0.00467023438832734 3.33800404730506e-11\\
0.00471353453478691 7.75352346218909e-13\\
0.00475723613918789 2.02799427476673e-11\\
0.00480134292365346 2.73894007805737e-11\\
0.0048458586448165 8.54407797779578e-12\\
0.00489078709413959 1.78964022575589e-11\\
0.00493613209823792 1.22856633546435e-11\\
0.00498189751920516 2.33397247013103e-11\\
0.00502808725494248 1.3706980223793e-12\\
0.00507470523949047 1.40817069616565e-11\\
0.00512175544336424 4.89609217298993e-12\\
0.0051692418738916 1.47633688966986e-11\\
0.00521716857555435 1.95962731447092e-11\\
0.00526553963033276 1.1908748274101e-11\\
0.00531435915805324 9.38211133825548e-12\\
0.00536363131673924 6.29790436880105e-12\\
0.00541336030296538 1.36166655515433e-12\\
0.00546355035221488 5.03853095523205e-12\\
0.0055142057392403 2.67875720044065e-11\\
0.00556533077842765 1.74396706773038e-11\\
0.00561692982416381 2.86252155891634e-12\\
0.00566900727120743 1.57349410877829e-11\\
0.00572156755506325 1.4555654100382e-11\\
0.00577461515235982 1.83568511334893e-11\\
0.00582815458123085 2.12933435708393e-11\\
0.00588219040169996 5.0691445794446e-12\\
0.00593672721606913 3.77405466753381e-11\\
0.00599176966931062 2.5053338159721e-11\\
0.00604732244946265 1.31285226334248e-11\\
0.00610339028802862 8.280577484728e-12\\
0.00615997796038017 3.64363112875842e-13\\
0.00621709028616383 1.96000939358216e-11\\
0.00627473212971158 1.42008436507242e-11\\
0.00633290840045512 1.91887124455111e-11\\
0.00639162405334401 9.4462774489774e-12\\
0.00645088408926769 1.44789245155819e-11\\
0.00651069355548146 5.81975427920525e-12\\
0.00657105754603627 4.5656521260607e-12\\
0.00663198120221268 2.98195979959488e-12\\
0.00669346971295866 8.13103896556786e-12\\
0.00675552831533165 8.61627778452557e-12\\
0.00681816229494448 4.72785607529119e-12\\
0.00688137698641567 3.69158731252805e-11\\
0.0069451777738237 3.12001559771648e-11\\
0.00700957009116562 1.13585804011049e-11\\
0.00707455942281988 2.78254750544722e-12\\
0.0071401513040134 1.04746327683089e-11\\
0.00720635132129305 4.64870563715667e-11\\
0.00727316511300145 6.74723956429767e-12\\
0.00734059836975721 3.10261270590361e-11\\
0.00740865683493957 2.67113721869664e-11\\
0.00747734630517759 2.15200061688851e-11\\
0.00754667263084389 1.57379101081236e-11\\
0.00761664171655289 1.51659640006614e-11\\
0.00768725952166374 2.32476827605272e-11\\
0.00775853206078784 4.0472685345188e-11\\
0.00783046540430118 2.5628429992493e-11\\
0.00790306567886135 3.07533408145386e-11\\
0.00797633906792928 2.07162745957578e-11\\
0.00805029181229598 5.5541295029481e-12\\
0.00812493021061405 3.62255818165376e-11\\
0.00820026061993413 2.0715163593933e-11\\
0.00827628945624635 3.36483330884739e-11\\
0.00835302319502678 2.45227635611056e-11\\
0.00843046837178897 3.15315490998969e-11\\
0.00850863158264058 1.0960288970377e-11\\
0.00858751948484518 6.53905585672741e-11\\
0.00866713879738923 4.80613236429199e-11\\
0.00874749630155442 6.77909575704621e-12\\
0.00882859884149515 8.85336484480305e-11\\
0.00891045332482151 4.14879601097263e-11\\
0.00899306672318762 1.39649527154621e-10\\
0.00907644607288536 1.24922506788565e-10\\
0.00916059847544371 1.74397408878796e-11\\
0.00924553109823357 2.68312839634865e-11\\
0.00933125117507825 2.01496128439194e-10\\
0.00941776600686952 2.12748187131116e-11\\
0.00950508296218951 6.72748375786277e-11\\
0.00959320947793824 2.20857725654824e-10\\
0.00968215305996709 5.52601118269313e-11\\
0.009771921283718 1.09906499896877e-10\\
0.00986252179486878 1.2316400258553e-10\\
0.00995396230998423 3.64055778865571e-11\\
0.0100462506171734 1.9775292194939e-10\\
0.0101393945767529 2.57930576133931e-10\\
0.0102334021219164 1.16166414812175e-10\\
0.0103282812594103 4.56856460776132e-11\\
0.0104240400702156 4.55055176008824e-11\\
0.0105206867102362 1.02278891534528e-10\\
0.0106182294109938 2.84426618629971e-11\\
0.0107166764803286 5.46904793354827e-11\\
0.0108160363031071 1.2152729204415e-11\\
0.0109163173419361 7.94457487837295e-11\\
0.0110175281378839 6.9624092466e-11\\
0.011119677311207 4.35194875386434e-11\\
0.0112227735620851 4.90364937050642e-11\\
0.0113268256713615 5.88938900065944e-12\\
0.0114318425012915 3.39676503220296e-11\\
0.0115378329962966 4.08031715889654e-11\\
0.0116448061837269 3.28236247424872e-11\\
0.0117527711746295 4.17774277208122e-12\\
0.0118617371645248 3.62080151613426e-11\\
0.0119717134341897 1.98807398807897e-11\\
0.0120827093504478 3.21396752376281e-11\\
0.0121947343669674 9.03657618944793e-13\\
0.0123077980250667 2.72019320415622e-11\\
0.0124219099545262 1.96087250246773e-11\\
0.0125370798744092 2.50377663612165e-11\\
0.0126533175938894 8.27762604731558e-12\\
0.0127706330130864 4.81607879975336e-12\\
0.0128890361239089 1.55068040867424e-12\\
0.0130085370109057 1.05533236771723e-11\\
0.0131291458521247 6.48039435887945e-12\\
0.0132508729199795 9.29513534166396e-13\\
0.013373728582125 5.34031990042211e-12\\
0.0134977233023394 3.88026500135574e-12\\
0.0136228676414165 1.33486179473277e-11\\
0.0137491722580642 1.82267657105414e-11\\
0.0138766479098131 1.07609787393262e-11\\
0.0140053054539322 7.96438728133309e-12\\
0.014135155848354 7.88323274045105e-12\\
0.0142662101526074 1.51331592826083e-11\\
0.0143984795287601 1.39124242863518e-11\\
0.014531975242369 2.09396173238732e-11\\
0.0146667086634397 8.75802793946951e-12\\
0.0148026912673951 1.0889485414822e-11\\
0.0149399346360526 5.79707710525737e-12\\
0.0150784504586105 1.4588777102196e-11\\
0.0152182505326439 4.12678824920245e-13\\
0.015359346765109 9.36336853434784e-12\\
0.0155017511733577 3.92132069676065e-12\\
0.015645475886161 2.49373099975477e-12\\
0.0157905331447418 8.40679355744098e-13\\
0.0159369353038178 2.01718426146825e-12\\
0.0160846948326536 3.12273145404192e-12\\
0.0162338243161228 4.34384338798119e-12\\
0.0163843364557798 2.83739631582604e-12\\
0.0165362440709418 3.634141200361e-12\\
0.0166895600997802 5.60731468980213e-12\\
0.0168442976004231 2.05062621352673e-12\\
0.0170004697520672 8.72425749793491e-12\\
0.0171580898561 1.49230878893895e-11\\
0.0173171713372335 7.70794581267297e-12\\
0.0174777277446468 6.98543224352986e-13\\
0.0176397727531404 2.39922405765062e-12\\
0.0178033201643011 9.21207121007185e-12\\
0.0179683839076772 8.47253930402596e-12\\
0.018134978041965 2.62933760941475e-12\\
0.0183031167562061 2.94155127242398e-12\\
0.0184728143709963 3.71356046092243e-12\\
0.0186440853397049 4.48915131176514e-12\\
0.0188169442497056 5.80354473229406e-12\\
0.0189914058236193 1.55989382240171e-11\\
0.0191674849205681 1.15342722207549e-11\\
0.0193451965374405 1.65152174797363e-11\\
0.0195245558101686 1.88139156047041e-11\\
0.019705578015018 3.07687911056591e-11\\
0.0198882785698881 2.62838303719092e-11\\
0.0200726730356257 2.7230005165584e-11\\
0.0202587771173502 2.04156669965793e-11\\
0.0204466066657912 1.59921267517193e-11\\
0.0206361776786386 1.23012198602939e-11\\
0.0208275063019052 9.66478755342649e-12\\
0.0210206088313016 1.01618778515801e-11\\
0.0212155017136245 4.3746983122945e-12\\
0.0214122015481573 2.62280239813771e-12\\
0.0216107250880838 7.76787016162558e-12\\
0.0218110892419152 5.54869725188188e-12\\
0.0220133110749303 2.48513558987395e-12\\
0.0222174078106288 7.86733765834723e-13\\
0.0224233968321985 2.96334835006157e-12\\
0.0226312956839953 2.38096669626101e-12\\
0.0228411220730382 1.37239675666348e-12\\
0.0230528938705171 6.79664881049782e-12\\
0.0232666291133146 3.16598745862071e-12\\
0.0234823460055428 4.97274718780014e-12\\
0.0237000629200933 3.9165180207901e-12\\
0.0239197984002024 8.13157743082109e-13\\
0.0241415711610302 1.6355110076277e-12\\
0.0243654000912547 4.71848379108412e-12\\
0.0245913042546805 4.28261935454957e-12\\
0.0248193028918626 6.22986843927461e-12\\
0.025049415421745 6.10291963712566e-12\\
0.025281661443315 2.6392853339589e-12\\
0.0255160607372719 2.43146181835503e-12\\
0.025752633267712 1.0088104872897e-12\\
0.0259913991838293 5.89060870766874e-12\\
0.0262323788216312 9.07399294275375e-12\\
0.0264755927056707 6.29811699417462e-12\\
0.0267210615507944 1.10831884399429e-12\\
0.0269688062639069 1.43559815799141e-11\\
0.0272188479457518 1.43645973222267e-11\\
0.0274712078927081 4.47876639766272e-13\\
0.0277259075986048 1.44518955153308e-12\\
0.0279829687565512 1.13861315032172e-11\\
0.0282424132607843 1.32957105814908e-11\\
0.0285042632085343 1.47943226464784e-12\\
0.0287685409019059 4.69916984016732e-11\\
0.0290352688497781 8.51143555498999e-12\\
0.0293044697697214 1.42750547500434e-11\\
0.0295761665899325 1.22497373273776e-11\\
0.0298503824511873 2.8451635056977e-11\\
0.0301271407088116 1.95101307647927e-12\\
0.0304064649346707 1.26807006175596e-11\\
0.0306883789191764 1.94335606082433e-12\\
0.0309729066733141 7.01134407570018e-12\\
0.031260072430687 5.38285234833135e-12\\
0.0315499006495809 7.76906661570896e-12\\
0.0318424160150465 2.94564578793984e-12\\
0.0321376434410028 6.37681711242449e-13\\
0.0324356080723581 6.76620909815555e-12\\
0.0327363352871525 3.4456344655577e-12\\
0.0330398506987186 1.96104267113633e-12\\
0.0333461801578636 6.19468014508961e-13\\
0.0336553497550709 3.29483243196782e-12\\
0.0339673858227221 2.47582657410987e-13\\
0.0342823149373397 4.51530387287608e-12\\
0.0346001639218511 3.39621418935533e-12\\
0.0349209598478727 2.35234864985339e-12\\
0.0352447300380159 9.39038546015785e-13\\
0.0355715020682139 2.23285069821055e-12\\
0.0359013037700707 4.98294484654624e-13\\
0.0362341632332315 1.79623091192456e-12\\
0.0365701088077749 1.77029604601451e-12\\
0.0369091691066278 1.91346112422632e-12\\
0.0372513730080021 3.12243843054818e-12\\
0.0375967496578547 2.44032032125515e-12\\
0.0379453284723694 3.88466047232927e-12\\
0.0382971391404628 4.18931782320878e-12\\
0.0386522116263126 6.89485597585444e-12\\
0.0390105761719099 1.09514751941816e-11\\
0.0393722632996348 1.33645400840254e-11\\
0.0397373038148561 1.56922515920556e-11\\
0.040105728808555 1.50410987397273e-11\\
0.0404775696599732 1.10569632361494e-11\\
0.0408528580392856 7.89364738777672e-12\\
0.0412316259102975 4.32530110766149e-12\\
0.0416139055331671 2.77344963377762e-12\\
0.0419997294671531 2.36133155713419e-12\\
0.0423891305733878 1.88910778930516e-12\\
0.0427821420176762 2.90283476120512e-12\\
0.0431787972733202 9.09682074558781e-13\\
0.0435791301239703 3.11614891016819e-12\\
0.0439831746665023 1.45935789083486e-12\\
0.0443909653139217 2.2606027152657e-12\\
0.0448025367982949 1.98015628144589e-13\\
0.045217924173707 2.60175730806368e-12\\
0.0456371628192476 1.25903778930294e-12\\
0.046060288442024 8.61177626544539e-13\\
0.0464873370802026 6.56909543150082e-13\\
0.046918345106078 1.39246811700569e-12\\
0.0473533492291712 2.95748868237749e-12\\
0.047792386499356 1.21181589828756e-12\\
0.0482354943100147 6.35165806823727e-12\\
0.0486827104012228 7.71619282605332e-12\\
0.0491340728629636 2.09990112591609e-12\\
0.0495896201383721 1.86193626661432e-12\\
0.0500493910270095 1.83063169892014e-12\\
0.0505134246881676 3.61160159581332e-12\\
0.0509817606442042 4.85595699699603e-12\\
0.0514544387839093 9.05938793181902e-13\\
0.0519314993659021 3.58874680535688e-12\\
0.0524129830220606 5.99543222798325e-13\\
0.0528989307609815 2.9671743693354e-12\\
0.0533893839714735 2.04386508371588e-12\\
0.0538843844260822 1.20017986345224e-12\\
0.054383974284648 1.17631087233062e-12\\
0.0548881960978967 1.5557279923319e-12\\
0.055397092811064 2.21906962004817e-12\\
0.0559107077675529 2.30302353175908e-12\\
0.0564290847126254 3.69826806025164e-12\\
0.0569522677971283 4.17343849203768e-12\\
0.0574803015812535 6.20267167166146e-12\\
0.0580132310383338 8.3448526766957e-12\\
0.0585511015586724 1.18717762065214e-11\\
0.0590939589534097 1.68069205182179e-11\\
0.0596418494584246 1.76078107156957e-11\\
0.0601948197382727 1.43337659149923e-11\\
0.0607529168901607 9.58769101361499e-12\\
0.0613161884479577 6.35689927843024e-12\\
0.0618846823862439 4.69987038289271e-12\\
0.0624584471243962 3.41077350827048e-12\\
0.0630375315307128 2.24278032925876e-12\\
0.0636219849265749 1.12519257364935e-12\\
0.0642118570906476 7.56792837162645e-13\\
0.0648071982631197 1.43831423003259e-12\\
0.0654080591499826 2.14178214304557e-12\\
0.0660144909273489 1.64751645518079e-12\\
0.0666265452458115 1.3393197817794e-12\\
0.0672442742348425 1.647615065436e-12\\
0.067867730507233 2.14000545979006e-12\\
0.0684969671635745 6.95598955018717e-13\\
0.0691320377967813 2.65061202052974e-12\\
0.0697729964966554 1.45867920549106e-12\\
0.0704198978544929 1.65363023334446e-12\\
0.0710727969677342 2.73202633564834e-12\\
0.0717317494446562 2.00129404536552e-12\\
0.0723968114091088 2.9725148711386e-12\\
0.073068039505295 4.53729748924972e-12\\
0.0737454909025955 3.99979632662542e-12\\
0.0744292233004376 5.5257436571007e-12\\
0.0751192949332097 7.92383164971738e-12\\
0.0758157645752211 1.03356652479506e-11\\
0.0765186915457083 1.45772509109393e-11\\
0.0772281357138865 2.03553627356605e-11\\
0.0779441575040495 2.8591642038777e-11\\
0.0786668179007158 3.77498901436698e-11\\
0.0793961784538228 4.17714250044972e-11\\
0.0801323012839689 3.59193596644942e-11\\
0.0808752490877045 2.64736860254233e-11\\
0.0816250851428723 1.83244282229558e-11\\
0.082381873313996 1.2718573268803e-11\\
0.0831456780577206 8.97000517144353e-12\\
0.0839165644283016 6.44124815446442e-12\\
0.0846945980831458 4.84092167377125e-12\\
0.0854798452884041 4.05757233851271e-12\\
0.0862723729246145 3.00213446821089e-12\\
0.0870722484923992 3.03892559387907e-12\\
0.0878795401182132 3.43105654530783e-12\\
0.0886943165601471 4.40356689904702e-12\\
0.089516647213783 5.64921910186152e-12\\
0.0903466021181053 7.01556232983675e-12\\
0.0911842519614657 8.70332819337826e-12\\
0.0920296680876042 1.12945584508416e-11\\
0.092882922501725 1.55422682612595e-11\\
0.09374408787663 2.07822229794129e-11\\
0.0946132375589077 2.82759896331584e-11\\
0.0954904455751808 3.93859580423496e-11\\
0.0963757866384109 5.56808298498585e-11\\
0.0972693361542617 7.81687066058283e-11\\
0.0981711702275219 1.03792662082256e-10\\
0.0990813656685867 1.22205073973603e-10\\
0.1 1.19981264438356e-10\\
};
\end{axis}
\end{tikzpicture}%

==> figures/relatverr_bt_irka30.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-14,
ymax=1e-05,
yminorticks=true,
ylabel={$\frac{\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{)}-\hat{\text{$\mathcal{T}$}}\text{(j}\omega\text{))}}{\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{))}}$},
%ylabel={\frac{$\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{)-$\hat{\mathcal{T}}$}\text{(j}\omega\text{))}$}{$\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{))}$}},
%ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{)-G}_\text{r}\text{(j}\omega\text{))/ }\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}$},
%title={relative model reduction error}
]
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
%forget plot
]
table[row sep=crcr]{
0.001 1.63428015335392e-11\\
0.00100927151463057 1.12290239874345e-11\\
0.00101862899024469 7.68505884350074e-12\\
0.00102807322383086 5.8872315457313e-12\\
0.00103760501976691 5.39685539436571e-12\\
0.00104722518988843 4.14690637870843e-12\\
0.00105693455355799 1.17346622729759e-11\\
0.00106673393773486 1.16277104973684e-11\\
0.00107662417704549 1.68596951808517e-11\\
0.0010866061138546 8.50377127714693e-12\\
0.00109668059833687 3.18572483345117e-11\\
0.00110684848854941 1.51955399523027e-11\\
0.00111711065050482 1.23020547118745e-11\\
0.00112746795824495 4.51330691940934e-12\\
0.00113792129391532 1.49973122124762e-11\\
0.00114847154784029 3.86561573317098e-12\\
0.00115911961859889 1.58989779988248e-11\\
0.00116986641310131 1.60739424432764e-11\\
0.00118071284666619 3.51225884028614e-12\\
0.00119165984309856 8.23465040978989e-12\\
0.00120270833476851 1.6049198421068e-11\\
0.00121385926269063 5.47116916541392e-12\\
0.00122511357660412 9.23138759521778e-12\\
0.00123647223505371 1.99104346443393e-12\\
0.00124793620547131 1.11035692137256e-11\\
0.00125950646425836 1.73038434482138e-11\\
0.00127118399686903 2.93597259069016e-12\\
0.00128296979789415 8.84603525351197e-12\\
0.0012948648711459 1.09697788413829e-11\\
0.00130687022974335 2.60224768480017e-11\\
0.00131898689619867 1.77635042420805e-11\\
0.00133121590250431 1.16689746238505e-11\\
0.00134355829022083 8.86936325508143e-12\\
0.00135601511056563 1.26470131039866e-11\\
0.00136858742450252 1.16082797042876e-11\\
0.00138127630283201 1.61831725148455e-12\\
0.00139408282628258 4.1044618883962e-12\\
0.00140700808560269 2.15046010883672e-11\\
0.00142005318165368 1.22133512166179e-11\\
0.00143321922550357 1.04050242342518e-11\\
0.00144650733852165 1.45313892895493e-11\\
0.00145991865247398 8.56766245465208e-13\\
0.00147345430961984 4.73215364696646e-12\\
0.00148711546280895 7.34897314032284e-12\\
0.00150090327557974 2.60499779782637e-11\\
0.00151481892225835 3.53936561862121e-12\\
0.00152886358805873 3.16380786780641e-11\\
0.00154303846918356 8.12506059310044e-12\\
0.00155734477292614 2.06648479476278e-11\\
0.00157178371777316 1.75767026528954e-11\\
0.00158635653350859 6.68479064629256e-12\\
0.00160106446131832 5.87565738678266e-12\\
0.00161590875389592 8.86600127464108e-12\\
0.00163089067554933 1.12703072795076e-11\\
0.00164601150230855 7.85038992125623e-12\\
0.00166127252203429 7.49458943210828e-12\\
0.0016766750345277 1.03311767537183e-11\\
0.00169222035164104 1.42743437370809e-12\\
0.00170790979738943 1.91212684568517e-11\\
0.00172374470806362 1.19352588964928e-11\\
0.0017397264323438 3.90346523465477e-13\\
0.00175585633141447 1.7884987437133e-11\\
0.00177213577908036 2.52769509618886e-11\\
0.00178856616188346 1.90515804243792e-12\\
0.00180514887922111 1.16030511108985e-11\\
0.00182188534346517 1.13923434351819e-11\\
0.00183877698008233 1.52981018261451e-11\\
0.00185582522775552 8.41812847183492e-12\\
0.00187303153850644 9.3806039872616e-12\\
0.00189039737781922 7.10160064319061e-12\\
0.00190792422476527 2.30858750727415e-11\\
0.0019256135721292 1.61125326090928e-11\\
0.00194346692653602 1.56456236652458e-11\\
0.00196148580857943 9.71857129344062e-12\\
0.00197967175295133 1.66100546497154e-11\\
0.00199802630857255 2.4010252247779e-11\\
0.00201655103872475 9.1743068555605e-13\\
0.00203524752118358 1.98089845240887e-11\\
0.00205411734835306 1.51932628875725e-11\\
0.00207316212740123 1.46983170487776e-11\\
0.00209238348039698 1.44075433767134e-11\\
0.00211178304444824 2.22096315348502e-11\\
0.00213136247184144 1.01016922404362e-11\\
0.00215112343018217 7.11341243101383e-12\\
0.00217106760253726 1.24668094838515e-11\\
0.00219119668757815 1.44460292390695e-11\\
0.00221151239972549 1.49368145664887e-11\\
0.00223201646929523 7.26866858551543e-12\\
0.00225271064264598 4.19474503855319e-12\\
0.00227359668232772 2.30182236822807e-12\\
0.00229467636723194 1.75541141517654e-11\\
0.00231595149274315 3.61258527306522e-13\\
0.00233742387089181 2.24839774989003e-12\\
0.00235909533050864 1.68640978990009e-11\\
0.00238096771738036 5.25612594987381e-12\\
0.00240304289440697 2.03695148620591e-11\\
0.00242532274176035 1.26560560145428e-11\\
0.00244780915704444 4.83896824364985e-12\\
0.00247050405545683 1.26067356193892e-11\\
0.00249340936995188 4.41151107155958e-14\\
0.00251652705140539 7.16190243476234e-12\\
0.00253985906878073 8.25142303048418e-12\\
0.00256340740929651 5.7835446092034e-13\\
0.00258717407859592 3.27071163036366e-11\\
0.00261116110091746 1.80552508752788e-12\\
0.00263537051926739 4.44417169033821e-12\\
0.00265980439559376 8.90793829687996e-12\\
0.00268446481096197 1.32924358890892e-11\\
0.00270935386573205 1.01834397581156e-11\\
0.00273447367973758 2.0518725073689e-12\\
0.00275982639246618 1.44320375711406e-11\\
0.00278541416324177 5.64300315498551e-12\\
0.00281123917140846 6.44704470507068e-12\\
0.00283730361651621 1.57488713728883e-11\\
0.00286360971850812 1.25214426639656e-11\\
0.00289015971790951 1.2406251946796e-11\\
0.0029169558760188 1.62131367775765e-11\\
0.00294400047510003 3.30788215302697e-12\\
0.00297129581857733 2.16168905782457e-11\\
0.00299884423123103 6.34635126232708e-12\\
0.00302664805939569 1.64737531539045e-11\\
0.00305470967115997 1.79062089991998e-12\\
0.00308303145656828 7.77782196176293e-12\\
0.00311161582782436 9.13492173572056e-12\\
0.00314046521949675 2.65738212488346e-11\\
0.00316958208872612 1.84208214216179e-11\\
0.00319896891543454 6.94365186758503e-12\\
0.00322862820253673 7.91265285187632e-12\\
0.00325856247615323 6.61622781150628e-12\\
0.00328877428582551 5.38010783725099e-12\\
0.00331926620473319 4.5793272038063e-12\\
0.00335004082991313 9.83439958899401e-12\\
0.00338110078248069 1.07860827597123e-11\\
0.00341244870785289 1.64658285345993e-11\\
0.00344408727597382 4.25856565785147e-12\\
0.00347601918154198 3.23637661683848e-13\\
0.00350824714423979 2.04465768405742e-11\\
0.00354077390896527 1.3899716167252e-11\\
0.00357360224606579 1.21113731940035e-11\\
0.00360673495157403 2.98664116244504e-12\\
0.00364017484744614 1.79312524187953e-11\\
0.00367392478180207 4.76817019283851e-12\\
0.00370798762916817 5.5811755627436e-12\\
0.00374236629072198 5.37925415085087e-12\\
0.00377706369453937 3.98703236038732e-12\\
0.00381208279584389 2.93882571025713e-12\\
0.00384742657725851 9.81341466172325e-12\\
0.00388309804905961 3.17666662007567e-11\\
0.00391910024943341 4.03449424466994e-12\\
0.0039554362447347 2.47507975491986e-11\\
0.00399210912974805 6.75725956917425e-12\\
0.00402912202795135 8.03572741119453e-12\\
0.00406647809178186 1.64033807675481e-11\\
0.00410418050290471 7.48118762265489e-12\\
0.0041422324724839 2.24173426826096e-11\\
0.00418063724145576 7.85615622348786e-13\\
0.00421939808080502 1.35911895981802e-12\\
0.00425851829184341 8.68082085959578e-13\\
0.0042980012064908 9.36146721671625e-12\\
0.00433785018755899 1.98067767602296e-11\\
0.00437806862903817 2.01103478822173e-11\\
0.00441865995638594 1.27853666710756e-11\\
0.0044596276268191 2.03659769916871e-11\\
0.00450097512960805 3.82186474702346e-12\\
0.00454270598637404 4.77429216198584e-11\\
0.0045848237513891 1.15253798309571e-11\\
0.00462733201187869 1.39367681544064e-11\\
0.00467023438832734 3.33800404730506e-11\\
0.00471353453478691 7.75352346218909e-13\\
0.00475723613918789 2.02799427476673e-11\\
0.00480134292365346 2.73894007805737e-11\\
0.0048458586448165 8.54407797779578e-12\\
0.00489078709413959 1.78964022575589e-11\\
0.00493613209823792 1.22856633546435e-11\\
0.00498189751920516 2.33397247013103e-11\\
0.00502808725494248 1.3706980223793e-12\\
0.00507470523949047 1.40817069616565e-11\\
0.00512175544336424 4.89609217298993e-12\\
0.0051692418738916 1.47633688966986e-11\\
0.00521716857555435 1.95962731447092e-11\\
0.00526553963033276 1.1908748274101e-11\\
0.00531435915805324 9.38211133825548e-12\\
0.00536363131673924 6.29790436880105e-12\\
0.00541336030296538 1.36166655515433e-12\\
0.00546355035221488 5.03853095523205e-12\\
0.0055142057392403 2.67875720044065e-11\\
0.00556533077842765 1.74396706773038e-11\\
0.00561692982416381 2.86252155891634e-12\\
0.00566900727120743 1.57349410877829e-11\\
0.00572156755506325 1.4555654100382e-11\\
0.00577461515235982 1.83568511334893e-11\\
0.00582815458123085 2.12933435708393e-11\\
0.00588219040169996 5.0691445794446e-12\\
0.00593672721606913 3.77405466753381e-11\\
0.00599176966931062 2.5053338159721e-11\\
0.00604732244946265 1.31285226334248e-11\\
0.00610339028802862 8.280577484728e-12\\
0.00615997796038017 3.64363112875842e-13\\
0.00621709028616383 1.96000939358216e-11\\
0.00627473212971158 1.42008436507242e-11\\
0.00633290840045512 1.91887124455111e-11\\
0.00639162405334401 9.4462774489774e-12\\
0.00645088408926769 1.44789245155819e-11\\
0.00651069355548146 5.81975427920525e-12\\
0.00657105754603627 4.5656521260607e-12\\
0.00663198120221268 2.98195979959488e-12\\
0.00669346971295866 8.13103896556786e-12\\
0.00675552831533165 8.61627778452557e-12\\
0.00681816229494448 4.72785607529119e-12\\
0.00688137698641567 3.69158731252805e-11\\
0.0069451777738237 3.12001559771648e-11\\
0.00700957009116562 1.13585804011049e-11\\
0.00707455942281988 2.78254750544722e-12\\
0.0071401513040134 1.04746327683089e-11\\
0.00720635132129305 4.64870563715667e-11\\
0.00727316511300145 6.74723956429767e-12\\
0.00734059836975721 3.10261270590361e-11\\
0.00740865683493957 2.67113721869664e-11\\
0.00747734630517759 2.15200061688851e-11\\
0.00754667263084389 1.57379101081236e-11\\
0.00761664171655289 1.51659640006614e-11\\
0.00768725952166374 2.32476827605272e-11\\
0.00775853206078784 4.0472685345188e-11\\
0.00783046540430118 2.5628429992493e-11\\
0.00790306567886135 3.07533408145386e-11\\
0.00797633906792928 2.07162745957578e-11\\
0.00805029181229598 5.5541295029481e-12\\
0.00812493021061405 3.62255818165376e-11\\
0.00820026061993413 2.0715163593933e-11\\
0.00827628945624635 3.36483330884739e-11\\
0.00835302319502678 2.45227635611056e-11\\
0.00843046837178897 3.15315490998969e-11\\
0.00850863158264058 1.0960288970377e-11\\
0.00858751948484518 6.53905585672741e-11\\
0.00866713879738923 4.80613236429199e-11\\
0.00874749630155442 6.77909575704621e-12\\
0.00882859884149515 8.85336484480305e-11\\
0.00891045332482151 4.14879601097263e-11\\
0.00899306672318762 1.39649527154621e-10\\
0.00907644607288536 1.24922506788565e-10\\
0.00916059847544371 1.74397408878796e-11\\
0.00924553109823357 2.68312839634865e-11\\
0.00933125117507825 2.01496128439194e-10\\
0.00941776600686952 2.12748187131116e-11\\
0.00950508296218951 6.72748375786277e-11\\
0.00959320947793824 2.20857725654824e-10\\
0.00968215305996709 5.52601118269313e-11\\
0.009771921283718 1.09906499896877e-10\\
0.00986252179486878 1.2316400258553e-10\\
0.00995396230998423 3.64055778865571e-11\\
0.0100462506171734 1.9775292194939e-10\\
0.0101393945767529 2.57930576133931e-10\\
0.0102334021219164 1.16166414812175e-10\\
0.0103282812594103 4.56856460776132e-11\\
0.0104240400702156 4.55055176008824e-11\\
0.0105206867102362 1.02278891534528e-10\\
0.0106182294109938 2.84426618629971e-11\\
0.0107166764803286 5.46904793354827e-11\\
0.0108160363031071 1.2152729204415e-11\\
0.0109163173419361 7.94457487837295e-11\\
0.0110175281378839 6.9624092466e-11\\
0.011119677311207 4.35194875386434e-11\\
0.0112227735620851 4.90364937050642e-11\\
0.0113268256713615 5.88938900065944e-12\\
0.0114318425012915 3.39676503220296e-11\\
0.0115378329962966 4.08031715889654e-11\\
0.0116448061837269 3.28236247424872e-11\\
0.0117527711746295 4.17774277208122e-12\\
0.0118617371645248 3.62080151613426e-11\\
0.0119717134341897 1.98807398807897e-11\\
0.0120827093504478 3.21396752376281e-11\\
0.0121947343669674 9.03657618944793e-13\\
0.0123077980250667 2.72019320415622e-11\\
0.0124219099545262 1.96087250246773e-11\\
0.0125370798744092 2.50377663612165e-11\\
0.0126533175938894 8.27762604731558e-12\\
0.0127706330130864 4.81607879975336e-12\\
0.0128890361239089 1.55068040867424e-12\\
0.0130085370109057 1.05533236771723e-11\\
0.0131291458521247 6.48039435887945e-12\\
0.0132508729199795 9.29513534166396e-13\\
0.013373728582125 5.34031990042211e-12\\
0.0134977233023394 3.88026500135574e-12\\
0.0136228676414165 1.33486179473277e-11\\
0.0137491722580642 1.82267657105414e-11\\
0.0138766479098131 1.07609787393262e-11\\
0.0140053054539322 7.96438728133309e-12\\
0.014135155848354 7.88323274045105e-12\\
0.0142662101526074 1.51331592826083e-11\\
0.0143984795287601 1.39124242863518e-11\\
0.014531975242369 2.09396173238732e-11\\
0.0146667086634397 8.75802793946951e-12\\
0.0148026912673951 1.0889485414822e-11\\
0.0149399346360526 5.79707710525737e-12\\
0.0150784504586105 1.4588777102196e-11\\
0.0152182505326439 4.12678824920245e-13\\
0.015359346765109 9.36336853434784e-12\\
0.0155017511733577 3.92132069676065e-12\\
0.015645475886161 2.49373099975477e-12\\
0.0157905331447418 8.40679355744098e-13\\
0.0159369353038178 2.01718426146825e-12\\
0.0160846948326536 3.12273145404192e-12\\
0.0162338243161228 4.34384338798119e-12\\
0.0163843364557798 2.83739631582604e-12\\
0.0165362440709418 3.634141200361e-12\\
0.0166895600997802 5.60731468980213e-12\\
0.0168442976004231 2.05062621352673e-12\\
0.0170004697520672 8.72425749793491e-12\\
0.0171580898561 1.49230878893895e-11\\
0.0173171713372335 7.70794581267297e-12\\
0.0174777277446468 6.98543224352986e-13\\
0.0176397727531404 2.39922405765062e-12\\
0.0178033201643011 9.21207121007185e-12\\
0.0179683839076772 8.47253930402596e-12\\
0.018134978041965 2.62933760941475e-12\\
0.0183031167562061 2.94155127242398e-12\\
0.0184728143709963 3.71356046092243e-12\\
0.0186440853397049 4.48915131176514e-12\\
0.0188169442497056 5.80354473229406e-12\\
0.0189914058236193 1.55989382240171e-11\\
0.0191674849205681 1.15342722207549e-11\\
0.0193451965374405 1.65152174797363e-11\\
0.0195245558101686 1.88139156047041e-11\\
0.019705578015018 3.07687911056591e-11\\
0.0198882785698881 2.62838303719092e-11\\
0.0200726730356257 2.7230005165584e-11\\
0.0202587771173502 2.04156669965793e-11\\
0.0204466066657912 1.59921267517193e-11\\
0.0206361776786386 1.23012198602939e-11\\
0.0208275063019052 9.66478755342649e-12\\
0.0210206088313016 1.01618778515801e-11\\
0.0212155017136245 4.3746983122945e-12\\
0.0214122015481573 2.62280239813771e-12\\
0.0216107250880838 7.76787016162558e-12\\
0.0218110892419152 5.54869725188188e-12\\
0.0220133110749303 2.48513558987395e-12\\
0.0222174078106288 7.86733765834723e-13\\
0.0224233968321985 2.96334835006157e-12\\
0.0226312956839953 2.38096669626101e-12\\
0.0228411220730382 1.37239675666348e-12\\
0.0230528938705171 6.79664881049782e-12\\
0.0232666291133146 3.16598745862071e-12\\
0.0234823460055428 4.97274718780014e-12\\
0.0237000629200933 3.9165180207901e-12\\
0.0239197984002024 8.13157743082109e-13\\
0.0241415711610302 1.6355110076277e-12\\
0.0243654000912547 4.71848379108412e-12\\
0.0245913042546805 4.28261935454957e-12\\
0.0248193028918626 6.22986843927461e-12\\
0.025049415421745 6.10291963712566e-12\\
0.025281661443315 2.6392853339589e-12\\
0.0255160607372719 2.43146181835503e-12\\
0.025752633267712 1.0088104872897e-12\\
0.0259913991838293 5.89060870766874e-12\\
0.0262323788216312 9.07399294275375e-12\\
0.0264755927056707 6.29811699417462e-12\\
0.0267210615507944 1.10831884399429e-12\\
0.0269688062639069 1.43559815799141e-11\\
0.0272188479457518 1.43645973222267e-11\\
0.0274712078927081 4.47876639766272e-13\\
0.0277259075986048 1.44518955153308e-12\\
0.0279829687565512 1.13861315032172e-11\\
0.0282424132607843 1.32957105814908e-11\\
0.0285042632085343 1.47943226464784e-12\\
0.0287685409019059 4.69916984016732e-11\\
0.0290352688497781 8.51143555498999e-12\\
0.0293044697697214 1.42750547500434e-11\\
0.0295761665899325 1.22497373273776e-11\\
0.0298503824511873 2.8451635056977e-11\\
0.0301271407088116 1.95101307647927e-12\\
0.0304064649346707 1.26807006175596e-11\\
0.0306883789191764 1.94335606082433e-12\\
0.0309729066733141 7.01134407570018e-12\\
0.031260072430687 5.38285234833135e-12\\
0.0315499006495809 7.76906661570896e-12\\
0.0318424160150465 2.94564578793984e-12\\
0.0321376434410028 6.37681711242449e-13\\
0.0324356080723581 6.76620909815555e-12\\
0.0327363352871525 3.4456344655577e-12\\
0.0330398506987186 1.96104267113633e-12\\
0.0333461801578636 6.19468014508961e-13\\
0.0336553497550709 3.29483243196782e-12\\
0.0339673858227221 2.47582657410987e-13\\
0.0342823149373397 4.51530387287608e-12\\
0.0346001639218511 3.39621418935533e-12\\
0.0349209598478727 2.35234864985339e-12\\
0.0352447300380159 9.39038546015785e-13\\
0.0355715020682139 2.23285069821055e-12\\
0.0359013037700707 4.98294484654624e-13\\
0.0362341632332315 1.79623091192456e-12\\
0.0365701088077749 1.77029604601451e-12\\
0.0369091691066278 1.91346112422632e-12\\
0.0372513730080021 3.12243843054818e-12\\
0.0375967496578547 2.44032032125515e-12\\
0.0379453284723694 3.88466047232927e-12\\
0.0382971391404628 4.18931782320878e-12\\
0.0386522116263126 6.89485597585444e-12\\
0.0390105761719099 1.09514751941816e-11\\
0.0393722632996348 1.33645400840254e-11\\
0.0397373038148561 1.56922515920556e-11\\
0.040105728808555 1.50410987397273e-11\\
0.0404775696599732 1.10569632361494e-11\\
0.0408528580392856 7.89364738777672e-12\\
0.0412316259102975 4.32530110766149e-12\\
0.0416139055331671 2.77344963377762e-12\\
0.0419997294671531 2.36133155713419e-12\\
0.0423891305733878 1.88910778930516e-12\\
0.0427821420176762 2.90283476120512e-12\\
0.0431787972733202 9.09682074558781e-13\\
0.0435791301239703 3.11614891016819e-12\\
0.0439831746665023 1.45935789083486e-12\\
0.0443909653139217 2.2606027152657e-12\\
0.0448025367982949 1.98015628144589e-13\\
0.045217924173707 2.60175730806368e-12\\
0.0456371628192476 1.25903778930294e-12\\
0.046060288442024 8.61177626544539e-13\\
0.0464873370802026 6.56909543150082e-13\\
0.046918345106078 1.39246811700569e-12\\
0.0473533492291712 2.95748868237749e-12\\
0.047792386499356 1.21181589828756e-12\\
0.0482354943100147 6.35165806823727e-12\\
0.0486827104012228 7.71619282605332e-12\\
0.0491340728629636 2.09990112591609e-12\\
0.0495896201383721 1.86193626661432e-12\\
0.0500493910270095 1.83063169892014e-12\\
0.0505134246881676 3.61160159581332e-12\\
0.0509817606442042 4.85595699699603e-12\\
0.0514544387839093 9.05938793181902e-13\\
0.0519314993659021 3.58874680535688e-12\\
0.0524129830220606 5.99543222798325e-13\\
0.0528989307609815 2.9671743693354e-12\\
0.0533893839714735 2.04386508371588e-12\\
0.0538843844260822 1.20017986345224e-12\\
0.054383974284648 1.17631087233062e-12\\
0.0548881960978967 1.5557279923319e-12\\
0.055397092811064 2.21906962004817e-12\\
0.0559107077675529 2.30302353175908e-12\\
0.0564290847126254 3.69826806025164e-12\\
0.0569522677971283 4.17343849203768e-12\\
0.0574803015812535 6.20267167166146e-12\\
0.0580132310383338 8.3448526766957e-12\\
0.0585511015586724 1.18717762065214e-11\\
0.0590939589534097 1.68069205182179e-11\\
0.0596418494584246 1.76078107156957e-11\\
0.0601948197382727 1.43337659149923e-11\\
0.0607529168901607 9.58769101361499e-12\\
0.0613161884479577 6.35689927843024e-12\\
0.0618846823862439 4.69987038289271e-12\\
0.0624584471243962 3.41077350827048e-12\\
0.0630375315307128 2.24278032925876e-12\\
0.0636219849265749 1.12519257364935e-12\\
0.0642118570906476 7.56792837162645e-13\\
0.0648071982631197 1.43831423003259e-12\\
0.0654080591499826 2.14178214304557e-12\\
0.0660144909273489 1.64751645518079e-12\\
0.0666265452458115 1.3393197817794e-12\\
0.0672442742348425 1.647615065436e-12\\
0.067867730507233 2.14000545979006e-12\\
0.0684969671635745 6.95598955018717e-13\\
0.0691320377967813 2.65061202052974e-12\\
0.0697729964966554 1.45867920549106e-12\\
0.0704198978544929 1.65363023334446e-12\\
0.0710727969677342 2.73202633564834e-12\\
0.0717317494446562 2.00129404536552e-12\\
0.0723968114091088 2.9725148711386e-12\\
0.073068039505295 4.53729748924972e-12\\
0.0737454909025955 3.99979632662542e-12\\
0.0744292233004376 5.5257436571007e-12\\
0.0751192949332097 7.92383164971738e-12\\
0.0758157645752211 1.03356652479506e-11\\
0.0765186915457083 1.45772509109393e-11\\
0.0772281357138865 2.03553627356605e-11\\
0.0779441575040495 2.8591642038777e-11\\
0.0786668179007158 3.77498901436698e-11\\
0.0793961784538228 4.17714250044972e-11\\
0.0801323012839689 3.59193596644942e-11\\
0.0808752490877045 2.64736860254233e-11\\
0.0816250851428723 1.83244282229558e-11\\
0.082381873313996 1.2718573268803e-11\\
0.0831456780577206 8.97000517144353e-12\\
0.0839165644283016 6.44124815446442e-12\\
0.0846945980831458 4.84092167377125e-12\\
0.0854798452884041 4.05757233851271e-12\\
0.0862723729246145 3.00213446821089e-12\\
0.0870722484923992 3.03892559387907e-12\\
0.0878795401182132 3.43105654530783e-12\\
0.0886943165601471 4.40356689904702e-12\\
0.089516647213783 5.64921910186152e-12\\
0.0903466021181053 7.01556232983675e-12\\
0.0911842519614657 8.70332819337826e-12\\
0.0920296680876042 1.12945584508416e-11\\
0.092882922501725 1.55422682612595e-11\\
0.09374408787663 2.07822229794129e-11\\
0.0946132375589077 2.82759896331584e-11\\
0.0954904455751808 3.93859580423496e-11\\
0.0963757866384109 5.56808298498585e-11\\
0.0972693361542617 7.81687066058283e-11\\
0.0981711702275219 1.03792662082256e-10\\
0.0990813656685867 1.22205073973603e-10\\
0.1 1.19981264438356e-10\\
};
\addplot [
color=blue,
dashed,
%forget plot
]
table[row sep=crcr]{
0.001 1.09236411927193e-10\\
0.00101393945767529 1.07608982718674e-10\\
0.00102807322383086 8.76383160218041e-11\\
0.00104240400702156 1.16377722171107e-10\\
0.00105693455355799 8.21038379743371e-11\\
0.00107166764803286 9.51994464038327e-11\\
0.0010866061138546 1.01702012985465e-10\\
0.00110175281378839 1.04564674158603e-10\\
0.00111711065050482 8.16545437452084e-11\\
0.00113268256713615 9.3948168074099e-11\\
0.00114847154784029 9.72042736975068e-11\\
0.00116448061837269 1.05388578058878e-10\\
0.00118071284666619 9.69132028118842e-11\\
0.00119717134341897 8.97422050199195e-11\\
0.00121385926269063 8.83572325259299e-11\\
0.00123077980250667 9.38847961772324e-11\\
0.00124793620547131 1.04293131224683e-10\\
0.00126533175938894 9.5175055093158e-11\\
0.00128296979789415 8.53271354687797e-11\\
0.00130085370109057 8.40028570364428e-11\\
0.00131898689619867 7.70566255254668e-11\\
0.0013373728582125 1.02723725881999e-10\\
0.00135601511056563 1.05785841827739e-10\\
0.00137491722580642 8.62358539469654e-11\\
0.00139408282628258 9.76981127081768e-11\\
0.0014135155848354 1.03774069554689e-10\\
0.00143321922550357 1.0372457447688e-10\\
0.0014531975242369 8.53923176210628e-11\\
0.00147345430961984 9.84298148548681e-11\\
0.00149399346360526 1.00163288986128e-10\\
0.00151481892225835 9.73416824202841e-11\\
0.0015359346765109 8.71445812183692e-11\\
0.00155734477292614 7.53927017028555e-11\\
0.00157905331447418 8.52141510239874e-11\\
0.00160106446131832 9.96470736338236e-11\\
0.00162338243161228 1.16219522904749e-10\\
0.00164601150230855 8.71555957537201e-11\\
0.00166895600997802 9.88658008205256e-11\\
0.00169222035164104 9.56362089226296e-11\\
0.00171580898561 8.86888470858346e-11\\
0.0017397264323438 9.40592444762508e-11\\
0.00176397727531405 1.1025074152585e-10\\
0.00178856616188346 9.62414313010319e-11\\
0.0018134978041965 1.11511070648039e-10\\
0.00183877698008233 8.1231233006449e-11\\
0.00186440853397049 8.89512342500367e-11\\
0.00189039737781922 1.01143201018939e-10\\
0.00191674849205682 8.59639018667984e-11\\
0.00194346692653602 8.14132571489439e-11\\
0.0019705578015018 9.79255951246249e-11\\
0.00199802630857255 7.49164299025915e-11\\
0.00202587771173502 8.37288903451326e-11\\
0.00205411734835306 1.08616721255322e-10\\
0.00208275063019051 1.11607290148341e-10\\
0.00211178304444824 7.70838372761399e-11\\
0.00214122015481573 1.07509028285859e-10\\
0.00217106760253726 8.5087929832182e-11\\
0.00220133110749303 8.8799288968365e-11\\
0.00223201646929523 8.96408040560642e-11\\
0.00226312956839953 9.74682388000255e-11\\
0.00229467636723194 1.10814123639815e-10\\
0.00232666291133146 9.36287795404394e-11\\
0.00235909533050864 8.26444229850596e-11\\
0.00239197984002024 8.8736654135199e-11\\
0.00242532274176035 8.62318251950958e-11\\
0.00245913042546804 1.08892676139461e-10\\
0.00249340936995188 9.65434237529174e-11\\
0.0025281661443315 1.09813708363471e-10\\
0.00256340740929651 9.71416851142863e-11\\
0.00259913991838293 9.03946522357523e-11\\
0.00263537051926739 9.35187289580187e-11\\
0.00267210615507944 1.089440781751e-10\\
0.00270935386573205 8.9585075679602e-11\\
0.00274712078927081 9.99453374947331e-11\\
0.00278541416324177 9.33394910272168e-11\\
0.00282424132607844 8.61453949788375e-11\\
0.00286360971850812 8.9003442375679e-11\\
0.00290352688497781 9.54970173761582e-11\\
0.00294400047510003 1.00613114127011e-10\\
0.00298503824511873 1.00887133239053e-10\\
0.00302664805939569 1.10791884310454e-10\\
0.00306883789191764 8.70638005873256e-11\\
0.00311161582782436 1.05494573776019e-10\\
0.00315499006495809 8.97447667467002e-11\\
0.00319896891543454 1.04179066166799e-10\\
0.00324356080723581 1.09247171075434e-10\\
0.00328877428582551 1.03487088017743e-10\\
0.00333461801578636 9.47627495392936e-11\\
0.00338110078248069 1.07631968857464e-10\\
0.00342823149373397 1.10068040814699e-10\\
0.00347601918154198 1.0115255430773e-10\\
0.00352447300380159 9.72145886293205e-11\\
0.00357360224606579 1.09014866525175e-10\\
0.00362341632332315 1.03682414426187e-10\\
0.00367392478180207 9.95551495229447e-11\\
0.00372513730080021 1.02857043798156e-10\\
0.00377706369453937 1.00761256310766e-10\\
0.00382971391404628 9.6832076460121e-11\\
0.00388309804905961 1.2319477460153e-10\\
0.00393722632996348 9.46315033751216e-11\\
0.00399210912974805 1.01293207182798e-10\\
0.00404775696599732 9.90091642386674e-11\\
0.00410418050290471 1.09128234061888e-10\\
0.00416139055331671 1.22988101693141e-10\\
0.00421939808080502 1.07052621198836e-10\\
0.00427821420176762 1.1750149868123e-10\\
0.00433785018755899 1.0115680847593e-10\\
0.00439831746665022 1.098950949797e-10\\
0.0044596276268191 1.02929245155683e-10\\
0.0045217924173707 1.08720100355831e-10\\
0.0045848237513891 1.06889099449571e-10\\
0.00464873370802026 1.08153124386161e-10\\
0.00471353453478691 1.11408970575805e-10\\
0.0047792386499356 1.20861208796404e-10\\
0.0048458586448165 1.11328548654415e-10\\
0.00491340728629636 1.12972811040793e-10\\
0.00498189751920516 1.12388055055134e-10\\
0.00505134246881677 1.19594061475404e-10\\
0.00512175544336424 1.1816379585471e-10\\
0.00519314993659021 1.17937304851324e-10\\
0.00526553963033276 1.21525797961501e-10\\
0.00533893839714735 1.22720012594656e-10\\
0.00541336030296538 1.21891140640818e-10\\
0.00548881960978967 1.23349492592937e-10\\
0.00556533077842765 1.2678346702739e-10\\
0.00564290847126254 1.28897546432228e-10\\
0.00572156755506325 1.28883533941557e-10\\
0.00580132310383338 1.29933596936653e-10\\
0.00588219040169996 1.31549387397655e-10\\
0.00596418494584246 1.36928184567315e-10\\
0.00604732244946265 1.35061475462698e-10\\
0.00613161884479578 1.48362617970074e-10\\
0.00621709028616383 1.45361876332382e-10\\
0.00630375315307128 1.4194140546825e-10\\
0.00639162405334401 1.486463272816e-10\\
0.00648071982631197 1.45419474524109e-10\\
0.00657105754603627 1.51397269171432e-10\\
0.00666265452458115 1.58727937573553e-10\\
0.00675552831533165 1.573685261916e-10\\
0.00684969671635745 1.67545540667749e-10\\
0.0069451777738237 1.58768345865876e-10\\
0.00704198978544929 1.59225518326227e-10\\
0.0071401513040134 1.83575499257205e-10\\
0.00723968114091088 2.0306904141746e-10\\
0.00734059836975721 2.08951633774591e-10\\
0.00744292233004376 1.82881242056362e-10\\
0.00754667263084389 1.97008065350378e-10\\
0.00765186915457083 1.97943070711069e-10\\
0.00775853206078784 2.51296120031201e-10\\
0.00786668179007158 2.61249050849015e-10\\
0.00797633906792928 2.60859813959195e-10\\
0.00808752490877046 2.34430300070728e-10\\
0.00820026061993413 2.90543298533759e-10\\
0.00831456780577206 2.94961968713408e-10\\
0.00843046837178897 3.37191968627147e-10\\
0.00854798452884041 3.51399098515681e-10\\
0.00866713879738923 3.23832005882696e-10\\
0.00878795401182132 4.26922684867947e-10\\
0.00891045332482151 3.97725582229109e-10\\
0.00903466021181053 4.50229128347694e-10\\
0.00916059847544371 5.52267666527362e-10\\
0.0092882922501725 5.203455630396e-10\\
0.00941776600686952 6.63043328946249e-10\\
0.00954904455751808 8.02316633859653e-10\\
0.00968215305996709 8.07876073721195e-10\\
0.00981711702275219 7.89129353409941e-10\\
0.00995396230998423 9.04223521584194e-10\\
0.0100927151463057 7.01225781270074e-10\\
0.0102334021219164 9.2098725328475e-10\\
0.0103760501976691 6.98301646299016e-10\\
0.0105206867102362 5.1902700954466e-10\\
0.0106673393773486 5.54317328105095e-10\\
0.0108160363031071 4.93733026805207e-10\\
0.0109668059833687 3.63691788937295e-10\\
0.011119677311207 3.44631204460464e-10\\
0.0112746795824495 4.04547589964328e-10\\
0.0114318425012915 3.52043070356973e-10\\
0.0115911961859889 2.84436617964699e-10\\
0.0117527711746295 2.76902825112084e-10\\
0.0119165984309856 2.89589212247587e-10\\
0.0120827093504478 2.65056317339266e-10\\
0.0122511357660412 2.23571196930897e-10\\
0.0124219099545262 1.98950084108897e-10\\
0.0125950646425836 2.39723399673543e-10\\
0.0127706330130864 1.89785793413247e-10\\
0.012948648711459 1.71571382324176e-10\\
0.0131291458521247 1.74297851609264e-10\\
0.0133121590250431 1.81155564421728e-10\\
0.0134977233023394 1.6678221986176e-10\\
0.0136858742450252 1.65198896161217e-10\\
0.0138766479098131 1.59799414592922e-10\\
0.0140700808560269 1.52868018808761e-10\\
0.0142662101526074 1.51485076949097e-10\\
0.0144650733852165 1.50265290114912e-10\\
0.0146667086634397 1.49665105700215e-10\\
0.0148711546280895 1.49541808046319e-10\\
0.0150784504586105 1.52156464872951e-10\\
0.0152886358805873 1.49507525922919e-10\\
0.0155017511733577 1.50536920975569e-10\\
0.0157178371777316 1.45280118581048e-10\\
0.0159369353038178 1.53660532570184e-10\\
0.0161590875389592 1.58133999358142e-10\\
0.0163843364557798 1.60337593640442e-10\\
0.0166127252203429 1.55783743450251e-10\\
0.0168442976004231 1.68814520071869e-10\\
0.0170790979738943 1.73710002276255e-10\\
0.0173171713372335 1.72038560337395e-10\\
0.0175585633141447 1.93838457890942e-10\\
0.0178033201643011 2.02683164602401e-10\\
0.0180514887922111 2.08105349040126e-10\\
0.0183031167562061 2.12901796734304e-10\\
0.0185582522775552 2.24171107140161e-10\\
0.0188169442497056 2.41987155642012e-10\\
0.0190792422476527 2.6975745789733e-10\\
0.0193451965374405 2.80215899521589e-10\\
0.0196148580857943 2.95907297199487e-10\\
0.0198882785698881 2.70905707665747e-10\\
0.0201655103872475 2.31261328579276e-10\\
0.0204466066657912 2.09924936499555e-10\\
0.0207316212740123 2.22734897121519e-10\\
0.0210206088313016 2.42512600580842e-10\\
0.0213136247184144 2.61471575516305e-10\\
0.0216107250880838 2.88613804297455e-10\\
0.0219119668757815 3.15771967736873e-10\\
0.0222174078106288 3.40835579631067e-10\\
0.0225271064264598 3.74193297998197e-10\\
0.0228411220730382 4.13554109795834e-10\\
0.0231595149274315 4.5784826207434e-10\\
0.0234823460055428 5.08147568309745e-10\\
0.0238096771738036 5.71795015123316e-10\\
0.0241415711610302 6.47174559443544e-10\\
0.0244780915704444 7.41219557477259e-10\\
0.0248193028918626 8.59406026778978e-10\\
0.0251652705140539 1.01294349813708e-09\\
0.0255160607372719 1.21853992315218e-09\\
0.0258717407859592 1.50190672594686e-09\\
0.0262323788216312 1.89761419972158e-09\\
0.0265980439559376 2.49248787893338e-09\\
0.0269688062639069 3.44755146142362e-09\\
0.0273447367973758 4.99411455259328e-09\\
0.0277259075986048 7.69034065089985e-09\\
0.0281123917140846 1.19116516333749e-08\\
0.0285042632085343 1.57938321544685e-08\\
0.0289015971790951 1.68924235610303e-08\\
0.0293044697697214 1.70181726875027e-08\\
0.0297129581857733 1.57843171995588e-08\\
0.0301271407088116 1.1544281890141e-08\\
0.0305470967115997 7.40468287218047e-09\\
0.0309729066733141 4.89632882490319e-09\\
0.0314046521949675 3.42197122711944e-09\\
0.0318424160150465 2.53519627096825e-09\\
0.0322862820253673 1.96207025038039e-09\\
0.0327363352871525 1.57642458629845e-09\\
0.0331926620473319 1.31377099126016e-09\\
0.0336553497550709 1.12928806998848e-09\\
0.0341244870785289 9.97753002343483e-10\\
0.0346001639218511 9.08009422804939e-10\\
0.0350824714423979 8.50480123391431e-10\\
0.0355715020682139 8.16072410589989e-10\\
0.0360673495157403 8.05612755383653e-10\\
0.0365701088077749 8.1673736838049e-10\\
0.0370798762916817 8.45854568506844e-10\\
0.0375967496578547 8.97895095802135e-10\\
0.0381208279584389 9.78488339414675e-10\\
0.0386522116263126 1.08622489725778e-09\\
0.039191002494334 1.19705504936794e-09\\
0.0397373038148561 1.119221900451e-09\\
0.0402912202795135 8.63493085111135e-10\\
0.0408528580392856 7.74702196691937e-10\\
0.041422324724839 8.33604222192542e-10\\
0.0419997294671531 9.5022515962193e-10\\
0.0425851829184341 1.1037812922418e-09\\
0.0431787972733202 1.29669024821838e-09\\
0.0437806862903817 1.54815512001378e-09\\
0.0443909653139217 1.89062668478294e-09\\
0.0450097512960805 2.38456473990303e-09\\
0.0456371628192476 3.13763265074756e-09\\
0.0462733201187869 4.37586972628139e-09\\
0.046918345106078 6.57975972595436e-09\\
0.0475723613918789 1.0831236250613e-08\\
0.0482354943100147 1.8908701286281e-08\\
0.0489078709413959 2.83554783601942e-08\\
0.0495896201383721 2.73116119552705e-08\\
0.0502808725494248 1.73279309543654e-08\\
0.0509817606442042 9.79309491754947e-09\\
0.051692418738916 5.92858216989929e-09\\
0.0524129830220606 3.92154623010724e-09\\
0.0531435915805324 2.81461852795372e-09\\
0.0538843844260822 2.18011244156767e-09\\
0.0546355035221488 1.82712731256533e-09\\
0.055397092811064 1.66055072719548e-09\\
0.0561692982416381 1.6302599043537e-09\\
0.0569522677971283 1.71405994285578e-09\\
0.0577461515235982 1.90186077217322e-09\\
0.0585511015586724 2.16280618143948e-09\\
0.0593672721606913 2.25640560662403e-09\\
0.0601948197382727 1.91877710982329e-09\\
0.0610339028802862 1.69112711840413e-09\\
0.0618846823862439 1.79970604526999e-09\\
0.0627473212971158 2.12240080381327e-09\\
0.0636219849265749 2.62788742565304e-09\\
0.0645088408926769 3.39391229921128e-09\\
0.0654080591499826 4.62843947148817e-09\\
0.0663198120221267 6.79531097906407e-09\\
0.0672442742348425 1.08341409360604e-08\\
0.0681816229494448 1.76658110272213e-08\\
0.0691320377967813 2.25005922923153e-08\\
0.0700957009116562 1.72382394645839e-08\\
0.0710727969677342 9.98534487899471e-09\\
0.0720635132129305 5.79481469869916e-09\\
0.073068039505295 3.6638555721394e-09\\
0.0740865683493956 2.60522573984345e-09\\
0.0751192949332097 2.17534224315242e-09\\
0.0761664171655289 2.16755955716756e-09\\
0.0772281357138865 2.45214797677492e-09\\
0.0783046540430119 2.88170060062914e-09\\
0.0793961784538228 3.08827896387882e-09\\
0.0805029181229598 2.89047608018979e-09\\
0.0816250851428723 2.86257418668716e-09\\
0.0827628945624635 3.25362579147149e-09\\
0.0839165644283016 4.05520746604255e-09\\
0.0850863158264058 5.39054093368025e-09\\
0.0862723729246145 7.5923255808758e-09\\
0.0874749630155442 1.0925774612807e-08\\
0.0886943165601471 1.36072468468306e-08\\
0.0899306672318762 1.14720486283628e-08\\
0.0911842519614657 7.03307484638104e-09\\
0.0924553109823358 4.02294289803719e-09\\
0.09374408787663 2.50098946028125e-09\\
0.0950508296218951 2.04004165210429e-09\\
0.0963757866384109 2.32190257438263e-09\\
0.09771921283718 2.95441070772015e-09\\
0.0990813656685867 3.51278637437357e-09\\
0.100462506171734 3.71123276572044e-09\\
0.101862899024469 3.92174308544885e-09\\
0.103282812594103 4.51301548898175e-09\\
0.104722518988843 5.54834343218874e-09\\
0.106182294109938 6.93602065483389e-09\\
0.107662417704549 8.00210986644185e-09\\
0.109163173419361 7.12410803995582e-09\\
0.110684848854941 4.48922669895246e-09\\
0.112227735620851 2.34528236641202e-09\\
0.113792129391532 1.45721331853566e-09\\
0.115378329962966 1.76589838239545e-09\\
0.116986641310131 2.57031775813811e-09\\
0.118617371645248 3.38304483122794e-09\\
0.120270833476851 3.93093521260758e-09\\
0.121947343669674 4.35348532215908e-09\\
0.123647223505372 4.91889156725734e-09\\
0.125370798744092 5.52596955128113e-09\\
0.127118399686903 5.54091653482027e-09\\
0.128890361239089 4.11062506984912e-09\\
0.130687022974335 1.80222070073246e-09\\
0.132508729199795 2.28406635609977e-10\\
0.134355829022083 1.17761136773381e-09\\
0.136228676414165 2.08880228913506e-09\\
0.138127630283201 2.91722420547879e-09\\
0.140053054539322 3.56554920452006e-09\\
0.142005318165368 4.03377952535093e-09\\
0.143984795287601 4.37600244924286e-09\\
0.145991865247398 4.33902399171187e-09\\
0.148026912673951 3.44375906827728e-09\\
0.150090327557974 1.88294168725718e-09\\
0.152182505326439 9.66905962954435e-10\\
0.154303846918356 1.37128130023084e-09\\
0.15645475886161 2.01904300259136e-09\\
0.158635653350859 2.63672925573399e-09\\
0.160846948326536 3.11602521253617e-09\\
0.163089067554933 3.38300809059341e-09\\
0.165362440709418 3.30738307390056e-09\\
0.16766750345277 2.7159426652584e-09\\
0.170004697520672 1.84284655064822e-09\\
0.172374470806362 1.37193822183101e-09\\
0.174777277446468 1.49050948402611e-09\\
0.177213577908036 1.86838891758713e-09\\
0.179683839076772 2.26833918642575e-09\\
0.182188534346517 2.51621120186671e-09\\
0.184728143709963 2.48218637607708e-09\\
0.187303153850644 2.11379570398985e-09\\
0.189914058236194 1.59960331479018e-09\\
0.19256135721292 1.29789072805075e-09\\
0.195245558101686 1.34411242822132e-09\\
0.197967175295133 1.6139196608611e-09\\
0.200726730356257 1.8952575479906e-09\\
0.203524752118358 2.01645034502092e-09\\
0.206361776786386 1.91971798150195e-09\\
0.209238348039698 1.71260323994451e-09\\
0.212155017136245 1.63501879019941e-09\\
0.215112343018217 1.87274427085193e-09\\
0.218110892419152 2.41613184244222e-09\\
0.221151239972549 3.14435016922243e-09\\
0.224233968321985 3.97567457629137e-09\\
0.227359668232772 4.91799841604822e-09\\
0.230528938705171 6.1154141548657e-09\\
0.233742387089181 7.86013653216385e-09\\
0.237000629200933 1.04688630185462e-08\\
0.240304289440697 1.42071732141713e-08\\
0.243654000912547 1.93067533221876e-08\\
0.247050405545683 2.59586757607866e-08\\
0.25049415421745 3.44151765720901e-08\\
0.253985906878073 4.52773725137001e-08\\
0.25752633267712 5.96469662080674e-08\\
0.261116110091746 7.88976081096346e-08\\
0.264755927056707 1.04219533739273e-07\\
0.268446481096197 1.36399582738214e-07\\
0.272188479457518 1.76424717184532e-07\\
0.275982639246618 2.26539652134536e-07\\
0.279829687565512 2.90289523444123e-07\\
0.283730361651621 3.71157392257484e-07\\
0.287685409019059 4.71361216847266e-07\\
0.29169558760188 5.92691477826731e-07\\
0.295761665899325 7.38798835495071e-07\\
0.299884423123103 9.15521623575768e-07\\
0.304064649346707 1.12806574280056e-06\\
0.308303145656828 1.37868434477869e-06\\
0.31260072430687 1.66838998349632e-06\\
0.316958208872612 2.00018736527789e-06\\
0.321376434410028 2.37802378732553e-06\\
0.325856247615323 2.80201366389447e-06\\
0.330398506987186 3.26692521600807e-06\\
0.335004082991313 3.76611455741952e-06\\
0.339673858227221 4.29398659452914e-06\\
0.344408727597382 4.84225133517911e-06\\
0.349209598478727 5.39600198154482e-06\\
0.354077390896527 5.93643637288745e-06\\
0.359013037700707 6.4464534938643e-06\\
0.364017484744614 6.91145539336484e-06\\
0.369091691066278 7.31654351860014e-06\\
0.374236629072198 7.64723990449129e-06\\
0.379453284723694 7.89505541816254e-06\\
0.384742657725851 8.06241497731171e-06\\
0.390105761719099 8.1626990577078e-06\\
0.39554362447347 8.21628765248484e-06\\
0.40105728808555 8.24579168266737e-06\\
0.406647809178186 8.27237026942564e-06\\
0.412316259102975 8.31277827982971e-06\\
0.418063724145576 8.37628679668433e-06\\
0.423891305733878 8.4625563843229e-06\\
0.42980012064908 8.56292608304228e-06\\
0.435791301239703 8.66568478494532e-06\\
0.441865995638594 8.76252336369395e-06\\
0.448025367982949 8.85213425186464e-06\\
0.454270598637405 8.93896249543432e-06\\
0.46060288442024 9.02863950213435e-06\\
0.467023438832734 9.12378892605907e-06\\
0.473533492291712 9.22303191643497e-06\\
0.480134292365345 9.32314033804743e-06\\
0.486827104012228 9.42200510616987e-06\\
0.493613209823792 9.52005989505053e-06\\
0.500493910270095 9.61951931187413e-06\\
0.507470523949047 9.72251039909713e-06\\
0.514544387839093 9.82961799924149e-06\\
0.521716857555435 9.93964959924305e-06\\
0.528989307609815 1.0050493203729e-05\\
0.536363131673924 1.01604157044791e-05\\
0.54383974284648 1.02690501598791e-05\\
0.55142057392403 1.03775495481977e-05\\
0.559107077675529 1.04878706694343e-05\\
0.566900727120743 1.0601655426928e-05\\
0.574803015812536 1.07193655634676e-05\\
0.582815458123085 1.08401056417996e-05\\
0.590939589534097 1.09621504811708e-05\\
0.599176966931062 1.10838437876276e-05\\
0.607529168901607 1.12044005558192e-05\\
0.615997796038017 1.13242419115338e-05\\
0.624584471243962 1.14447502123299e-05\\
0.633290840045512 1.15676128390378e-05\\
0.642118570906476 1.16940828768243e-05\\
0.651069355548146 1.18244702363375e-05\\
0.660144909273489 1.19580364841777e-05\\
0.669346971295866 1.20932911178888e-05\\
0.678677305072329 1.22285442733822e-05\\
0.688137698641567 1.23624973065512e-05\\
0.697729964966554 1.24946613201714e-05\\
0.707455942281988 1.26254745410612e-05\\
0.717317494446561 1.27561083765504e-05\\
0.727316511300146 1.28880588882628e-05\\
0.737454909025955 1.30226764692411e-05\\
0.747734630517759 1.31607805903959e-05\\
0.758157645752211 1.33024573709417e-05\\
0.768725952166374 1.34470719752125e-05\\
0.779441575040495 1.35934684249607e-05\\
0.790306567886135 1.37402872711972e-05\\
0.801323012839689 1.3886311309864e-05\\
0.812493021061405 1.40307518204883e-05\\
0.823818733139961 1.41734111302769e-05\\
0.835302319502678 1.43146942762517e-05\\
0.846945980831459 1.44554825507032e-05\\
0.858751948484517 1.45969132676932e-05\\
0.870722484923992 1.47401244961934e-05\\
0.882859884149515 1.48860219218868e-05\\
0.89516647213783 1.50351099867789e-05\\
0.907644607288536 1.51874101568624e-05\\
0.920296680876042 1.53424699022675e-05\\
0.933125117507825 1.5499450549598e-05\\
0.946132375589077 1.56572716547597e-05\\
0.959320947793824 1.58147838014488e-05\\
0.972693361542618 1.59709402674527e-05\\
0.986252179486878 1.61249412755463e-05\\
1 1.6276331002404e-05\\
};
\end{axis}
\end{tikzpicture}%

==> figures/relatverr_smd_50.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel={$\frac{\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{)}-\hat{\text{$\mathcal{T}$}}\text{(j}\omega\text{))}}{\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{))}}$},
%ylabel={$\sigma{}_{\text{max}}\text{(G(j}\omega\text{)-G}_\text{r}\text{(j}\omega\text{))/ }\sigma{}_{\text{max}}\text{(G(j}\omega\text{))}$},
%title={relative model reduction error}
]
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
forget plot
]
table[row sep=crcr]{
0.01 1.2369077793623e-08\\
0.0100927151463057 1.23683143843434e-08\\
0.0101862899024469 1.23675349728421e-08\\
0.0102807322383087 1.23667429211817e-08\\
0.0103760501976691 1.23659352729507e-08\\
0.0104722518988843 1.23651124063757e-08\\
0.0105693455355799 1.23642748663584e-08\\
0.0106673393773486 1.23634206654614e-08\\
0.0107662417704549 1.23625519233622e-08\\
0.010866061138546 1.23616659115219e-08\\
0.0109668059833687 1.23607632365204e-08\\
0.0110684848854941 1.23598453396988e-08\\
0.0111711065050482 1.23589088775165e-08\\
0.0112746795824495 1.23579559195443e-08\\
0.0113792129391532 1.23569839337218e-08\\
0.0114847154784029 1.23559942316917e-08\\
0.0115911961859889 1.23549871282836e-08\\
0.0116986641310131 1.23539605471756e-08\\
0.0118071284666619 1.23529146266431e-08\\
0.0119165984309856 1.2351849450167e-08\\
0.0120270833476851 1.23507638979978e-08\\
0.0121385926269063 1.23496583762242e-08\\
0.0122511357660412 1.23485335887381e-08\\
0.0123647223505372 1.23473861512575e-08\\
0.0124793620547131 1.23462184077895e-08\\
0.0125950646425836 1.23450278415953e-08\\
0.0127118399686903 1.23438159240545e-08\\
0.0128296979789415 1.23425817883388e-08\\
0.012948648711459 1.23413235249971e-08\\
0.0130687022974335 1.23400418321163e-08\\
0.0131898689619867 1.23387370754216e-08\\
0.0133121590250431 1.23374078463747e-08\\
0.0134355829022083 1.23360535156174e-08\\
0.0135601511056563 1.23346744295834e-08\\
0.0136858742450252 1.23332688727512e-08\\
0.0138127630283201 1.23318380342442e-08\\
0.0139408282628258 1.23303801434615e-08\\
0.0140700808560269 1.23288945492333e-08\\
0.0142005318165368 1.23273822283679e-08\\
0.0143321922550357 1.23258412544513e-08\\
0.0144650733852165 1.23242713776443e-08\\
0.0145991865247398 1.23226727291536e-08\\
0.0147345430961984 1.23210441589315e-08\\
0.0148711546280895 1.23193844732341e-08\\
0.0150090327557974 1.23176952203207e-08\\
0.0151481892225835 1.23159732908412e-08\\
0.0152886358805873 1.2314220343625e-08\\
0.0154303846918356 1.23124340533102e-08\\
0.0155734477292613 1.23106147568508e-08\\
0.0157178371777316 1.23087606448493e-08\\
0.0158635653350859 1.2306873524636e-08\\
0.0160106446131832 1.23049496254966e-08\\
0.0161590875389592 1.23029918728436e-08\\
0.0163089067554933 1.23009962210414e-08\\
0.0164601150230855 1.229896306127e-08\\
0.0166127252203429 1.22968928724941e-08\\
0.016766750345277 1.2294782814239e-08\\
0.0169222035164104 1.22926348602996e-08\\
0.0170790979738943 1.22904469823634e-08\\
0.0172374470806362 1.2288218428818e-08\\
0.017397264323438 1.22859463703936e-08\\
0.0175585633141447 1.22836331516891e-08\\
0.0177213577908036 1.2281278062472e-08\\
0.0178856616188346 1.22788776374516e-08\\
0.0180514887922111 1.22764327565821e-08\\
0.0182188534346517 1.22739418683994e-08\\
0.0183877698008233 1.22714045697496e-08\\
0.0185582522775552 1.22688217594148e-08\\
0.0187303153850644 1.22661896305668e-08\\
0.0189039737781922 1.22635084248776e-08\\
0.0190792422476527 1.22607778036127e-08\\
0.019256135721292 1.22579952551419e-08\\
0.0194346692653602 1.22551605121355e-08\\
0.0196148580857943 1.22522741056448e-08\\
0.0197967175295133 1.22493328180028e-08\\
0.0199802630857255 1.22463376712926e-08\\
0.0201655103872475 1.22432868413813e-08\\
0.0203524752118358 1.22401791536991e-08\\
0.0205411734835306 1.2237012807333e-08\\
0.0207316212740123 1.22337881302995e-08\\
0.0209238348039698 1.22305033474977e-08\\
0.0211178304444824 1.22271564135837e-08\\
0.0213136247184144 1.22237480053384e-08\\
0.0215112343018217 1.22202746858567e-08\\
0.0217106760253726 1.22167386392115e-08\\
0.0219119668757815 1.22131354284372e-08\\
0.0221151239972549 1.22094660897016e-08\\
0.0223201646929523 1.22057268925569e-08\\
0.0225271064264598 1.22019194668885e-08\\
0.0227359668232772 1.21980398512211e-08\\
0.0229467636723194 1.21940892464632e-08\\
0.0231595149274315 1.21900633872891e-08\\
0.0233742387089181 1.21859629354285e-08\\
0.0235909533050863 1.21817870904058e-08\\
0.0238096771738036 1.21775332865874e-08\\
0.0240304289440697 1.21731991069431e-08\\
0.0242532274176035 1.21687847094501e-08\\
0.0244780915704444 1.21642876017732e-08\\
0.0247050405545683 1.21597072643024e-08\\
0.0249340936995188 1.21550419653591e-08\\
0.0251652705140539 1.21502888734065e-08\\
0.0253985906878073 1.214544753684e-08\\
0.0256340740929651 1.21405156833937e-08\\
0.0258717407859592 1.21354932691557e-08\\
0.0261116110091746 1.21303751319215e-08\\
0.0263537051926739 1.21251622051263e-08\\
0.0265980439559376 1.21198526262224e-08\\
0.0268446481096196 1.21144438389328e-08\\
0.0270935386573205 1.21089340406222e-08\\
0.0273447367973758 1.21033220054296e-08\\
0.0275982639246618 1.20976041002371e-08\\
0.0278541416324177 1.20917811239196e-08\\
0.0281123917140846 1.2085848909642e-08\\
0.0283730361651621 1.20798069174693e-08\\
0.0286360971850812 1.20736511874685e-08\\
0.0289015971790951 1.20673807404021e-08\\
0.029169558760188 1.20609947179703e-08\\
0.0294400047510004 1.20544881179336e-08\\
0.0297129581857733 1.204786125886e-08\\
0.0299884423123103 1.20411101396372e-08\\
0.0302664805939569 1.20342318792171e-08\\
0.0305470967115997 1.20272272387041e-08\\
0.0308303145656828 1.2020091718982e-08\\
0.0311161582782436 1.20128230154513e-08\\
0.0314046521949675 1.20054194439805e-08\\
0.0316958208872612 1.19978778981705e-08\\
0.0319896891543454 1.19901941101269e-08\\
0.0322862820253673 1.19823681741678e-08\\
0.0325856247615323 1.19743957528985e-08\\
0.0328877428582551 1.1966275668199e-08\\
0.0331926620473319 1.19580033538091e-08\\
0.0335004082991313 1.19495770945637e-08\\
0.0338110078248069 1.19409939253847e-08\\
0.0341244870785289 1.19322505508893e-08\\
0.0344408727597382 1.19233436594937e-08\\
0.0347601918154198 1.1914272336701e-08\\
0.0350824714423979 1.19050291432385e-08\\
0.0354077390896527 1.18956152975983e-08\\
0.0357360224606579 1.18860251507883e-08\\
0.0360673495157403 1.1876256765412e-08\\
0.0364017484744614 1.18663061172861e-08\\
0.0367392478180207 1.18561704599181e-08\\
0.0370798762916817 1.18458454541026e-08\\
0.0374236629072198 1.18353274370088e-08\\
0.0377706369453937 1.18246141637178e-08\\
0.0381208279584389 1.1813700002124e-08\\
0.0384742657725851 1.18025830361645e-08\\
0.0388309804905961 1.17912595754403e-08\\
0.0391910024943341 1.17797227216713e-08\\
0.039554362447347 1.17679732245995e-08\\
0.0399210912974805 1.17560027449259e-08\\
0.0402912202795135 1.17438093350284e-08\\
0.0406647809178186 1.17313904226512e-08\\
0.0410418050290471 1.17187380976269e-08\\
0.041422324724839 1.17058500210942e-08\\
0.0418063724145576 1.16927223088934e-08\\
0.0421939808080503 1.16793492345969e-08\\
0.0425851829184341 1.16657276432938e-08\\
0.042980012064908 1.1651851438957e-08\\
0.0433785018755899 1.1637716316085e-08\\
0.0437806862903817 1.16233175196001e-08\\
0.0441865995638594 1.16086516143925e-08\\
0.0445962762681909 1.15937107743061e-08\\
0.0450097512960805 1.15784922910164e-08\\
0.0454270598637405 1.15629901756504e-08\\
0.045848237513891 1.15471980991186e-08\\
0.0462733201187869 1.15311125619305e-08\\
0.0467023438832734 1.15147271535251e-08\\
0.0471353453478691 1.14980361555979e-08\\
0.0475723613918789 1.1481033833872e-08\\
0.0480134292365345 1.14637154055389e-08\\
0.048458586448165 1.14460732234751e-08\\
0.0489078709413959 1.14281026643415e-08\\
0.0493613209823792 1.14097976015152e-08\\
0.0498189751920516 1.13911505692699e-08\\
0.0502808725494248 1.13721569763057e-08\\
0.0507470523949047 1.13528099707491e-08\\
0.0512175544336424 1.13331022510268e-08\\
0.051692418738916 1.131302674279e-08\\
0.0521716857555435 1.12925787573802e-08\\
0.0526553963033276 1.12717495098129e-08\\
0.0531435915805324 1.12505312583577e-08\\
0.0536363131673924 1.12289198401435e-08\\
0.0541336030296538 1.12069050231543e-08\\
0.0546355035221488 1.11844811989492e-08\\
0.055142057392403 1.11616396992042e-08\\
0.0556533077842765 1.11383733497216e-08\\
0.0561692982416381 1.11146741927237e-08\\
0.0566900727120743 1.10905353644781e-08\\
0.0572156755506325 1.10659474313298e-08\\
0.0577461515235982 1.104090237457e-08\\
0.0582815458123085 1.10153912384992e-08\\
0.0588219040169996 1.0989407194592e-08\\
0.0593672721606913 1.09629403631903e-08\\
0.0599176966931062 1.09359822051344e-08\\
0.0604732244946265 1.09085232851572e-08\\
0.0610339028802862 1.08805558193543e-08\\
0.0615997796038017 1.08520698408366e-08\\
0.0621709028616383 1.08230548993306e-08\\
0.0627473212971158 1.07935038329432e-08\\
0.0633290840045511 1.0763404696717e-08\\
0.0639162405334401 1.07327497148743e-08\\
0.0645088408926769 1.07015263417619e-08\\
0.0651069355548146 1.0669727357226e-08\\
0.0657105754603627 1.06373396100632e-08\\
0.0663198120221268 1.06043551471381e-08\\
0.0669346971295866 1.05707627984821e-08\\
0.0675552831533165 1.05365501506957e-08\\
0.0681816229494448 1.05017079475794e-08\\
0.0688137698641567 1.04662256944486e-08\\
0.069451777738237 1.04300916976756e-08\\
0.0700957009116562 1.03932937203759e-08\\
0.0707455942281988 1.03558217980707e-08\\
0.071401513040134 1.03176631019126e-08\\
0.0720635132129305 1.02788076776764e-08\\
0.0727316511300146 1.02392426184162e-08\\
0.0734059836975721 1.01989566377221e-08\\
0.0740865683493956 1.01579375796484e-08\\
0.0747734630517759 1.01161749828702e-08\\
0.0754667263084389 1.00736548016512e-08\\
0.0761664171655289 1.00303654604473e-08\\
0.0768725952166373 9.98629601201135e-09\\
0.0775853206078784 9.9414341750453e-09\\
0.0783046540430119 9.89576761269235e-09\\
0.0790306567886135 9.84928358522691e-09\\
0.0797633906792928 9.8019714328445e-09\\
0.0805029181229598 9.75381941926186e-09\\
0.0812493021061405 9.70481589271323e-09\\
0.0820026061993413 9.65494993928943e-09\\
0.0827628945624635 9.60420968886686e-09\\
0.0835302319502678 9.55258389643415e-09\\
0.0843046837178897 9.50006382919178e-09\\
0.0850863158264058 9.446637393172e-09\\
0.0858751948484517 9.3922986542775e-09\\
0.0866713879738923 9.33703475432047e-09\\
0.0874749630155442 9.28084130417045e-09\\
0.0882859884149515 9.22370828382002e-09\\
0.0891045332482151 9.16563203807557e-09\\
0.0899306672318762 9.1066066170192e-09\\
0.0907644607288536 9.04662754449897e-09\\
0.0916059847544371 8.9856919576554e-09\\
0.0924553109823357 8.92380194952463e-09\\
0.0933125117507825 8.86095849745071e-09\\
0.0941776600686952 8.79716233339944e-09\\
0.0950508296218951 8.73242467008049e-09\\
0.0959320947793824 8.66675264863568e-09\\
0.0968215305996709 8.60016087273107e-09\\
0.09771921283718 8.5326620974588e-09\\
0.0986252179486878 8.46428334463692e-09\\
0.0995396230998423 8.39504666560746e-09\\
0.100462506171734 8.32498654632635e-09\\
0.101393945767529 8.25414250242921e-09\\
0.102334021219164 8.18256110080981e-09\\
0.103282812594103 8.11029791498443e-09\\
0.104240400702156 8.0374221404689e-09\\
0.105206867102362 7.96400769036121e-09\\
0.106182294109938 7.89014930283832e-09\\
0.107166764803286 7.8159539416132e-09\\
0.108160363031071 7.74154635732779e-09\\
0.109163173419361 7.66707474017769e-09\\
0.110175281378839 7.59270798447464e-09\\
0.11119677311207 7.51864673988335e-09\\
0.112227735620851 7.44512265671322e-09\\
0.113268256713615 7.37240344937463e-09\\
0.114318425012915 7.30080300588471e-09\\
0.115378329962966 7.23068461548816e-09\\
0.116448061837269 7.16247503394291e-09\\
0.117527711746295 7.09666230495128e-09\\
0.118617371645248 7.03382281729472e-09\\
0.119717134341897 6.97462278002173e-09\\
0.120827093504478 6.91983808842796e-09\\
0.121947343669674 6.87037300355509e-09\\
0.123077980250667 6.82727773404113e-09\\
0.124219099545262 6.79178059207181e-09\\
0.125370798744092 6.76530021089615e-09\\
0.126533175938894 6.74949494268732e-09\\
0.127706330130864 6.74628853487016e-09\\
0.128890361239089 6.75791584792432e-09\\
0.130085370109057 6.78696923569317e-09\\
0.131291458521247 6.83645566512388e-09\\
0.132508729199795 6.90986038370034e-09\\
0.13373728582125 7.01122730512145e-09\\
0.134977233023394 7.14525774246319e-09\\
0.136228676414165 7.31742394966434e-09\\
0.137491722580642 7.53412725480647e-09\\
0.138766479098131 7.80292891095768e-09\\
0.140053054539322 8.13281198107981e-09\\
0.14135155848354 8.53461177261317e-09\\
0.142662101526074 9.02156611909106e-09\\
0.143984795287601 9.61013944353632e-09\\
0.14531975242369 1.03211578906323e-08\\
0.146667086634397 1.11815001494017e-08\\
0.148026912673951 1.22265235999551e-08\\
0.149399346360526 1.35036928949727e-08\\
0.150784504586105 1.50780882927712e-08\\
0.152182505326439 1.7040919695275e-08\\
0.15359346765109 1.95230778385794e-08\\
0.155017511733577 2.27173086816114e-08\\
0.15645475886161 2.69156615801212e-08\\
0.157905331447418 3.25749745295944e-08\\
0.159369353038178 4.04359146745737e-08\\
0.160846948326536 5.17485790236218e-08\\
0.162338243161228 6.87198146434613e-08\\
0.163843364557798 9.54424138604906e-08\\
0.165362440709418 1.39910962684962e-07\\
0.166895600997802 2.18520505449826e-07\\
0.168442976004232 3.65899107156375e-07\\
0.170004697520672 6.52765075750613e-07\\
0.171580898561 1.1941453556867e-06\\
0.173171713372335 2.04935220899517e-06\\
0.174777277446468 3.03573486311335e-06\\
0.176397727531404 4.20257190469812e-06\\
0.178033201643011 5.86295143458157e-06\\
0.179683839076772 7.54463139604156e-06\\
0.18134978041965 8.75434279678955e-06\\
0.183031167562061 9.53354187864585e-06\\
0.184728143709963 1.1357590277288e-05\\
0.186440853397049 1.88509552438335e-05\\
0.188169442497056 3.65522151255775e-05\\
0.189914058236193 6.22521560772197e-05\\
0.191674849205682 8.3799630975031e-05\\
0.193451965374405 9.29412972219259e-05\\
0.195245558101686 9.42665376717641e-05\\
0.19705578015018 9.33544629135805e-05\\
0.198882785698881 9.15137058544672e-05\\
0.200726730356257 8.87365925488168e-05\\
0.202587771173502 8.87717325496663e-05\\
0.204466066657912 9.84191286862559e-05\\
0.206361776786386 0.000119467513779316\\
0.208275063019052 0.00014964142648586\\
0.210206088313016 0.000189205048543351\\
0.212155017136245 0.000241482060739003\\
0.214122015481573 0.000315052969054412\\
0.216107250880838 0.000428581657120756\\
0.218110892419152 0.000612230962802619\\
0.220133110749303 0.000901028744980933\\
0.222174078106288 0.00144541521595798\\
0.224233968321985 0.00350768718094614\\
0.226312956839953 0.00203772249978607\\
0.228411220730382 0.000859159193274952\\
0.230528938705171 0.000534134697462187\\
0.232666291133146 0.000397068819687507\\
0.234823460055428 0.000323520401445076\\
0.237000629200933 0.000275682170295263\\
0.239197984002024 0.000239850500009968\\
0.241415711610302 0.000211902102662088\\
0.243654000912547 0.000192911048752319\\
0.245913042546805 0.000184309668227804\\
0.248193028918626 0.000183452975780432\\
0.25049415421745 0.000184061461466935\\
0.25281661443315 0.00018064610032568\\
0.255160607372719 0.000172443040529822\\
0.25752633267712 0.000164185834977121\\
0.259913991838293 0.000162038387071576\\
0.262323788216312 0.00016913902363831\\
0.264755927056707 0.000186740315241137\\
0.267210615507944 0.00021506885004529\\
0.269688062639069 0.000251836055184089\\
0.272188479457518 0.000290637547564682\\
0.274712078927081 0.000321412934139814\\
0.277259075986048 0.000337680568617054\\
0.279829687565512 0.000341539252631659\\
0.282424132607843 0.000339931940372544\\
0.285042632085343 0.000339621875039479\\
0.287685409019059 0.000344370206258634\\
0.290352688497781 0.000354310571408024\\
0.293044697697214 0.000366575778613023\\
0.295761665899325 0.000375237521976555\\
0.298503824511873 0.000372131273954251\\
0.301271407088116 0.000352445962803146\\
0.304064649346707 0.000319742317170622\\
0.306883789191764 0.000282143082333581\\
0.309729066733141 0.000245566170512856\\
0.31260072430687 0.000212078208314942\\
0.315499006495809 0.000181894040426435\\
0.318424160150465 0.000155254542145415\\
0.321376434410028 0.000133174505837253\\
0.324356080723581 0.000117374513113435\\
0.327363352871525 0.000109494199430063\\
0.330398506987186 0.000109992298692517\\
0.333461801578636 0.000118106024684128\\
0.336553497550709 0.000133016551136491\\
0.339673858227221 0.000154887210612593\\
0.342823149373397 0.00018545385591998\\
0.346001639218511 0.000228009710016919\\
0.349209598478727 0.000282894071745268\\
0.352447300380159 0.000321386765854465\\
0.355715020682139 0.000280005897326686\\
0.359013037700707 0.000197339730481793\\
0.362341632332315 0.000133797886134732\\
0.365701088077749 9.27709554184427e-05\\
0.369091691066278 6.64365301868252e-05\\
0.372513730080021 4.91229512843631e-05\\
0.375967496578547 3.72999941395365e-05\\
0.379453284723694 2.88186192307654e-05\\
0.382971391404628 2.24457159964995e-05\\
0.386522116263126 1.7515722839413e-05\\
0.390105761719099 1.36646534628781e-05\\
0.393722632996348 1.06658603473667e-05\\
0.397373038148561 8.35100659870203e-06\\
0.40105728808555 6.58009734057693e-06\\
0.404775696599732 5.23352945746685e-06\\
0.408528580392856 4.21151284872083e-06\\
0.412316259102975 3.434006746138e-06\\
0.416139055331671 2.83910698441357e-06\\
0.419997294671531 2.3802027850657e-06\\
0.423891305733878 2.02277899723691e-06\\
0.427821420176762 1.74148749133077e-06\\
0.431787972733202 1.51774914897501e-06\\
0.435791301239703 1.33791302513154e-06\\
0.439831746665023 1.1918949166905e-06\\
0.443909653139217 1.07219102670018e-06\\
0.448025367982949 9.73170515725612e-07\\
0.45217924173707 8.90569724549821e-07\\
0.456371628192476 8.21130145823122e-07\\
0.46060288442024 7.62338228504407e-07\\
0.464873370802026 7.12237266409118e-07\\
0.46918345106078 6.6929043218325e-07\\
0.473533492291712 6.32280275864211e-07\\
0.47792386499356 6.00234379588667e-07\\
0.482354943100147 5.72369908269663e-07\\
0.486827104012228 5.48051901317031e-07\\
0.491340728629636 5.26761660295188e-07\\
0.495896201383721 5.08072578291954e-07\\
0.500493910270095 4.91631537513866e-07\\
0.505134246881676 4.77144459410847e-07\\
0.509817606442042 4.64365022488676e-07\\
0.514544387839093 4.53085778578178e-07\\
0.519314993659021 4.43131112580407e-07\\
0.524129830220606 4.34351630278131e-07\\
0.528989307609815 4.2661965697496e-07\\
0.533893839714735 4.19825602707313e-07\\
0.538843844260822 4.13875007500399e-07\\
0.54383974284648 4.08686142419203e-07\\
0.548881960978967 4.04188028538741e-07\\
0.55397092811064 4.003188125405e-07\\
0.559107077675529 3.970244135764e-07\\
0.564290847126254 3.94257407080265e-07\\
0.569522677971283 3.91976082462673e-07\\
0.574803015812535 3.90143657720173e-07\\
0.580132310383338 3.88727614761031e-07\\
0.585511015586724 3.8769914245715e-07\\
0.590939589534097 3.87032650661558e-07\\
0.596418494584246 3.86705377430922e-07\\
0.601948197382727 3.86697024298549e-07\\
0.607529168901607 3.86989481327578e-07\\
0.613161884479578 3.8756654761303e-07\\
0.618846823862439 3.88413722869188e-07\\
0.624584471243962 3.89518010466926e-07\\
0.630375315307128 3.90867758007852e-07\\
0.636219849265749 3.9245250094532e-07\\
0.642118570906476 3.94262849961972e-07\\
0.648071982631197 3.96290361514864e-07\\
0.654080591499826 3.98527464773156e-07\\
0.660144909273489 4.00967350129229e-07\\
0.666265452458115 4.03603915191747e-07\\
0.672442742348425 4.06431685161132e-07\\
0.67867730507233 4.09445762372487e-07\\
0.684969671635745 4.12641763358732e-07\\
0.691320377967813 4.16015784312862e-07\\
0.697729964966554 4.19564350047426e-07\\
0.704198978544929 4.23284381784902e-07\\
0.710727969677342 4.27173167629152e-07\\
0.717317494446562 4.31228321425128e-07\\
0.723968114091088 4.35447766087895e-07\\
0.73068039505295 4.39829712345049e-07\\
0.737454909025955 4.44372622533453e-07\\
0.744292233004376 4.49075207709882e-07\\
0.751192949332097 4.53936398572841e-07\\
0.758157645752211 4.58955334701871e-07\\
0.765186915457083 4.64131353661113e-07\\
0.772281357138865 4.69463972236702e-07\\
0.779441575040495 4.74952869134311e-07\\
0.786668179007158 4.80597892354599e-07\\
0.793961784538228 4.86399035415888e-07\\
0.801323012839689 4.92356427737108e-07\\
0.808752490877045 4.98470332347446e-07\\
0.816250851428723 5.04741140017696e-07\\
0.823818733139961 5.11169356699092e-07\\
0.831456780577206 5.17755599468518e-07\\
0.839165644283016 5.24500589222294e-07\\
0.846945980831459 5.31405151458401e-07\\
0.854798452884041 5.3847020816428e-07\\
0.862723729246145 5.45696773447656e-07\\
0.870722484923992 5.53085935455833e-07\\
0.878795401182132 5.60638885946525e-07\\
0.886943165601471 5.68356888099536e-07\\
0.89516647213783 5.76241272751293e-07\\
0.903466021181053 5.84293469487928e-07\\
0.911842519614657 5.92514946580404e-07\\
0.920296680876041 6.00907273467023e-07\\
0.92882922501725 6.09472066494471e-07\\
0.9374408787663 6.18211004516087e-07\\
0.946132375589077 6.27125847224653e-07\\
0.954904455751808 6.36218396406855e-07\\
0.963757866384109 6.45490518525706e-07\\
0.972693361542617 6.54944154248715e-07\\
0.981711702275219 6.6458125999592e-07\\
0.990813656685867 6.74403894657708e-07\\
1 6.84414126845654e-07\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tf_smd_50.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={$\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{))}$},
%title={Transfer function of original and reduced order system},
%legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
legend columns=2,
legend style={nodes=right,anchor=south east,at={(.7,1.05)}}
]
\addplot [
color=black,
solid,
%forget plot
]
table[row sep=crcr]{
0.01 0.0115424290734638\\
0.0100927151463057 0.0115433080840734\\
0.0101862899024469 0.0115442035880056\\
0.0102807322383087 0.0115451158969844\\
0.0103760501976691 0.0115460453287107\\
0.0104722518988843 0.0115469922069792\\
0.0105693455355799 0.0115479568617998\\
0.0106673393773486 0.0115489396295192\\
0.0107662417704549 0.0115499408529469\\
0.010866061138546 0.0115509608814829\\
0.0109668059833687 0.0115520000712482\\
0.0110684848854941 0.0115530587852179\\
0.0111711065050482 0.0115541373933578\\
0.0112746795824495 0.0115552362727629\\
0.0113792129391532 0.0115563558077993\\
0.0114847154784029 0.0115574963902493\\
0.0115911961859889 0.0115586584194591\\
0.0116986641310131 0.0115598423024898\\
0.0118071284666619 0.011561048454272\\
0.0119165984309856 0.0115622772977628\\
0.0120270833476851 0.0115635292641071\\
0.0121385926269063 0.0115648047928018\\
0.0122511357660412 0.0115661043318634\\
0.0123647223505372 0.0115674283379999\\
0.0124793620547131 0.0115687772767855\\
0.0125950646425836 0.0115701516228395\\
0.0127118399686903 0.0115715518600094\\
0.0128296979789415 0.0115729784815572\\
0.012948648711459 0.0115744319903503\\
0.0130687022974335 0.0115759128990565\\
0.0131898689619867 0.0115774217303431\\
0.0133121590250431 0.0115789590170802\\
0.0134355829022083 0.0115805253025489\\
0.0135601511056563 0.0115821211406536\\
0.0136858742450252 0.0115837470961396\\
0.0138127630283201 0.0115854037448145\\
0.0139408282628258 0.0115870916737755\\
0.0140700808560269 0.0115888114816414\\
0.0142005318165368 0.0115905637787894\\
0.0143321922550357 0.0115923491875978\\
0.0144650733852165 0.0115941683426936\\
0.0145991865247398 0.0115960218912058\\
0.0147345430961984 0.0115979104930251\\
0.0148711546280895 0.0115998348210677\\
0.0150090327557974 0.0116017955615474\\
0.0151481892225835 0.011603793414252\\
0.0152886358805873 0.0116058290928266\\
0.0154303846918356 0.0116079033250641\\
0.0155734477292613 0.0116100168532008\\
0.0157178371777316 0.0116121704342206\\
0.0158635653350859 0.0116143648401644\\
0.0160106446131832 0.0116166008584485\\
0.0161590875389592 0.0116188792921886\\
0.0163089067554933 0.0116212009605326\\
0.0164601150230855 0.0116235666990007\\
0.0166127252203429 0.0116259773598336\\
0.016766750345277 0.0116284338123485\\
0.0169222035164104 0.0116309369433041\\
0.0170790979738943 0.0116334876572738\\
0.0172374470806362 0.0116360868770279\\
0.017397264323438 0.0116387355439247\\
0.0175585633141447 0.0116414346183116\\
0.0177213577908036 0.011644185079935\\
0.0178856616188346 0.0116469879283605\\
0.0180514887922111 0.0116498441834033\\
0.0182188534346517 0.0116527548855688\\
0.0183877698008233 0.0116557210965041\\
0.0185582522775552 0.0116587438994607\\
0.0187303153850644 0.0116618243997681\\
0.0189039737781922 0.0116649637253193\\
0.0190792422476527 0.0116681630270685\\
0.019256135721292 0.0116714234795408\\
0.0194346692653602 0.0116747462813549\\
0.0196148580857943 0.0116781326557586\\
0.0197967175295133 0.011681583851178\\
0.0199802630857255 0.0116851011417802\\
0.0201655103872475 0.0116886858280508\\
0.0203524752118358 0.0116923392373856\\
0.0205411734835306 0.0116960627246975\\
0.0207316212740123 0.0116998576730391\\
0.0209238348039698 0.0117037254942412\\
0.0211178304444824 0.0117076676295679\\
0.0213136247184144 0.0117116855503887\\
0.0215112343018217 0.0117157807588679\\
0.0217106760253726 0.0117199547886725\\
0.0219119668757815 0.0117242092056983\\
0.0221151239972549 0.0117285456088152\\
0.0223201646929523 0.0117329656306329\\
0.0225271064264598 0.0117374709382859\\
0.0227359668232772 0.011742063234241\\
0.0229467636723194 0.0117467442571249\\
0.0231595149274315 0.0117515157825752\\
0.0233742387089181 0.0117563796241147\\
0.0235909533050863 0.0117613376340484\\
0.0238096771738036 0.0117663917043865\\
0.0240304289440697 0.0117715437677917\\
0.0242532274176035 0.0117767957985534\\
0.0244780915704444 0.0117821498135886\\
0.0247050405545683 0.0117876078734709\\
0.0249340936995188 0.0117931720834887\\
0.0251652705140539 0.0117988445947325\\
0.0253985906878073 0.0118046276052139\\
0.0256340740929651 0.0118105233610162\\
0.0258717407859592 0.0118165341574772\\
0.0261116110091746 0.0118226623404077\\
0.0263537051926739 0.0118289103073435\\
0.0265980439559376 0.0118352805088348\\
0.0268446481096196 0.0118417754497735\\
0.0270935386573205 0.0118483976907586\\
0.0273447367973758 0.0118551498495028\\
0.0275982639246618 0.0118620346022804\\
0.0278541416324177 0.0118690546854184\\
0.0281123917140846 0.0118762128968332\\
0.0283730361651621 0.0118835120976119\\
0.0286360971850812 0.011890955213644\\
0.0289015971790951 0.0118985452373004\\
0.029169558760188 0.0119062852291658\\
0.0294400047510004 0.0119141783198235\\
0.0297129581857733 0.011922227711696\\
0.0299884423123103 0.0119304366809427\\
0.0302664805939569 0.0119388085794176\\
0.0305470967115997 0.0119473468366879\\
0.0308303145656828 0.0119560549621176\\
0.0311161582782436 0.0119649365470169\\
0.0314046521949675 0.0119739952668608\\
0.0316958208872612 0.0119832348835793\\
0.0319896891543454 0.0119926592479216\\
0.0322862820253673 0.0120022723018979\\
0.0325856247615323 0.0120120780813013\\
0.0328877428582551 0.0120220807183125\\
0.0331926620473319 0.0120322844441918\\
0.0335004082991313 0.0120426935920603\\
0.0338110078248069 0.0120533125997751\\
0.0341244870785289 0.0120641460129016\\
0.0344408727597382 0.0120751984877865\\
0.0347601918154198 0.0120864747947369\\
0.0350824714423979 0.0120979798213079\\
0.0354077390896527 0.0121097185757049\\
0.0357360224606579 0.0121216961903035\\
0.0360673495157403 0.0121339179252944\\
0.0364017484744614 0.0121463891724551\\
0.0367392478180207 0.0121591154590572\\
0.0370798762916817 0.0121721024519123\\
0.0374236629072198 0.0121853559615635\\
0.0377706369453937 0.0121988819466294\\
0.0381208279584389 0.0122126865183053\\
0.0384742657725851 0.0122267759450298\\
0.0388309804905961 0.012241156657324\\
0.0391910024943341 0.0122558352528094\\
0.039554362447347 0.0122708185014144\\
0.0399210912974805 0.0122861133507759\\
0.0402912202795135 0.0123017269318459\\
0.0406647809178186 0.0123176665647111\\
0.0410418050290471 0.0123339397646371\\
0.041422324724839 0.0123505542483444\\
0.0418063724145576 0.0123675179405297\\
0.0421939808080503 0.0123848389806422\\
0.0425851829184341 0.0124025257299263\\
0.042980012064908 0.012420586778745\\
0.0433785018755899 0.0124390309541944\\
0.0437806862903817 0.0124578673280262\\
0.0441865995638594 0.0124771052248894\\
0.0445962762681909 0.0124967542309098\\
0.0450097512960805 0.0125168242026205\\
0.0454270598637405 0.012537325276263\\
0.045848237513891 0.012558267877475\\
0.0462733201187869 0.012579662731385\\
0.0467023438832734 0.0126015208731334\\
0.0471353453478691 0.0126238536588417\\
0.0475723613918789 0.0126466727770512\\
0.0480134292365345 0.0126699902606567\\
0.048458586448165 0.0126938184993586\\
0.0489078709413959 0.0127181702526609\\
0.0493613209823792 0.012743058663443\\
0.0498189751920516 0.0127684972721356\\
0.0502808725494248 0.0127945000315312\\
0.0507470523949047 0.0128210813222637\\
0.0512175544336424 0.0128482559689925\\
0.051692418738916 0.0128760392573278\\
0.0521716857555435 0.012904446951539\\
0.0526553963033276 0.0129334953130867\\
0.0531435915805324 0.0129632011200246\\
0.0536363131673924 0.0129935816873185\\
0.0541336030296538 0.0130246548881353\\
0.0546355035221488 0.0130564391761528\\
0.055142057392403 0.0130889536089518\\
0.0556533077842765 0.0131222178725496\\
0.0561692982416381 0.0131562523071409\\
0.0566900727120743 0.0131910779341172\\
0.0572156755506325 0.0132267164844369\\
0.0577461515235982 0.0132631904284276\\
0.0582815458123085 0.0133005230071051\\
0.0588219040169996 0.0133387382650981\\
0.0593672721606913 0.013377861085278\\
0.0599176966931062 0.0134179172251953\\
0.0604732244946265 0.0134589333554339\\
0.0610339028802862 0.0135009371000029\\
0.0615997796038017 0.0135439570788916\\
0.0621709028616383 0.013588022952924\\
0.0627473212971158 0.0136331654710598\\
0.0633290840045511 0.0136794165202969\\
0.0639162405334401 0.0137268091783454\\
0.0645088408926769 0.0137753777692517\\
0.0651069355548146 0.0138251579221681\\
0.0657105754603627 0.0138761866334766\\
0.0663198120221268 0.0139285023324914\\
0.0669346971295866 0.0139821449509818\\
0.0675552831533165 0.0140371559967773\\
0.0681816229494448 0.0140935786317354\\
0.0688137698641567 0.0141514577543763\\
0.069451777738237 0.0142108400875123\\
0.0700957009116562 0.0142717742712261\\
0.0707455942281988 0.0143343109615819\\
0.071401513040134 0.0143985029354845\\
0.0720635132129305 0.0144644052021348\\
0.0727316511300146 0.0145320751215704\\
0.0734059836975721 0.0146015725308203\\
0.0740865683493956 0.014672959878246\\
0.0747734630517759 0.0147463023666962\\
0.0754667263084389 0.0148216681061509\\
0.0761664171655289 0.0148991282765966\\
0.0768725952166373 0.0149787573019357\\
0.0775853206078784 0.0150606330358108\\
0.0783046540430119 0.0151448369603004\\
0.0790306567886135 0.0152314543985354\\
0.0797633906792928 0.015320574742381\\
0.0805029181229598 0.0154122916964401\\
0.0812493021061405 0.0155067035397514\\
0.0820026061993413 0.0156039134066909\\
0.0827628945624635 0.0157040295887347\\
0.0835302319502678 0.015807165858901\\
0.0843046837178897 0.0159134418208782\\
0.0850863158264058 0.0160229832850471\\
0.0858751948484517 0.0161359226738303\\
0.0866713879738923 0.0162523994590634\\
0.0874749630155442 0.016372560634359\\
0.0882859884149515 0.0164965612257598\\
0.0891045332482151 0.0166245648443297\\
0.0899306672318762 0.0167567442847369\\
0.0907644607288536 0.0168932821743331\\
0.0916059847544371 0.0170343716777411\\
0.0924553109823357 0.0171802172625403\\
0.0933125117507825 0.0173310355322856\\
0.0941776600686952 0.0174870561338323\\
0.0950508296218951 0.017648522746772\\
0.0959320947793824 0.017815694163733\\
0.0968215305996709 0.0179888454713732\\
0.09771921283718 0.0181682693431257\\
0.0986252179486878 0.0183542774561569\\
0.0995396230998423 0.0185472020466073\\
0.100462506171734 0.018747397619022\\
0.101393945767529 0.0189552428279979\\
0.102334021219164 0.0191711425525109\\
0.103282812594103 0.0193955301861989\\
0.104240400702156 0.019628870170128\\
0.105206867102362 0.0198716607983465\\
0.106182294109938 0.0201244373309075\\
0.107166764803286 0.0203877754541545\\
0.108160363031071 0.0206622951340264\\
0.109163173419361 0.020948664915124\\
0.110175281378839 0.0212476067264872\\
0.11119677311207 0.0215599012646897\\
0.112227735620851 0.0218863940362742\\
0.113268256713615 0.0222280021550693\\
0.114318425012915 0.022585722005998\\
0.115378329962966 0.0229606379061511\\
0.116448061837269 0.0233539319168216\\
0.117527711746295 0.0237668949877245\\
0.118617371645248 0.0242009396478002\\
0.119717134341897 0.0246576144971302\\
0.120827093504478 0.0251386208032402\\
0.121947343669674 0.0256458315645132\\
0.123077980250667 0.0261813134762618\\
0.124219099545262 0.0267473523246165\\
0.125370798744092 0.0273464824441736\\
0.126533175938894 0.0279815210129937\\
0.127706330130864 0.0286556081304475\\
0.128890361239089 0.0293722538392609\\
0.130085370109057 0.0301353935257018\\
0.131291458521247 0.0309494534781275\\
0.132508729199795 0.0318194288267654\\
0.13373728582125 0.0327509766571703\\
0.134977233023394 0.0337505278277379\\
0.136228676414165 0.0348254219847003\\
0.137491722580642 0.0359840715344293\\
0.138766479098131 0.0372361620116135\\
0.140053054539322 0.0385928985259785\\
0.14135155848354 0.0400673109967291\\
0.142662101526074 0.0416746350035341\\
0.143984795287601 0.0434327907449026\\
0.14531975242369 0.0453629904552273\\
0.146667086634397 0.0474905156575542\\
0.148026912673951 0.0498457212584174\\
0.149399346360526 0.0524653458785133\\
0.150784504586105 0.0553942402020607\\
0.152182505326439 0.0586876723992992\\
0.15359346765109 0.0624144391028313\\
0.155017511733577 0.0666611125172632\\
0.15645475886161 0.0715379031070852\\
0.157905331447418 0.0771868280131279\\
0.159369353038178 0.0837931501770962\\
0.160846948326536 0.0916013294578222\\
0.162338243161228 0.100936697870265\\
0.163843364557798 0.112232590845232\\
0.165362440709418 0.126055839923854\\
0.166895600997802 0.143099030597655\\
0.168442976004232 0.164032366618513\\
0.170004697520672 0.188935060902366\\
0.171580898561 0.215989236014902\\
0.173171713372335 0.240766738586459\\
0.174777277446468 0.260307630732998\\
0.176397727531404 0.276839795637122\\
0.178033201643011 0.290360715072757\\
0.179683839076772 0.296160869978743\\
0.18134978041965 0.291757451621504\\
0.183031167562061 0.277886156698596\\
0.184728143709963 0.254960553550297\\
0.186440853397049 0.226726810715541\\
0.188169442497056 0.202534530797475\\
0.189914058236193 0.188369215982712\\
0.191674849205682 0.182419799126293\\
0.193451965374405 0.179464800529891\\
0.195245558101686 0.17724654295628\\
0.19705578015018 0.177688401019943\\
0.198882785698881 0.179866531142724\\
0.200726730356257 0.180021740802732\\
0.202587771173502 0.17753566793577\\
0.204466066657912 0.173904805597558\\
0.206361776786386 0.169414661064711\\
0.208275063019052 0.162140794796466\\
0.210206088313016 0.149689091744367\\
0.212155017136245 0.131966466598269\\
0.214122015481573 0.111529606304452\\
0.216107250880838 0.0920309174950394\\
0.218110892419152 0.0774546665422446\\
0.220133110749303 0.0713304940030779\\
0.222174078106288 0.0736928688883623\\
0.224233968321985 0.0806058307387413\\
0.226312956839953 0.0878682545158204\\
0.228411220730382 0.0930746708259425\\
0.230528938705171 0.0961865385034137\\
0.232666291133146 0.098322231606094\\
0.234823460055428 0.0996665034282485\\
0.237000629200933 0.0995053446250427\\
0.239197984002024 0.0974622763443827\\
0.241415711610302 0.0939501195787817\\
0.243654000912547 0.08971496106209\\
0.245913042546805 0.0851758698380578\\
0.248193028918626 0.0804367773303254\\
0.25049415421745 0.0756092097247485\\
0.25281661443315 0.0707181340055984\\
0.255160607372719 0.0656293592496575\\
0.25752633267712 0.060456498291369\\
0.259913991838293 0.0557029752554999\\
0.262323788216312 0.0516950085940727\\
0.264755927056707 0.0482420390486675\\
0.267210615507944 0.0451131219115126\\
0.269688062639069 0.0425254443033696\\
0.272188479457518 0.0410856924952544\\
0.274712078927081 0.0412896344947036\\
0.277259075986048 0.0429603180578946\\
0.279829687565512 0.0453100976945821\\
0.282424132607843 0.0474224975843858\\
0.285042632085343 0.0485677113681408\\
0.287685409019059 0.0483683267166269\\
0.290352688497781 0.0469086751708752\\
0.293044697697214 0.0447447093381255\\
0.295761665899325 0.0427493233143318\\
0.298503824511873 0.0417563562892311\\
0.301271407088116 0.0421327116832534\\
0.304064649346707 0.0436070565309209\\
0.306883789191764 0.0454810654579287\\
0.309729066733141 0.046984411424869\\
0.31260072430687 0.0475458942880733\\
0.315499006495809 0.0469060338401416\\
0.318424160150465 0.0450925449444706\\
0.321376434410028 0.0423279013330887\\
0.324356080723581 0.0389282380157114\\
0.327363352871525 0.0352078623728203\\
0.330398506987186 0.0313916087871042\\
0.333461801578636 0.0275688742599965\\
0.336553497550709 0.0237327791869712\\
0.339673858227221 0.0198781746042184\\
0.342823149373397 0.0160677559952731\\
0.346001639218511 0.0124548966970436\\
0.349209598478727 0.00936968950511495\\
0.352447300380159 0.0075138044166985\\
0.355715020682139 0.00766969523087765\\
0.359013037700707 0.00948104731647427\\
0.362341632332315 0.0120015491852547\\
0.365701088077749 0.0147229573478506\\
0.369091691066278 0.017408769535842\\
0.372513730080021 0.0198487565606739\\
0.375967496578547 0.0218121639519782\\
0.379453284723694 0.0230994160750047\\
0.382971391404628 0.0236007121633864\\
0.386522116263126 0.023325332513773\\
0.390105761719099 0.0223945889285576\\
0.393722632996348 0.0210008256273688\\
0.397373038148561 0.0193503346188489\\
0.40105728808555 0.0176172026704067\\
0.404775696599732 0.0159230499714057\\
0.408528580392856 0.0143389559036704\\
0.412316259102975 0.0128978708950847\\
0.416139055331671 0.0116082470452073\\
0.419997294671531 0.010464750128947\\
0.423891305733878 0.009455373684917\\
0.427821420176762 0.008565670277393\\
0.431787972733202 0.00778104721325759\\
0.435791301239703 0.00708788722765928\\
0.439831746665023 0.00647400449956292\\
0.443909653139217 0.005928747855272\\
0.448025367982949 0.00544293075154283\\
0.45217924173707 0.00500868683004915\\
0.456371628192476 0.00461930295513728\\
0.46060288442024 0.00426905540829954\\
0.464873370802026 0.00395306067671012\\
0.46918345106078 0.00366714481289792\\
0.473533492291712 0.00340773162107843\\
0.47792386499356 0.00317174822147588\\
0.482354943100147 0.0029565458985672\\
0.486827104012228 0.00275983402689148\\
0.491340728629636 0.00257962500546798\\
0.495896201383721 0.00241418836962222\\
0.500493910270095 0.00226201251123381\\
0.505134246881676 0.00212177268885252\\
0.509817606442042 0.0019923042325489\\
0.514544387839093 0.00187258004031237\\
0.519314993659021 0.00176169162405817\\
0.524129830220606 0.00165883309690432\\
0.528989307609815 0.00156328760313537\\
0.533893839714735 0.0014744157819794\\
0.538843844260822 0.00139164592944981\\
0.54383974284648 0.00131446558204219\\
0.548881960978967 0.00124241429455352\\
0.55397092811064 0.00117507742379539\\
0.559107077675529 0.00111208076221048\\
0.564290847126254 0.00105308589175896\\
0.569522677971283 0.000997786150037783\\
0.574803015812535 0.000945903118333658\\
0.580132310383338 0.000897183555916913\\
0.585511015586724 0.000851396716942642\\
0.590939589534097 0.000808331996309799\\
0.596418494584246 0.000767796859117605\\
0.601948197382727 0.000729615015259185\\
0.607529168901607 0.000693624806453288\\
0.613161884479578 0.00065967777783764\\
0.618846823862439 0.000627637410296053\\
0.624584471243962 0.000597377993099186\\
0.630375315307128 0.00056878361931492\\
0.636219849265749 0.000541747288878211\\
0.642118570906476 0.000516170106274967\\
0.648071982631197 0.000491960561550777\\
0.654080591499826 0.000469033884852647\\
0.660144909273489 0.000447311465991766\\
0.666265452458115 0.000426720331611787\\
0.672442742348425 0.00040719267348867\\
0.67867730507233 0.00038866542229849\\
0.684969671635745 0.000371079861888612\\
0.691320377967813 0.000354381279691824\\
0.697729964966554 0.000338518649446449\\
0.704198978544929 0.000323444342839738\\
0.710727969677342 0.000309113867087006\\
0.717317494446562 0.000295485625803335\\
0.723968114091088 0.000282520700825288\\
0.73068039505295 0.000270182652903119\\
0.737454909025955 0.00025843733941443\\
0.744292233004376 0.000247252747452509\\
0.751192949332097 0.000236598840820593\\
0.758157645752211 0.000226447419619962\\
0.765186915457083 0.000216771991258111\\
0.772281357138865 0.000207547651825431\\
0.779441575040495 0.00019875097689703\\
0.786668179007158 0.000190359920912228\\
0.793961784538228 0.000182353724369379\\
0.801323012839689 0.000174712828149396\\
0.808752490877045 0.000167418794348761\\
0.816250851428723 0.000160454233062872\\
0.823818733139961 0.000153802734614285\\
0.831456780577206 0.000147448806768331\\
0.839165644283016 0.000141377816521577\\
0.846945980831459 0.000135575936087062\\
0.854798452884041 0.000130030092734797\\
0.862723729246145 0.000124727922177067\\
0.870722484923992 0.000119657725215973\\
0.878795401182132 0.000114808427395822\\
0.886943165601471 0.000110169541425648\\
0.89516647213783 0.000105731132157597\\
0.903466021181053 0.000101483783925447\\
0.911842519614657 9.74185700642057e-05\\
0.920296680876041 9.35270244469573e-05\\
0.92882922501725 8.98011148887954e-05\\
0.9374408787663 8.6233218280193e-05\\
0.946132375589077 8.28160973234569e-05\\
0.954904455751808 7.95428787562131e-05\\
0.963757866384109 7.64070329552386e-05\\
0.972693361542617 7.34023548224838e-05\\
0.981711702275219 7.05229458629066e-05\\
0.990813656685867 6.77631973708422e-05\\
1 6.51177746481065e-05\\
};
\addlegendentry{full};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
%forget plot
]
table[row sep=crcr]{
0.01 0.0115424291595802\\
0.0100927151463057 0.0115433081701934\\
0.0101862899024469 0.0115442036741292\\
0.0102807322383087 0.0115451159831118\\
0.0103760501976691 0.0115460454148418\\
0.0104722518988843 0.0115469922931143\\
0.0105693455355799 0.0115479569479388\\
0.0106673393773486 0.0115489397156622\\
0.0107662417704549 0.0115499409390941\\
0.010866061138546 0.0115509609676343\\
0.0109668059833687 0.0115520001574038\\
0.0110684848854941 0.0115530588713778\\
0.0111711065050482 0.0115541374795222\\
0.0112746795824495 0.0115552363589317\\
0.0113792129391532 0.0115563558939727\\
0.0114847154784029 0.0115574964764273\\
0.0115911961859889 0.0115586585056419\\
0.0116986641310131 0.0115598423886775\\
0.0118071284666619 0.0115610485404646\\
0.0119165984309856 0.0115622773839604\\
0.0120270833476851 0.0115635293503099\\
0.0121385926269063 0.0115648048790097\\
0.0122511357660412 0.0115661044180767\\
0.0123647223505372 0.0115674284242187\\
0.0124793620547131 0.0115687773630097\\
0.0125950646425836 0.0115701517090694\\
0.0127118399686903 0.011571551946245\\
0.0128296979789415 0.0115729785677986\\
0.012948648711459 0.0115744320765977\\
0.0130687022974335 0.01157591298531\\
0.0131898689619867 0.0115774218166027\\
0.0133121590250431 0.0115789591033462\\
0.0134355829022083 0.0115805253888212\\
0.0135601511056563 0.0115821212269325\\
0.0136858742450252 0.0115837471824251\\
0.0138127630283201 0.0115854038311068\\
0.0139408282628258 0.0115870917600747\\
0.0140700808560269 0.0115888115679476\\
0.0142005318165368 0.0115905638651029\\
0.0143321922550357 0.0115923492739186\\
0.0144650733852165 0.0115941684290218\\
0.0145991865247398 0.0115960219775417\\
0.0147345430961984 0.0115979105793686\\
0.0148711546280895 0.0115998349074191\\
0.0150090327557974 0.0116017956479069\\
0.0151481892225835 0.0116037935006196\\
0.0152886358805873 0.0116058291792026\\
0.0154303846918356 0.0116079034114485\\
0.0155734477292613 0.011610016939594\\
0.0157178371777316 0.0116121705206225\\
0.0158635653350859 0.0116143649265754\\
0.0160106446131832 0.0116166009448686\\
0.0161590875389592 0.011618879378618\\
0.0163089067554933 0.0116212010469715\\
0.0164601150230855 0.0116235667854493\\
0.0166127252203429 0.0116259774462921\\
0.016766750345277 0.0116284338988171\\
0.0169222035164104 0.011630937029783\\
0.0170790979738943 0.0116334877437631\\
0.0172374470806362 0.0116360869635278\\
0.017397264323438 0.0116387356304355\\
0.0175585633141447 0.0116414347048335\\
0.0177213577908036 0.0116441851664682\\
0.0178856616188346 0.0116469880149051\\
0.0180514887922111 0.0116498442699596\\
0.0182188534346517 0.011652754972137\\
0.0183877698008233 0.0116557211830845\\
0.0185582522775552 0.0116587439860535\\
0.0187303153850644 0.0116618244863735\\
0.0189039737781922 0.0116649638119375\\
0.0190792422476527 0.0116681631136999\\
0.019256135721292 0.0116714235661856\\
0.0194346692653602 0.0116747463680133\\
0.0196148580857943 0.0116781327424309\\
0.0197967175295133 0.0116815839378644\\
0.0199802630857255 0.011685101228481\\
0.0201655103872475 0.0116886859147663\\
0.0203524752118358 0.0116923393241161\\
0.0205411734835306 0.0116960628114432\\
0.0207316212740123 0.0116998577598004\\
0.0209238348039698 0.0117037255810184\\
0.0211178304444824 0.0117076677163613\\
0.0213136247184144 0.0117116856371985\\
0.0215112343018217 0.0117157808456945\\
0.0217106760253726 0.0117199548755163\\
0.0219119668757815 0.0117242092925595\\
0.0221151239972549 0.0117285456956942\\
0.0223201646929523 0.01173296571753\\
0.0225271064264598 0.0117374710252015\\
0.0227359668232772 0.0117420633211755\\
0.0229467636723194 0.0117467443440786\\
0.0231595149274315 0.0117515158695484\\
0.0233742387089181 0.0117563797111078\\
0.0235909533050863 0.0117613377210619\\
0.0238096771738036 0.0117663917914207\\
0.0240304289440697 0.0117715438548471\\
0.0242532274176035 0.0117767958856303\\
0.0244780915704444 0.0117821499006875\\
0.0247050405545683 0.0117876079605923\\
0.0249340936995188 0.0117931721706329\\
0.0251652705140539 0.0117988446819\\
0.0253985906878073 0.0118046276924052\\
0.0256340740929651 0.0118105234482316\\
0.0258717407859592 0.0118165342447174\\
0.0261116110091746 0.011822662427673\\
0.0263537051926739 0.0118289103946344\\
0.0265980439559376 0.011835280596152\\
0.0268446481096196 0.0118417755371173\\
0.0270935386573205 0.0118483977781296\\
0.0273447367973758 0.0118551499369016\\
0.0275982639246618 0.0118620346897074\\
0.0278541416324177 0.0118690547728743\\
0.0281123917140846 0.0118762129843185\\
0.0283730361651621 0.0118835121851272\\
0.0286360971850812 0.0118909553011899\\
0.0289015971790951 0.0118985453248775\\
0.029169558760188 0.0119062853167747\\
0.0294400047510004 0.0119141784074649\\
0.0297129581857733 0.0119222277993705\\
0.0299884423123103 0.011930436768651\\
0.0302664805939569 0.0119388086671602\\
0.0305470967115997 0.0119473469244656\\
0.0308303145656828 0.0119560550499312\\
0.0311161582782436 0.0119649366348671\\
0.0314046521949675 0.0119739953547483\\
0.0316958208872612 0.0119832349715048\\
0.0319896891543454 0.0119926593358858\\
0.0322862820253673 0.0120022723899017\\
0.0325856247615323 0.0120120781693454\\
0.0328877428582551 0.0120220808063979\\
0.0331926620473319 0.0120322845323192\\
0.0335004082991313 0.0120426936802305\\
0.0338110078248069 0.0120533126879891\\
0.0341244870785289 0.0120641461011602\\
0.0344408727597382 0.0120751985760906\\
0.0347601918154198 0.0120864748830875\\
0.0350824714423979 0.012097979909706\\
0.0354077390896527 0.0121097186641513\\
0.0357360224606579 0.0121216962787994\\
0.0360673495157403 0.0121339180138406\\
0.0364017484744614 0.0121463892610528\\
0.0367392478180207 0.0121591155477074\\
0.0370798762916817 0.0121721025406161\\
0.0374236629072198 0.012185356050322\\
0.0377706369453937 0.0121988820354437\\
0.0381208279584389 0.0122126866071766\\
0.0384742657725851 0.0122267760339593\\
0.0388309804905961 0.0122411567463129\\
0.0391910024943341 0.0122558353418589\\
0.039554362447347 0.0122708185905258\\
0.0399210912974805 0.0122861134399506\\
0.0402912202795135 0.0123017270210851\\
0.0406647809178186 0.0123176666540163\\
0.0410418050290471 0.0123339398540096\\
0.041422324724839 0.0123505543377856\\
0.0418063724145576 0.0123675180300411\\
0.0421939808080503 0.0123848390702253\\
0.0425851829184341 0.0124025258195826\\
0.042980012064908 0.0124205868684761\\
0.0433785018755899 0.0124390310440019\\
0.0437806862903817 0.0124578674179117\\
0.0441865995638594 0.0124771053148547\\
0.0445962762681909 0.0124967543209566\\
0.0450097512960805 0.0125168242927505\\
0.0454270598637405 0.0125373253664781\\
0.045848237513891 0.012558267967777\\
0.0462733201187869 0.0125796628217758\\
0.0467023438832734 0.012601520963615\\
0.0471353453478691 0.0126238537494161\\
0.0475723613918789 0.0126466728677205\\
0.0480134292365345 0.0126699903514229\\
0.048458586448165 0.0126938185902239\\
0.0489078709413959 0.0127181703436275\\
0.0493613209823792 0.0127430587545132\\
0.0498189751920516 0.0127684973633118\\
0.0502808725494248 0.0127945001228157\\
0.0507470523949047 0.0128210814136591\\
0.0512175544336424 0.0128482560605011\\
0.051692418738916 0.0128760393489523\\
0.0521716857555435 0.0129044470432822\\
0.0526553963033276 0.0129334954049512\\
0.0531435915805324 0.0129632012120131\\
0.0536363131673924 0.0129935817794341\\
0.0541336030296538 0.0130246549803809\\
0.0546355035221488 0.0130564392685314\\
0.055142057392403 0.0130889537014666\\
0.0556533077842765 0.0131222179652037\\
0.0561692982416381 0.0131562523999378\\
0.0566900727120743 0.0131910780270602\\
0.0572156755506325 0.0132267165775295\\
0.0577461515235982 0.0132631905216735\\
0.0582815458123085 0.0133005231005078\\
0.0588219040169996 0.0133387383586617\\
0.0593672721606913 0.0133778611790063\\
0.0599176966931062 0.0134179173190923\\
0.0604732244946265 0.0134589334495039\\
0.0610339028802862 0.0135009371942502\\
0.0615997796038017 0.0135439571733206\\
0.0621709028616383 0.0135880230475393\\
0.0627473212971158 0.013633165565866\\
0.0633290840045511 0.013679416615299\\
0.0639162405334401 0.0137268092735484\\
0.0645088408926769 0.0137753778646607\\
0.0651069355548146 0.0138251580177886\\
0.0657105754603627 0.013876186729314\\
0.0663198120221268 0.0139285024285515\\
0.0669346971295866 0.0139821450472704\\
0.0675552831533165 0.0140371560933006\\
0.0681816229494448 0.0140935787284997\\
0.0688137698641567 0.0141514578513882\\
0.069451777738237 0.0142108401847784\\
0.0700957009116562 0.0142717743687534\\
0.0707455942281988 0.0143343110593778\\
0.071401513040134 0.0143985030335564\\
0.0720635132129305 0.0144644053004904\\
0.0727316511300146 0.0145320752202178\\
0.0734059836975721 0.0146015726297678\\
0.0740865683493956 0.0146729599775024\\
0.0747734630517759 0.0147463024662704\\
0.0754667263084389 0.0148216682060522\\
0.0761664171655289 0.0148991283768347\\
0.0768725952166373 0.0149787574025207\\
0.0775853206078784 0.0150606331367533\\
0.0783046540430119 0.0151448370616112\\
0.0790306567886135 0.0152314545002258\\
0.0797633906792928 0.0153205748444629\\
0.0805029181229598 0.0154122917989258\\
0.0812493021061405 0.0155067036426537\\
0.0820026061993413 0.0156039135100233\\
0.0827628945624635 0.0157040296925111\\
0.0835302319502678 0.0158071659631359\\
0.0843046837178897 0.0159134419255871\\
0.0850863158264058 0.0160229833902457\\
0.0858751948484517 0.0161359227795354\\
0.0866713879738923 0.0162523995652925\\
0.0874749630155442 0.0163725607411304\\
0.0882859884149515 0.0164965613330927\\
0.0891045332482151 0.0166245649522442\\
0.0899306672318762 0.0167567443932542\\
0.0907644607288536 0.0168932822834753\\
0.0916059847544371 0.0170343717875317\\
0.0924553109823357 0.0171802173730039\\
0.0933125117507825 0.0173310356434482\\
0.0941776600686952 0.017487056245721\\
0.0950508296218951 0.0176485228594159\\
0.0959320947793824 0.0178156942771626\\
0.0968215305996709 0.0179888455856208\\
0.09771921283718 0.0181682694582252\\
0.0986252179486878 0.0183542775721447\\
0.0995396230998423 0.0185472021635219\\
0.100462506171734 0.018747397736904\\
0.101393945767529 0.0189552429468908\\
0.102334021219164 0.019171142672461\\
0.103282812594103 0.0193955303072555\\
0.104240400702156 0.0196288702923437\\
0.105206867102362 0.0198716609217777\\
0.106182294109938 0.0201244374556144\\
0.107166764803286 0.0203877755802018\\
0.108160363031071 0.0206622952614836\\
0.109163173419361 0.0209486650440659\\
0.110175281378839 0.0212476068569944\\
0.11119677311207 0.0215599013968493\\
0.112227735620851 0.0218863941701805\\
0.113268256713615 0.0222280022908244\\
0.114318425012915 0.022585722143713\\
0.115378329962966 0.0229606380459468\\
0.116448061837269 0.02335393205883\\
0.117527711746295 0.02376689513209\\
0.118617371645248 0.0242009397946811\\
0.119717134341897 0.0246576146467008\\
0.120827093504478 0.0251386209556927\\
0.121947343669674 0.0256458317200602\\
0.123077980250667 0.0261813136351391\\
0.124219099545262 0.0267473524870869\\
0.125370798744092 0.0273464826105307\\
0.126533175938894 0.027981521183567\\
0.127706330130864 0.0286556083056076\\
0.128890361239089 0.0293722540194273\\
0.130085370109057 0.030135393711351\\
0.131291458521247 0.0309494536698031\\
0.132508729199795 0.0318194290250912\\
0.13373728582125 0.0327509768628653\\
0.134977233023394 0.0337505280416368\\
0.136228676414165 0.034825422207777\\
0.137491722580642 0.0359840717678278\\
0.138766479098131 0.0372361622566876\\
0.140053054539322 0.0385928987843415\\
0.14135155848354 0.0400673112703202\\
0.142662101526074 0.0416746352947026\\
0.143984795287601 0.0434327910565216\\
0.14531975242369 0.0453629907908431\\
0.146667086634397 0.0474905160215872\\
0.148026912673951 0.049845721656433\\
0.149399346360526 0.0524653463175853\\
0.150784504586105 0.055394240691258\\
0.152182505326439 0.0586876729503211\\
0.15359346765109 0.0624144397307834\\
0.155017511733577 0.066661113241452\\
0.15645475886161 0.0715379039513353\\
0.157905331447418 0.0771868290039998\\
0.159369353038178 0.0837931513350637\\
0.160846948326536 0.0916013307665783\\
0.162338243161228 0.100936699180136\\
0.163843364557798 0.112232591584607\\
0.165362440709418 0.126055838307828\\
0.166895600997802 0.14309902202828\\
0.168442976004232 0.164032344890013\\
0.170004697520672 0.188935049516172\\
0.171580898561 0.215989331824323\\
0.173171713372335 0.240766627922995\\
0.174777277446468 0.260307726841836\\
0.176397727531404 0.27683968292346\\
0.178033201643011 0.29036075367315\\
0.179683839076772 0.296161134465991\\
0.18134978041965 0.29175663305603\\
0.183031167562061 0.277887687823516\\
0.184728143709963 0.25495848348804\\
0.186440853397049 0.226728960298316\\
0.188169442497056 0.202532877721054\\
0.189914058236193 0.188370005966056\\
0.191674849205682 0.182419331990008\\
0.193451965374405 0.179466271158737\\
0.195245558101686 0.177243009157103\\
0.19705578015018 0.177694077519561\\
0.198882785698881 0.179859915433738\\
0.200726730356257 0.180027088733239\\
0.202587771173502 0.177533447618176\\
0.204466066657912 0.173903512277406\\
0.206361776786386 0.169417722665003\\
0.208275063019052 0.162139580652105\\
0.210206088313016 0.149686319445224\\
0.212155017136245 0.131970104410358\\
0.214122015481573 0.111532123900542\\
0.216107250880838 0.0920183933922418\\
0.218110892419152 0.0774685529901764\\
0.220133110749303 0.0713371213581075\\
0.222174078106288 0.0736542999921195\\
0.224233968321985 0.0806856189353729\\
0.226312956839953 0.0878279306348092\\
0.228411220730382 0.0930823107030364\\
0.230528938705171 0.0961915232877398\\
0.232666291133146 0.0983186076741571\\
0.234823460055428 0.0996655945198788\\
0.237000629200933 0.0995061209081522\\
0.239197984002024 0.097464345853011\\
0.241415711610302 0.0939481453065199\\
0.243654000912547 0.0897132676337225\\
0.245913042546805 0.0851806058755983\\
0.248193028918626 0.0804335246899527\\
0.25049415421745 0.0756070649252632\\
0.25281661443315 0.0707237759668647\\
0.255160607372719 0.0656258150699374\\
0.25752633267712 0.0604552047126204\\
0.259913991838293 0.0557078742894566\\
0.262323788216312 0.0516897233761041\\
0.264755927056707 0.0482445281228479\\
0.267210615507944 0.0451150378176466\\
0.269688062639069 0.0425190759601119\\
0.272188479457518 0.0410935795926002\\
0.274712078927081 0.0412873411929499\\
0.277259075986048 0.0429528479972749\\
0.279829687565512 0.0453201014124316\\
0.282424132607843 0.0474217819636876\\
0.285042632085343 0.0485583475803553\\
0.287685409019059 0.0483762162609615\\
0.290352688497781 0.046911566655337\\
0.293044697697214 0.0447352588832496\\
0.295761665899325 0.0427538036032676\\
0.298503824511873 0.0417608773814098\\
0.301271407088116 0.0421258279113936\\
0.304064649346707 0.0436089330513964\\
0.306883789191764 0.0454847899836674\\
0.309729066733141 0.0469801687677731\\
0.31260072430687 0.0475457075600186\\
0.315499006495809 0.0469098445251256\\
0.318424160150465 0.0450908358432034\\
0.321376434410028 0.0423251507776432\\
0.324356080723581 0.0389304502083241\\
0.327363352871525 0.035209893750585\\
0.330398506987186 0.0313895246489102\\
0.333461801578636 0.0275672717006362\\
0.336553497550709 0.0237347301684697\\
0.339673858227221 0.0198792719734522\\
0.342823149373397 0.0160658588141874\\
0.346001639218511 0.0124544149943915\\
0.349209598478727 0.00937133871829491\\
0.352447300380159 0.00751366342029757\\
0.355715020682139 0.00766926100313106\\
0.359013037700707 0.00948124418484876\\
0.362341632332315 0.0120013026395544\\
0.365701088077749 0.0147228561368235\\
0.369091691066278 0.0174090502103869\\
0.372513730080021 0.0198488550258322\\
0.375967496578547 0.0218119575139844\\
0.379453284723694 0.0230993070908734\\
0.382971391404628 0.0236008201343244\\
0.386522116263126 0.0233254391942799\\
0.390105761719099 0.0223945820687994\\
0.393722632996348 0.0210007668232699\\
0.397373038148561 0.019350293184908\\
0.40105728808555 0.0176171929635186\\
0.404775696599732 0.0159230588783777\\
0.408528580392856 0.0143389699379419\\
0.412316259102975 0.0128978832748788\\
0.416139055331671 0.0116082558645807\\
0.419997294671531 0.0104647556467761\\
0.423891305733878 0.00945537675688216\\
0.427821420176762 0.00856567172414684\\
0.431787972733202 0.00778104765143277\\
0.435791301239703 0.00708788707398565\\
0.439831746665023 0.00647400401979253\\
0.443909653139217 0.00592874721260218\\
0.448025367982949 0.00544293004319138\\
0.45217924173707 0.00500868611210248\\
0.456371628192476 0.00461930225856983\\
0.46060288442024 0.00426905474900967\\
0.464873370802026 0.00395306006170239\\
0.46918345106078 0.00366714424404954\\
0.473533492291712 0.0034077310974137\\
0.47792386499356 0.00317174774052676\\
0.482354943100147 0.00295654545717685\\
0.486827104012228 0.00275983362167984\\
0.491340728629636 0.00257962463309307\\
0.495896201383721 0.00241418802691895\\
0.500493910270095 0.00226201219527995\\
0.505134246881676 0.00212177239699239\\
0.509817606442042 0.00199230396239283\\
0.514544387839093 0.00187257978972343\\
0.519314993659021 0.00176169139113248\\
0.524129830220606 0.00165883287994907\\
0.528989307609815 0.00156328740064665\\
0.533893839714735 0.00147441559262101\\
0.538843844260822 0.00139164575203382\\
0.54383974284648 0.0013144654155113\\
0.548881960978967 0.00124241413796538\\
0.55397092811064 0.00117507727630868\\
0.559107077675529 0.00111208062307277\\
0.564290847126254 0.00105308576029599\\
0.569522677971283 0.000997786025644154\\
0.574803015812535 0.000945903000464713\\
0.580132310383338 0.000897183444081633\\
0.585511015586724 0.000851396610697452\\
0.590939589534097 0.000808331895253191\\
0.596418494584246 0.000767796762885399\\
0.601948197382727 0.000729614923520423\\
0.607529168901607 0.000693624718906602\\
0.613161884479578 0.000659677694208099\\
0.618846823862439 0.000627637330332374\\
0.624584471243962 0.000597377916571281\\
0.630375315307128 0.000568783546011736\\
0.636219849265749 0.000541747218605821\\
0.642118570906476 0.000516170038854881\\
0.648071982631197 0.00049196049681845\\
0.654080591499826 0.000469033822656141\\
0.660144909273489 0.000447311406190572\\
0.666265452458115 0.000426720274075772\\
0.672442742348425 0.000407192618097129\\
0.67867730507233 0.000388665368939312\\
0.684969671635745 0.000371079810457519\\
0.691320377967813 0.000354381230091699\\
0.697729964966554 0.000338518601586725\\
0.704198978544929 0.00032344429663585\\
0.710727969677342 0.000309113822459897\\
0.717317494446562 0.00029548558267901\\
0.723968114091088 0.000282520659134409\\
0.73068039505295 0.000270182612580642\\
0.737454909025955 0.000258437300399267\\
0.744292233004376 0.000247252709687232\\
0.751192949332097 0.000236598804251159\\
0.758157645752211 0.00022644738419546\\
0.765186915457083 0.000216771956930537\\
0.772281357138865 0.000207547618549475\\
0.779441575040495 0.000198750944629891\\
0.786668179007158 0.000190359889613436\\
0.793961784538228 0.000182353694000632\\
0.801323012839689 0.000174712798674421\\
0.808752490877045 0.000167418765733171\\
0.816250851428723 0.000160454205274047\\
0.823818733139961 0.000153802707621251\\
0.831456780577206 0.000147448780541663\\
0.839165644283016 0.000141377791033294\\
0.846945980831459 0.00013557591131054\\
0.854798452884041 0.000130030068644685\\
0.862723729246145 0.000124727898749209\\
0.870722484923992 0.000119657702427339\\
0.878795401182132 0.000114808405224438\\
0.886943165601471 0.000110169519850535\\
0.89516647213783 0.000105731111158718\\
0.903466021181053 0.000101483763483645\\
0.911842519614657 9.74185501611625e-05\\
0.920296680876041 9.35270050651414e-05\\
0.92882922501725 8.98010960114221e-05\\
0.9374408787663 8.62331998911829e-05\\
0.946132375589077 8.28160794073967e-05\\
0.954904455751808 7.95428612983225e-05\\
0.963757866384109 7.64070159413363e-05\\
0.972693361542617 7.34023382389549e-05\\
0.981711702275219 7.05229296966778e-05\\
0.990813656685867 6.776318160935e-05\\
1 6.51177592792756e-05\\
};
\addlegendentry{reduced model};
\end{axis}
\end{tikzpicture}%

==> figures/tf_tchain_30.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$\omega$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=10000,
ymax=100000000,
yminorticks=true,
ylabel={$\sigma{}_{\text{max}}\text{($\mathcal{T}$(j}\omega\text{))}$},
%title={Transfer function of original and reduced order system},
%legend style={draw=darkgray!60!black,fill=white,legend cell align=left}
legend columns=2,
legend style={nodes=right,anchor=south east,at={(.7,1.05)}}
]
\addplot [
color=black,
solid,
%forget plot
]
table[row sep=crcr]{
0.001 4224398.33891604\\
0.00100927151463057 4225190.95760389\\
0.00101862899024469 4225998.64985668\\
0.00102807322383086 4226821.70789528\\
0.00103760501976691 4227660.4303751\\
0.00104722518988843 4228515.12176271\\
0.00105693455355799 4229386.09256175\\
0.00106673393773486 4230273.65998867\\
0.00107662417704549 4231178.14717691\\
0.0010866061138546 4232099.88409268\\
0.00109668059833687 4233039.2075908\\
0.00110684848854941 4233996.46076803\\
0.00111711065050482 4234971.99467354\\
0.00112746795824495 4235966.16686676\\
0.00113792129391532 4236979.34217323\\
0.00114847154784029 4238011.8934382\\
0.00115911961859889 4239064.20052162\\
0.00116986641310131 4240136.65168449\\
0.00118071284666619 4241229.6429445\\
0.00119165984309856 4242343.57828446\\
0.00120270833476851 4243478.87041984\\
0.00121385926269063 4244635.94053518\\
0.00122511357660412 4245815.21844049\\
0.00123647223505371 4247017.14284492\\
0.00124793620547131 4248242.16188255\\
0.00125950646425836 4249490.73265634\\
0.00127118399686903 4250763.32241578\\
0.00128296979789415 4252060.40759745\\
0.0012948648711459 4253382.47502983\\
0.00130687022974335 4254730.02162044\\
0.00131898689619867 4256103.5549979\\
0.00133121590250431 4257503.59326279\\
0.00134355829022083 4258930.66568243\\
0.00135601511056563 4260385.31256722\\
0.00136858742450252 4261868.08592251\\
0.00138127630283201 4263379.54946708\\
0.00139408282628258 4264920.27909266\\
0.00140700808560269 4266490.86295834\\
0.00142005318165368 4268091.90168073\\
0.00143321922550357 4269724.00914823\\
0.00144650733852165 4271387.81223229\\
0.00145991865247398 4273083.95178802\\
0.00147345430961984 4274813.082086\\
0.00148711546280895 4276575.8718502\\
0.00150090327557974 4278373.00468408\\
0.00151481892225835 4280205.17844963\\
0.00152886358805873 4282073.10722407\\
0.00154303846918356 4283977.51982586\\
0.00155734477292614 4285919.16208308\\
0.00157178371777316 4287898.7958634\\
0.00158635653350859 4289917.19996188\\
0.00160106446131832 4291975.17051559\\
0.00161590875389592 4294073.52133953\\
0.00163089067554933 4296213.0847696\\
0.00164601150230855 4298394.71163416\\
0.00166127252203429 4300619.27198736\\
0.0016766750345277 4302887.65532635\\
0.00169222035164104 4305200.77178578\\
0.00170790979738943 4307559.55166022\\
0.00172374470806362 4309964.94700775\\
0.0017397264323438 4312417.93131942\\
0.00175585633141447 4314919.50041459\\
0.00177213577908036 4317470.67360314\\
0.00178856616188346 4320072.49283183\\
0.00180514887922111 4322726.02512957\\
0.00182188534346517 4325432.36216385\\
0.00183877698008233 4328192.62063864\\
0.00185582522775552 4331007.9442826\\
0.00187303153850644 4333879.50292636\\
0.00189039737781922 4336808.49479791\\
0.00190792422476527 4339796.14588268\\
0.0019256135721292 4342843.71224382\\
0.00194346692653602 4345952.47886925\\
0.00196148580857943 4349123.76270769\\
0.00197967175295133 4352358.91176623\\
0.00199802630857255 4355659.30697301\\
0.00201655103872475 4359026.36292511\\
0.00203524752118358 4362461.52844923\\
0.00205411734835306 4365966.28799841\\
0.00207316212740123 4369542.16265766\\
0.00209238348039698 4373190.71139249\\
0.00211178304444824 4376913.53149075\\
0.00213136247184144 4380712.26049172\\
0.00215112343018217 4384588.57638554\\
0.00217106760253726 4388544.20010628\\
0.00219119668757815 4392580.89595404\\
0.00221151239972549 4396700.47261348\\
0.00223201646929523 4400904.78579329\\
0.00225271064264598 4405195.73824304\\
0.00227359668232772 4409575.28201334\\
0.00229467636723194 4414045.419842\\
0.00231595149274315 4418608.2063353\\
0.00233742387089181 4423265.75041887\\
0.00235909533050864 4428020.21611909\\
0.00238096771738036 4432873.82520324\\
0.00240304289440697 4437828.85806763\\
0.00242532274176035 4442887.65615399\\
0.00244780915704444 4448052.62447504\\
0.00247050405545683 4453326.23255205\\
0.00249340936995188 4458711.01704247\\
0.00251652705140539 4464209.58439351\\
0.00253985906878073 4469824.6124166\\
0.00256340740929651 4475558.8531219\\
0.00258717407859592 4481415.13534226\\
0.00261116110091746 4487396.36640958\\
0.00263537051926739 4493505.53647337\\
0.00265980439559376 4499745.7198848\\
0.00268446481096197 4506120.07848715\\
0.00270935386573205 4512631.86534032\\
0.00273447367973758 4519284.42704013\\
0.00275982639246618 4526081.20751259\\
0.00278541416324177 4533025.7511607\\
0.00281123917140846 4540121.70715349\\
0.00283730361651621 4547372.8323721\\
0.00286360971850812 4554782.99595188\\
0.00289015971790951 4562356.18300889\\
0.0029169558760188 4570096.49932964\\
0.00294400047510003 4578008.17518065\\
0.00297129581857733 4586095.57093009\\
0.00299884423123103 4594363.18161283\\
0.00302664805939569 4602815.64157607\\
0.00305470967115997 4611457.73019056\\
0.00308303145656828 4620294.37794229\\
0.00311161582782436 4629330.67183165\\
0.00314046521949675 4638571.86142721\\
0.00316958208872612 4648023.36538715\\
0.00319896891543454 4657690.7793271\\
0.00322862820253673 4667579.88097562\\
0.00325856247615323 4677696.63917312\\
0.00328877428582551 4688047.22139161\\
0.00331926620473319 4698638.00138239\\
0.00335004082991313 4709475.56859495\\
0.00338110078248069 4720566.73688571\\
0.00341244870785289 4731918.55364497\\
0.00344408727597382 4743538.31104792\\
0.00347601918154198 4755433.55522888\\
0.00350824714423979 4767612.09817424\\
0.00354077390896527 4780082.02977226\\
0.00357360224606579 4792851.72886548\\
0.00360673495157403 4805929.8776522\\
0.00364017484744614 4819325.47484334\\
0.00367392478180207 4833047.84967952\\
0.00370798762916817 4847106.67823967\\
0.00374236629072198 4861511.99860413\\
0.00377706369453937 4876274.22838976\\
0.00381208279584389 4891404.18269731\\
0.00384742657725851 4906913.09309763\\
0.00388309804905961 4922812.62795841\\
0.00391910024943341 4939114.91326843\\
0.0039554362447347 4955832.55665682\\
0.00399210912974805 4972978.66919828\\
0.00402912202795135 4990566.89313602\\
0.00406647809178186 5008611.42734102\\
0.00410418050290471 5027127.05617119\\
0.0041422324724839 5046129.18078018\\
0.00418063724145576 5065633.85032206\\
0.00421939808080502 5085657.7975808\\
0.00425851829184341 5106218.47461814\\
0.0042980012064908 5127334.09240587\\
0.00433785018755899 5149023.66198445\\
0.00437806862903817 5171307.03993112\\
0.00441865995638594 5194204.97367535\\
0.0044596276268191 5217739.15461787\\
0.00450097512960805 5241932.27050934\\
0.00454270598637404 5266808.06317627\\
0.0045848237513891 5292391.39246771\\
0.00462733201187869 5318708.29965314\\
0.00467023438832734 5345786.08084017\\
0.00471353453478691 5373653.36277294\\
0.00475723613918789 5402340.18380576\\
0.00480134292365346 5431878.08271557\\
0.0048458586448165 5462300.19444695\\
0.00489078709413959 5493641.35001835\\
0.00493613209823792 5525938.18743613\\
0.00498189751920516 5559229.27104457\\
0.00502808725494248 5593555.21841651\\
0.00507470523949047 5628958.83845283\\
0.00512175544336424 5665485.28234445\\
0.0051692418738916 5703182.20406215\\
0.00521716857555435 5742099.93687984\\
0.00526553963033276 5782291.68357633\\
0.00531435915805324 5823813.72363201\\
0.00536363131673924 5866725.63797863\\
0.00541336030296538 5911090.55460036\\
0.00546355035221488 5956975.41503441\\
0.0055142057392403 6004451.26644201\\
0.00556533077842765 6053593.58072044\\
0.00561692982416381 6104482.6013549\\
0.00566900727120743 6157203.72777832\\
0.00572156755506325 6211847.93343478\\
0.00577461515235982 6268512.22527809\\
0.00582815458123085 6327300.15274622\\
0.00588219040169996 6388322.36426535\\
0.00593672721606913 6451697.2238738\\
0.00599176966931062 6517551.49228649\\
0.00604732244946265 6586021.08183322\\
0.00610339028802862 6657251.89189448\\
0.00615997796038017 6731400.73816178\\
0.00621709028616383 6808636.38681356\\
0.00627473212971158 6889140.70771903\\
0.00633290840045512 6973109.96165339\\
0.00639162405334401 7060756.24281809\\
0.00645088408926769 7152309.09518982\\
0.00651069355548146 7248017.32970293\\
0.00657105754603627 7348151.07222394\\
0.00663198120221268 7453004.07348228\\
0.00669346971295866 7562896.32465245\\
0.00675552831533165 7678177.02263242\\
0.00681816229494448 7799227.94319432\\
0.00688137698641567 7926467.28547196\\
0.0069451777738237 8060354.06757645\\
0.00700957009116562 8201393.15998825\\
0.00707455942281988 8350141.08080301\\
0.0071401513040134 8507212.66532753\\
0.00720635132129305 8673288.78680276\\
0.00727316511300145 8849125.304917\\
0.00734059836975721 9035563.4877375\\
0.00740865683493957 9233542.17016056\\
0.00747734630517759 9444112.00304943\\
0.00754667263084389 9668452.2041877\\
0.00761664171655289 9907890.3177821\\
0.00768725952166374 10163925.6152432\\
0.00775853206078784 10438256.8957895\\
0.00783046540430118 10732815.6464353\\
0.00790306567886135 11049805.7243646\\
0.00797633906792928 11391751.00879\\
0.00805029181229598 11761552.808824\\
0.00812493021061405 12162559.1893784\\
0.00820026061993413 12598648.893894\\
0.00827628945624635 13074333.0154055\\
0.00835302319502678 13594878.1409338\\
0.00843046837178897 14166455.0988584\\
0.00850863158264058 14796317.5074671\\
0.00858751948484518 15493013.5315584\\
0.00866713879738923 16266631.6065477\\
0.00874749630155442 17129074.2954735\\
0.00882859884149515 18094340.2745748\\
0.00891045332482151 19178764.9741052\\
0.00899306672318762 20401112.0177098\\
0.00907644607288536 21782294.5369569\\
0.00916059847544371 23344292.7151753\\
0.00924553109823357 25107452.3336295\\
0.00933125117507825 27084717.6458116\\
0.00941776600686952 29270482.9464814\\
0.00950508296218951 31621116.1347057\\
0.00959320947793824 34025689.41786\\
0.00968215305996709 36273541.9786678\\
0.009771921283718 38044787.3390772\\
0.00986252179486878 38970152.7765157\\
0.00995396230998423 38780441.542597\\
0.0100462506171734 37462161.676186\\
0.0101393945767529 35273421.8921926\\
0.0102334021219164 32600061.537698\\
0.0103282812594103 29790000.0159675\\
0.0104240400702156 27075296.7228099\\
0.0105206867102362 24576034.3165332\\
0.0106182294109938 22335583.3042033\\
0.0107166764803286 20354373.7213014\\
0.0108160363031071 18612629.2820967\\
0.0109163173419361 17083255.5361926\\
0.0110175281378839 15738331.218831\\
0.011119677311207 14551997.4917701\\
0.0112227735620851 13501489.341234\\
0.0113268256713615 12567278.8953299\\
0.0114318425012915 11732834.8215371\\
0.0115378329962966 10984246.795478\\
0.0116448061837269 10309831.1791655\\
0.0117527711746295 9699767.26230952\\
0.0118617371645248 9145781.09851239\\
0.0119717134341897 8640879.10281132\\
0.0120827093504478 8179127.27277498\\
0.0121947343669674 7755469.82389724\\
0.0123077980250667 7365580.79524766\\
0.0124219099545262 7005742.74989423\\
0.0125370798744092 6672747.55149584\\
0.0126533175938894 6363815.01708872\\
0.0127706330130864 6076526.04834779\\
0.0128890361239089 5808767.46620897\\
0.0130085370109057 5558686.34147833\\
0.0131291458521247 5324652.03677903\\
0.0132508729199795 5105224.53348269\\
0.013373728582125 4899127.89892962\\
0.0134977233023394 4705227.97133657\\
0.0136228676414165 4522513.51917326\\
0.0137491722580642 4350080.27285198\\
0.0138766479098131 4187117.34221784\\
0.0140053054539322 4032895.61801069\\
0.014135155848354 3886757.83783001\\
0.0142662101526074 3748110.04326116\\
0.0143984795287601 3616414.2140074\\
0.014531975242369 3491181.89282088\\
0.0146667086634397 3371968.65298538\\
0.0148026912673951 3258369.28348222\\
0.0149399346360526 3150013.58326724\\
0.0150784504586105 3046562.68179077\\
0.0152182505326439 2947705.80771401\\
0.015359346765109 2853157.44562563\\
0.0155017511733577 2762654.82765742\\
0.015645475886161 2675955.71500391\\
0.0157905331447418 2592836.43072275\\
0.0159369353038178 2513090.11241094\\
0.0160846948326536 2436525.1558062\\
0.0162338243161228 2362963.82589142\\
0.0163843364557798 2292241.0146544\\
0.0165362440709418 2224203.12806983\\
0.0166895600997802 2158707.08618184\\
0.0168442976004231 2095619.42386887\\
0.0170004697520672 2034815.47965176\\
0.0171580898561 1976178.66337745\\
0.0173171713372335 1919599.79285195\\
0.0174777277446468 1864976.49294548\\
0.0176397727531404 1812212.6489937\\
0.0178033201643011 1761217.90934254\\
0.0179683839076772 1711907.23152131\\
0.018134978041965 1664200.46713249\\
0.0183031167562061 1618021.98144066\\
0.0184728143709963 1573300.30396773\\
0.0186440853397049 1529967.80650971\\
0.0188169442497056 1487960.4056964\\
0.0189914058236193 1447217.28731837\\
0.0191674849205681 1407680.65010587\\
0.0193451965374405 1369295.46604655\\
0.0195245558101686 1332009.25604328\\
0.019705578015018 1295771.87807912\\
0.0198882785698881 1260535.32626584\\
0.0200726730356257 1226253.53920625\\
0.0202587771173502 1192882.21536807\\
0.0204466066657912 1160378.63409819\\
0.0206361776786386 1128701.48004005\\
0.0208275063019052 1097810.66936014\\
0.0210206088313016 1067667.17540438\\
0.0212155017136245 1038232.85184713\\
0.0214122015481573 1009470.25057017\\
0.0216107250880838 981342.431659382\\
0.0218110892419152 953812.762165259\\
0.0220133110749303 926844.69983739\\
0.0222174078106288 900401.557488467\\
0.0224233968321985 874446.242676467\\
0.0226312956839953 848940.96624127\\
0.0228411220730382 823846.912220175\\
0.0230528938705171 799123.859657164\\
0.0232666291133146 774729.745209117\\
0.0234823460055428 750620.152638006\\
0.0237000629200933 726747.712876714\\
0.0239197984002024 703061.394735044\\
0.0241415711610302 679505.663120929\\
0.0243654000912547 656019.478901093\\
0.0245913042546805 632535.113211511\\
0.0248193028918626 608976.752928952\\
0.025049415421745 585258.88915749\\
0.025281661443315 561284.519405542\\
0.0255160607372719 536943.286191069\\
0.025752633267712 512109.878139914\\
0.0259913991838293 486643.466548759\\
0.0262323788216312 460389.935062102\\
0.0264755927056707 433190.866359034\\
0.0267210615507944 404908.318738145\\
0.0269688062639069 375486.417678632\\
0.0272188479457518 345099.912461935\\
0.0274712078927081 314510.894073563\\
0.0277259075986048 285915.478474273\\
0.0279829687565512 264797.808914884\\
0.0282424132607843 262844.768904159\\
0.0285042632085343 298333.787863894\\
0.0287685409019059 389015.237526715\\
0.0290352688497781 546897.421696171\\
0.0293044697697214 775423.511108828\\
0.0295761665899325 1038395.80563239\\
0.0298503824511873 1221010.45508847\\
0.0301271407088116 1239247.63447613\\
0.0304064649346707 1154066.87762261\\
0.0306883789191764 1047056.77825873\\
0.0309729066733141 950743.763425975\\
0.031260072430687 870827.105074738\\
0.0315499006495809 805363.325729347\\
0.0318424160150465 751260.320920956\\
0.0321376434410028 705853.678149258\\
0.0324356080723581 667113.689489908\\
0.0327363352871525 633543.060858999\\
0.0330398506987186 604040.217812669\\
0.0333461801578636 577787.829330989\\
0.0336553497550709 554171.685829322\\
0.0339673858227221 532723.654598334\\
0.0342823149373397 513081.827774084\\
0.0346001639218511 494962.542607397\\
0.0349209598478727 478140.539443589\\
0.0352447300380159 462434.718255199\\
0.0355715020682139 447697.781291061\\
0.0359013037700707 433808.603090133\\
0.0362341632332315 420666.53781678\\
0.0365701088077749 408187.119187839\\
0.0369091691066278 396298.773154392\\
0.0372513730080021 384940.275104365\\
0.0375967496578547 374058.759787107\\
0.0379453284723694 363608.145046241\\
0.0382971391404628 353547.86741471\\
0.0386522116263126 343841.853612618\\
0.0390105761719099 334457.670482132\\
0.0393722632996348 325365.808902274\\
0.0397373038148561 316539.066432094\\
0.040105728808555 307951.999736201\\
0.0404775696599732 299580.422110149\\
0.0408528580392856 291400.92319259\\
0.0412316259102975 283390.388672975\\
0.0416139055331671 275525.496957493\\
0.0419997294671531 267782.166880487\\
0.0423891305733878 260134.926105352\\
0.0427821420176762 252556.163840263\\
0.0431787972733202 245015.224405316\\
0.0435791301239703 237477.292463883\\
0.0439831746665023 229902.023409971\\
0.0443909653139217 222241.902464891\\
0.0448025367982949 214440.424594724\\
0.045217924173707 206430.510639448\\
0.0456371628192476 198134.486250467\\
0.046060288442024 189469.501561654\\
0.0464873370802026 180369.541097839\\
0.046918345106078 170856.462201458\\
0.0473533492291712 161255.775946964\\
0.047792386499356 152831.036508636\\
0.0482354943100147 149453.283412624\\
0.0486827104012228 160243.156795488\\
0.0491340728629636 195751.989232626\\
0.0495896201383721 245315.348422098\\
0.0500493910270095 273966.913575412\\
0.0505134246881676 273533.004315669\\
0.0509817606442042 260752.523987096\\
0.0514544387839093 246208.5419742\\
0.0519314993659021 233011.923207845\\
0.0524129830220606 221597.763003637\\
0.0528989307609815 211740.701071939\\
0.0533893839714735 203126.910596146\\
0.0538843844260822 195486.851515906\\
0.054383974284648 188612.132588354\\
0.0548881960978967 182345.975971665\\
0.055397092811064 176570.551457245\\
0.0559107077675529 171196.443933507\\
0.0564290847126254 166154.816552303\\
0.0569522677971283 161391.773746197\\
0.0574803015812535 156864.329613559\\
0.0580132310383338 152537.502624537\\
0.0585511015586724 148382.188822152\\
0.0590939589534097 144373.569021907\\
0.0596418494584246 140489.878520616\\
0.0601948197382727 136711.417348175\\
0.0607529168901607 133019.712201015\\
0.0613161884479577 129396.763643802\\
0.0618846823862439 125824.331184019\\
0.0624584471243962 122283.233292731\\
0.0630375315307128 118752.688638069\\
0.0636219849265749 115209.847429805\\
0.0642118570906476 111629.984586238\\
0.0648071982631197 107988.697733491\\
0.0654080591499826 104269.859391003\\
0.0660144909273489 100489.851609954\\
0.0666265452458115 96767.6205049836\\
0.0672442742348425 93518.2420685302\\
0.067867730507233 91913.3825286951\\
0.0684969671635745 94411.2936729694\\
0.0691320377967813 102879.210751101\\
0.0697729964966554 112657.924021924\\
0.0704198978544929 116619.632298482\\
0.0710727969677342 115143.287287458\\
0.0717317494446562 111505.08434261\\
0.0723968114091088 107477.119757276\\
0.073068039505295 103638.737504179\\
0.0737454909025955 100114.046321105\\
0.0744292233004376 96890.2399822304\\
0.0751192949332097 93922.6868844274\\
0.0758157645752211 91165.891391509\\
0.0765186915457083 88581.0605276674\\
0.0772281357138865 86136.7055925632\\
0.0779441575040495 83807.4362324659\\
0.0786668179007158 81572.5092266743\\
0.0793961784538228 79414.5552015976\\
0.0801323012839689 77318.5599458445\\
0.0808752490877045 75271.0954536142\\
0.0816250851428723 73259.8201493526\\
0.082381873313996 71273.3783610543\\
0.0831456780577206 69302.101367869\\
0.0839165644283016 67340.5815249843\\
0.0846945980831458 65394.8699055781\\
0.0854798452884041 63501.17308433\\
0.0862723729246145 61771.7250027374\\
0.0870722484923992 60491.7038976334\\
0.0878795401182132 60228.9285220996\\
0.0886943165601471 61552.3128982601\\
0.089516647213783 63826.2161907425\\
0.0903466021181053 65167.4731721276\\
0.0911842519614657 64860.4593029704\\
0.0920296680876042 63540.5742856266\\
0.092882922501725 61853.1582687073\\
0.09374408787663 60107.9142232708\\
0.0946132375589077 58415.2451401969\\
0.0954904455751808 56803.8020799786\\
0.0963757866384109 55273.2914758512\\
0.0972693361542617 53814.5651352308\\
0.0981711702275219 52416.7356099369\\
0.0990813656685867 51069.5155810226\\
0.1 49763.9203173544\\
};
\addlegendentry{full};
\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
%forget plot
]
table[row sep=crcr]{
0.001 4224398.338847\\
0.00100927151463057 4225190.95765133\\
0.00101862899024469 4225998.64982421\\
0.00102807322383086 4226821.70792016\\
0.00103760501976691 4227660.43039791\\
0.00104722518988843 4228515.12174517\\
0.00105693455355799 4229386.09261137\\
0.00106673393773486 4230273.65993948\\
0.00107662417704549 4231178.14710558\\
0.0010866061138546 4232099.88405669\\
0.00109668059833687 4233039.20745595\\
0.00110684848854941 4233996.46083236\\
0.00111711065050482 4234971.99472564\\
0.00112746795824495 4235966.16684764\\
0.00113792129391532 4236979.34223676\\
0.00114847154784029 4238011.89342182\\
0.00115911961859889 4239064.20058901\\
0.00116986641310131 4240136.65175264\\
0.00118071284666619 4241229.6429296\\
0.00119165984309856 4242343.57831939\\
0.00120270833476851 4243478.87048794\\
0.00121385926269063 4244635.9405584\\
0.00122511357660412 4245815.2184013\\
0.00123647223505371 4247017.14283646\\
0.00124793620547131 4248242.16183538\\
0.00125950646425836 4249490.73272986\\
0.00127118399686903 4250763.32242826\\
0.00128296979789415 4252060.40763506\\
0.0012948648711459 4253382.47507648\\
0.00130687022974335 4254730.02173115\\
0.00131898689619867 4256103.5550735\\
0.00133121590250431 4257503.59331246\\
0.00134355829022083 4258930.66564466\\
0.00135601511056563 4260385.31251335\\
0.00136858742450252 4261868.08587304\\
0.00138127630283201 4263379.54946018\\
0.00139408282628258 4264920.27907516\\
0.00140700808560269 4266490.8628666\\
0.00142005318165368 4268091.90162861\\
0.00143321922550357 4269724.00910381\\
0.00144650733852165 4271387.81229435\\
0.00145991865247398 4273083.95178436\\
0.00147345430961984 4274813.08206577\\
0.00148711546280895 4276575.87188163\\
0.00150090327557974 4278373.00457264\\
0.00151481892225835 4280205.17843449\\
0.00152886358805873 4282073.10708861\\
0.00154303846918356 4283977.51986066\\
0.00155734477292614 4285919.16217163\\
0.00157178371777316 4287898.79593876\\
0.00158635653350859 4289917.19999055\\
0.00160106446131832 4291975.17049037\\
0.00161590875389592 4294073.5213776\\
0.00163089067554933 4296213.08481801\\
0.00164601150230855 4298394.7116679\\
0.00166127252203429 4300619.27195514\\
0.0016766750345277 4302887.6553708\\
0.00169222035164104 4305200.77177964\\
0.00170790979738943 4307559.55174258\\
0.00172374470806362 4309964.94705918\\
0.0017397264323438 4312417.93132111\\
0.00175585633141447 4314919.50049175\\
0.00177213577908036 4317470.67349403\\
0.00178856616188346 4320072.4928236\\
0.00180514887922111 4322726.02517971\\
0.00182188534346517 4325432.36211458\\
0.00183877698008233 4328192.62070484\\
0.00185582522775552 4331007.94424615\\
0.00187303153850644 4333879.502967\\
0.00189039737781922 4336808.49476711\\
0.00190792422476527 4339796.14598285\\
0.0019256135721292 4342843.71217386\\
0.00194346692653602 4345952.47893722\\
0.00196148580857943 4349123.76274995\\
0.00197967175295133 4352358.9118385\\
0.00199802630857255 4355659.30707756\\
0.00201655103872475 4359026.36292111\\
0.00203524752118358 4362461.52836283\\
0.00205411734835306 4365966.28793209\\
0.00207316212740123 4369542.16272187\\
0.00209238348039698 4373190.71145548\\
0.00211178304444824 4376913.53158794\\
0.00213136247184144 4380712.26044748\\
0.00215112343018217 4384588.57641672\\
0.00217106760253726 4388544.20016098\\
0.00219119668757815 4392580.8958906\\
0.00221151239972549 4396700.47267913\\
0.00223201646929523 4400904.78582527\\
0.00225271064264598 4405195.73826152\\
0.00227359668232772 4409575.28202348\\
0.00229467636723194 4414045.41976454\\
0.00231595149274315 4418608.20633371\\
0.00233742387089181 4423265.75040893\\
0.00235909533050864 4428020.21619373\\
0.00238096771738036 4432873.82517995\\
0.00240304289440697 4437828.85797727\\
0.00242532274176035 4442887.65621019\\
0.00244780915704444 4448052.62449656\\
0.00247050405545683 4453326.23249593\\
0.00249340936995188 4458711.01704227\\
0.00251652705140539 4464209.58436155\\
0.00253985906878073 4469824.61237973\\
0.00256340740929651 4475558.85311931\\
0.00258717407859592 4481415.13519575\\
0.00261116110091746 4487396.36641768\\
0.00263537051926739 4493505.53649333\\
0.00265980439559376 4499745.71984474\\
0.00268446481096197 4506120.07854701\\
0.00270935386573205 4512631.86538626\\
0.00273447367973758 4519284.42704937\\
0.00275982639246618 4526081.20744729\\
0.00278541416324177 4533025.75118626\\
0.00281123917140846 4540121.70718274\\
0.00283730361651621 4547372.83244367\\
0.00286360971850812 4554782.99600888\\
0.00289015971790951 4562356.18306547\\
0.0029169558760188 4570096.49925559\\
0.00294400047510003 4578008.17516552\\
0.00297129581857733 4586095.57102917\\
0.00299884423123103 4594363.18164197\\
0.00302664805939569 4602815.64150029\\
0.00305470967115997 4611457.73018231\\
0.00308303145656828 4620294.3779782\\
0.00311161582782436 4629330.67178939\\
0.00314046521949675 4638571.86130404\\
0.00316958208872612 4648023.3654727\\
0.00319896891543454 4657690.77929479\\
0.00322862820253673 4667579.88093871\\
0.00325856247615323 4677696.63920404\\
0.00328877428582551 4688047.22136641\\
0.00331926620473319 4698638.00140389\\
0.00335004082991313 4709475.56864122\\
0.00338110078248069 4720566.73683485\\
0.00341244870785289 4731918.55372281\\
0.00344408727597382 4743538.3110681\\
0.00347601918154198 4755433.55522735\\
0.00350824714423979 4767612.09827165\\
0.00354077390896527 4780082.02970589\\
0.00357360224606579 4792851.72880747\\
0.00360673495157403 4805929.87763786\\
0.00364017484744614 4819325.47475703\\
0.00367392478180207 4833047.84970255\\
0.00370798762916817 4847106.67826667\\
0.00374236629072198 4861511.99863026\\
0.00377706369453937 4876274.22840919\\
0.00381208279584389 4891404.18268296\\
0.00384742657725851 4906913.09304953\\
0.00388309804905961 4922812.62780221\\
0.00391910024943341 4939114.91328834\\
0.0039554362447347 4955832.55653434\\
0.00399210912974805 4972978.66923182\\
0.00402912202795135 4990566.89317602\\
0.00406647809178186 5008611.42725898\\
0.00410418050290471 5027127.05613363\\
0.0041422324724839 5046129.1806672\\
0.00418063724145576 5065633.8503181\\
0.00421939808080502 5085657.79757389\\
0.00425851829184341 5106218.4746137\\
0.0042980012064908 5127334.09235792\\
0.00433785018755899 5149023.66208625\\
0.00437806862903817 5171307.03982728\\
0.00441865995638594 5194204.97374162\\
0.0044596276268191 5217739.15472392\\
0.00450097512960805 5241932.27048933\\
0.00454270598637404 5266808.06342721\\
0.0045848237513891 5292391.39252861\\
0.00462733201187869 5318708.2997271\\
0.00467023438832734 5345786.08101826\\
0.00471353453478691 5373653.36277709\\
0.00475723613918789 5402340.18369642\\
0.00480134292365346 5431878.08286399\\
0.0048458586448165 5462300.19449348\\
0.00489078709413959 5493641.34992027\\
0.00493613209823792 5525938.18750383\\
0.00498189751920516 5559229.271174\\
0.00502808725494248 5593555.21840885\\
0.00507470523949047 5628958.83853195\\
0.00512175544336424 5665485.28231679\\
0.0051692418738916 5703182.20397822\\
0.00521716857555435 5742099.93676762\\
0.00526553963033276 5782291.68350763\\
0.00531435915805324 5823813.72357751\\
0.00536363131673924 5866725.63801544\\
0.00541336030296538 5911090.55460834\\
0.00546355035221488 5956975.41506428\\
0.0055142057392403 6004451.26660224\\
0.00556533077842765 6053593.58061524\\
0.00561692982416381 6104482.60133751\\
0.00566900727120743 6157203.72787482\\
0.00572156755506325 6211847.93334475\\
0.00577461515235982 6268512.22539267\\
0.00582815458123085 6327300.15288031\\
0.00588219040169996 6388322.36423306\\
0.00593672721606913 6451697.22363147\\
0.00599176966931062 6517551.49212394\\
0.00604732244946265 6586021.08174714\\
0.00610339028802862 6657251.89183976\\
0.00615997796038017 6731400.73816419\\
0.00621709028616383 6808636.38694615\\
0.00627473212971158 6889140.70781611\\
0.00633290840045512 6973109.96178612\\
0.00639162405334401 7060756.24288429\\
0.00645088408926769 7152309.0950869\\
0.00651069355548146 7248017.32966081\\
0.00657105754603627 7348151.07219067\\
0.00663198120221268 7453004.07350428\\
0.00669346971295866 7562896.32459158\\
0.00675552831533165 7678177.022567\\
0.00681816229494448 7799227.94323037\\
0.00688137698641567 7926467.28576168\\
0.0069451777738237 8060354.06732769\\
0.00700957009116562 8201393.16008058\\
0.00707455942281988 8350141.0808254\\
0.0071401513040134 8507212.66541521\\
0.00720635132129305 8673288.7864045\\
0.00727316511300145 8849125.30497574\\
0.00734059836975721 9035563.48801405\\
0.00740865683493957 9233542.17040243\\
0.00747734630517759 9444112.0032491\\
0.00754667263084389 9668452.20403829\\
0.00761664171655289 9907890.31792928\\
0.00768725952166374 10163925.6154746\\
0.00775853206078784 10438256.8962023\\
0.00783046540430118 10732815.6467036\\
0.00790306567886135 11049805.7240331\\
0.00797633906792928 11391751.0090196\\
0.00805029181229598 11761552.8087603\\
0.00812493021061405 12162559.1898038\\
0.00820026061993413 12598648.8941443\\
0.00827628945624635 13074333.0149831\\
0.00835302319502678 13594878.1406135\\
0.00843046837178897 14166455.0992758\\
0.00850863158264058 14796317.5076193\\
0.00858751948484518 15493013.5325085\\
0.00866713879738923 16266631.6058184\\
0.00874749630155442 17129074.2953672\\
0.00882859884149515 18094340.2760345\\
0.00891045332482151 19178764.973382\\
0.00899306672318762 20401112.0202125\\
0.00907644607288536 21782294.5392958\\
0.00916059847544371 23344292.7155081\\
0.00924553109823357 25107452.3330744\\
0.00933125117507825 27084717.6416697\\
0.00941776600686952 29270482.9460155\\
0.00950508296218951 31621116.1360261\\
0.00959320947793824 34025689.413768\\
0.00968215305996709 36273541.9778319\\
0.009771921283718 38044787.3402319\\
0.00986252179486878 38970152.77602\\
0.00995396230998423 38780441.5427132\\
0.0100462506171734 37462161.6778655\\
0.0101393945767529 35273421.88868\\
0.0102334021219164 32600061.535769\\
0.0103282812594103 29790000.0151362\\
0.0104240400702156 27075296.7236253\\
0.0105206867102362 24576034.3183863\\
0.0106182294109938 22335583.3036874\\
0.0107166764803286 20354373.7203817\\
0.0108160363031071 18612629.2819014\\
0.0109163173419361 17083255.5350001\\
0.0110175281378839 15738331.219806\\
0.011119677311207 14551997.4923468\\
0.0112227735620851 13501489.3406275\\
0.0113268256713615 12567278.8952605\\
0.0114318425012915 11732834.8211624\\
0.0115378329962966 10984246.7950544\\
0.0116448061837269 10309831.1794866\\
0.0117527711746295 9699767.26227\\
0.0118617371645248 9145781.09882992\\
0.0119717134341897 8640879.10297715\\
0.0120827093504478 8179127.27252041\\
0.0121947343669674 7755469.82389026\\
0.0123077980250667 7365580.79505257\\
0.0124219099545262 7005742.75002796\\
0.0125370798744092 6672747.55133296\\
0.0126533175938894 6363815.01714014\\
0.0127706330130864 6076526.04837611\\
0.0128890361239089 5808767.46621761\\
0.0130085370109057 5558686.34153546\\
0.0131291458521247 5324652.03681266\\
0.0132508729199795 5105224.53347804\\
0.013373728582125 4899127.89890369\\
0.0134977233023394 4705227.97131902\\
0.0136228676414165 4522513.51911347\\
0.0137491722580642 4350080.27293039\\
0.0138766479098131 4187117.34217353\\
0.0140053054539322 4032895.61804248\\
0.014135155848354 3886757.83779975\\
0.0142662101526074 3748110.04331736\\
0.0143984795287601 3616414.21405717\\
0.014531975242369 3491181.89274836\\
0.0146667086634397 3371968.65301467\\
0.0148026912673951 3258369.28344695\\
0.0149399346360526 3150013.58328542\\
0.0150784504586105 3046562.68183487\\
0.0152182505326439 2947705.8077152\\
0.015359346765109 2853157.44559906\\
0.0155017511733577 2762654.82766822\\
0.015645475886161 2675955.71499728\\
0.0157905331447418 2592836.4307206\\
0.0159369353038178 2513090.11241601\\
0.0160846948326536 2436525.15581379\\
0.0162338243161228 2362963.82588123\\
0.0163843364557798 2292241.0146609\\
0.0165362440709418 2224203.12806188\\
0.0166895600997802 2158707.08619393\\
0.0168442976004231 2095619.42387317\\
0.0170004697520672 2034815.47966949\\
0.0171580898561 1976178.66334812\\
0.0173171713372335 1919599.79283727\\
0.0174777277446468 1864976.49294606\\
0.0176397727531404 1812212.64899784\\
0.0178033201643011 1761217.90935875\\
0.0179683839076772 1711907.23153578\\
0.018134978041965 1664200.46712908\\
0.0183031167562061 1618021.98143755\\
0.0184728143709963 1573300.303972\\
0.0186440853397049 1529967.80651386\\
0.0188169442497056 1487960.40569305\\
0.0189914058236193 1447217.28733877\\
0.0191674849205681 1407680.65010022\\
0.0193451965374405 1369295.46603607\\
0.0195245558101686 1332009.25603272\\
0.019705578015018 1295771.87804364\\
0.0198882785698881 1260535.32623271\\
0.0200726730356257 1226253.53917768\\
0.0202587771173502 1192882.21535615\\
0.0204466066657912 1160378.63409088\\
0.0206361776786386 1128701.48004649\\
0.0208275063019052 1097810.66936697\\
0.0210206088313016 1067667.17541377\\
0.0212155017136245 1038232.85184989\\
0.0214122015481573 1009470.2505712\\
0.0216107250880838 981342.431666772\\
0.0218110892419152 953812.762170401\\
0.0220133110749303 926844.699835288\\
0.0222174078106288 900401.557488199\\
0.0224233968321985 874446.242673906\\
0.0226312956839953 848940.966243245\\
0.0228411220730382 823846.912221268\\
0.0230528938705171 799123.859662593\\
0.0232666291133146 774729.745206671\\
0.0234823460055428 750620.152634278\\
0.0237000629200933 726747.71287956\\
0.0239197984002024 703061.39473448\\
0.0241415711610302 679505.663119826\\
0.0243654000912547 656019.478904183\\
0.0245913042546805 632535.113208818\\
0.0248193028918626 608976.752932721\\
0.025049415421745 585258.88916103\\
0.025281661443315 561284.519407016\\
0.0255160607372719 536943.286192363\\
0.025752633267712 512109.878140415\\
0.0259913991838293 486643.466551564\\
0.0262323788216312 460389.935066097\\
0.0264755927056707 433190.866356504\\
0.0267210615507944 404908.318738566\\
0.0269688062639069 375486.417674034\\
0.0272188479457518 345099.91245793\\
0.0274712078927081 314510.89407366\\
0.0277259075986048 285915.478474222\\
0.0279829687565512 264797.808913995\\
0.0282424132607843 262844.768904527\\
0.0285042632085343 298333.787863453\\
0.0287685409019059 389015.237510591\\
0.0290352688497781 546897.421691519\\
0.0293044697697214 775423.511098423\\
0.0295761665899325 1038395.80562343\\
0.0298503824511873 1221010.45507893\\
0.0301271407088116 1239247.63447729\\
0.0304064649346707 1154066.8776153\\
0.0306883789191764 1047056.77825747\\
0.0309729066733141 950743.763420778\\
0.031260072430687 870827.105070957\\
0.0315499006495809 805363.325723832\\
0.0318424160150465 751260.320918844\\
0.0321376434410028 705853.678149571\\
0.0324356080723581 667113.689485589\\
0.0327363352871525 633543.060861069\\
0.0330398506987186 604040.217813836\\
0.0333461801578636 577787.829330631\\
0.0336553497550709 554171.685827515\\
0.0339673858227221 532723.654598246\\
0.0342823149373397 513081.827771798\\
0.0346001639218511 494962.542609066\\
0.0349209598478727 478140.539442478\\
0.0352447300380159 462434.718255633\\
0.0355715020682139 447697.781290069\\
0.0359013037700707 433808.603089978\\
0.0362341632332315 420666.537817533\\
0.0365701088077749 408187.119188547\\
0.0369091691066278 396298.773155119\\
0.0372513730080021 384940.275105522\\
0.0375967496578547 374058.759787839\\
0.0379453284723694 363608.145047354\\
0.0382971391404628 353547.867414891\\
0.0386522116263126 343841.853612461\\
0.0390105761719099 334457.670480717\\
0.0393722632996348 325365.808899093\\
0.0397373038148561 316539.066427229\\
0.040105728808555 307951.999733704\\
0.0404775696599732 299580.42211008\\
0.0408528580392856 291400.923193673\\
0.0412316259102975 283390.388673346\\
0.0416139055331671 275525.496957804\\
0.0419997294671531 267782.166880954\\
0.0423891305733878 260134.926105781\\
0.0427821420176762 252556.163840988\\
0.0431787972733202 245015.224405521\\
0.0435791301239703 237477.292464622\\
0.0439831746665023 229902.023410306\\
0.0443909653139217 222241.902465388\\
0.0448025367982949 214440.424594683\\
0.045217924173707 206430.510639962\\
0.0456371628192476 198134.486250687\\
0.046060288442024 189469.50156176\\
0.0464873370802026 180369.541097899\\
0.046918345106078 170856.462201226\\
0.0473533492291712 161255.775947217\\
0.047792386499356 152831.036508456\\
0.0482354943100147 149453.283412441\\
0.0486827104012228 160243.156796139\\
0.0491340728629636 195751.989233008\\
0.0495896201383721 245315.348422445\\
0.0500493910270095 273966.913575418\\
0.0505134246881676 273533.004315296\\
0.0509817606442042 260752.523987705\\
0.0514544387839093 246208.541974252\\
0.0519314993659021 233011.923208487\\
0.0524129830220606 221597.763003703\\
0.0528989307609815 211740.701072506\\
0.0533893839714735 203126.910596533\\
0.0538843844260822 195486.851516131\\
0.054383974284648 188612.132588574\\
0.0548881960978967 182345.975971949\\
0.055397092811064 176570.551457635\\
0.0559107077675529 171196.443933877\\
0.0564290847126254 166154.816552874\\
0.0569522677971283 161391.77374671\\
0.0574803015812535 156864.329614201\\
0.0580132310383338 152537.502624934\\
0.0585511015586724 148382.188821895\\
0.0590939589534097 144373.569020014\\
0.0596418494584246 140489.878518154\\
0.0601948197382727 136711.417346868\\
0.0607529168901607 133019.712200845\\
0.0613161884479577 129396.763644039\\
0.0618846823862439 125824.331184415\\
0.0624584471243962 122283.233293076\\
0.0630375315307128 118752.68863831\\
0.0636219849265749 115209.847429925\\
0.0642118570906476 111629.984586322\\
0.0648071982631197 107988.697733634\\
0.0654080591499826 104269.859391187\\
0.0660144909273489 100489.851610048\\
0.0666265452458115 96767.6205050046\\
0.0672442742348425 93518.2420685063\\
0.067867730507233 91913.3825286184\\
0.0684969671635745 94411.293672909\\
0.0691320377967813 102879.210751372\\
0.0697729964966554 112657.924021761\\
0.0704198978544929 116619.632298306\\
0.0710727969677342 115143.287287389\\
0.0717317494446562 111505.084342603\\
0.0723968114091088 107477.119757464\\
0.073068039505295 103638.737504585\\
0.0737454909025955 100114.046321497\\
0.0744292233004376 96890.2399827632\\
0.0751192949332097 93922.6868851317\\
0.0758157645752211 91165.8913922726\\
0.0765186915457083 88581.0605284733\\
0.0772281357138865 86136.7055930923\\
0.0779441575040495 83807.4362320725\\
0.0786668179007158 81572.5092245494\\
0.0793961784538228 79414.5551982955\\
0.0801323012839689 77318.5599435817\\
0.0808752490877045 75271.0954528928\\
0.0816250851428723 73259.8201494392\\
0.082381873313996 71273.3783613893\\
0.0831456780577206 69302.1013682226\\
0.0839165644283016 67340.5815252907\\
0.0846945980831458 65394.8699058399\\
0.0854798452884041 63501.1730845746\\
0.0862723729246145 61771.7250029103\\
0.0870722484923992 60491.7038978171\\
0.0878795401182132 60228.9285222822\\
0.0886943165601471 61552.3128982649\\
0.089516647213783 63826.2161904098\\
0.0903466021181053 65167.4731717781\\
0.0911842519614657 64860.4593029773\\
0.0920296680876042 63540.5742860982\\
0.092882922501725 61853.1582696203\\
0.09374408787663 60107.9142245105\\
0.0946132375589077 58415.2451416301\\
0.0954904455751808 56803.8020813553\\
0.0963757866384109 55273.2914766178\\
0.0972693361542617 53814.5651342841\\
0.0981711702275219 52416.7356060323\\
0.0990813656685867 51069.5155748128\\
0.1 49763.9203123823\\
};
\addlegendentry{reduced model};
\end{axis}
\end{tikzpicture}%
